Living off the Analyst: Harvesting Features from Yara Rules for Malware Detection

A strategy used by malicious actors is to "live off the land," where benign systems and tools already available on a victim's systems are used and repurposed for the malicious actor's intent. In this work, we ask if there is a way for anti-virus developers to similarly re-purpose existing work to improve their malware detection capability. We show that this is plausible via YARA rules, which use human-written signatures to detect specific malware families, functionalities, or other markers of interest. By extracting sub-signatures from publicly available YARA rules, we assembled a set of features that can more effectively discriminate malicious samples from benign ones. Our experiments demonstrate that these features add value beyond traditional features on the EMBER 2018 dataset. Manual analysis of the added sub-signatures shows a power-law behavior in a combination of features that are specific and unique, as well as features that occur often. A prior expectation may be that the features would be limited in being overly specific to unique malware families. This behavior is observed, and is apparently useful in practice. In addition, we also find sub-signatures that are dual-purpose (e.g., detecting virtual machine environments) or broadly generic (e.g., DLL imports).

==> figs/compare_models.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
axis x line* = bottom,
axis y line* = left,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={YARA Sub-signatures Used},
xmin=10, xmax=4000,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymin=0.6, ymax=1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5
1 0.6081
4 0.69127
21 0.69825
53 0.7696
111 0.808315
190 0.835415
287 0.859245
441 0.876015
647 0.888735
904 0.900495
1184 0.90796
1589 0.91619
2042 0.922445
2574 0.92662
3206 0.930045
3914 0.931745
4688 0.931515
};
\addlegendentry{Logistic Reg.}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
7 0.96876
29 0.968115
59 0.970405
130 0.970835
218 0.971055
311 0.971425
484 0.971415
695 0.97244
953 0.97293
1254 0.972505
1684 0.972245
2162 0.97198
2727 0.972955
3436 0.97103
4142 0.97131
4901 0.972555
5512 0.9716
5870 0.972135
};
\addlegendentry{XGBoost}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 0.93731
7 0.940485
29 0.94175
59 0.942565
130 0.946165
218 0.946265
311 0.947465
484 0.9478
695 0.948845
953 0.94869
1254 0.94755
1684 0.949035
2162 0.94935
2727 0.949035
3436 0.94908
4142 0.94893
4901 0.948825
5512 0.94873
5870 0.9488
};
\addlegendentry{LightGBM}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
1 0.95423
7 0.95322
29 0.95352
59 0.954075
130 0.95482
218 0.95567
311 0.955645
484 0.956655
695 0.956925
953 0.95782
1254 0.95811
1684 0.957395
2162 0.957525
2727 0.95634
3436 0.956855
4142 0.95609
4901 0.956235
5512 0.95658
5870 0.9556
};
\addlegendentry{Random Forest}
\end{axis}

\end{tikzpicture}


==> figs/feature_select.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.34\textwidth,
axis x line* = bottom,
axis y line* = left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yara Sub-signatures Used},
xmin=10, xmax=2500,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymin=0.47, ymax=1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 0.538235
5 0.632095
10 0.643805
20 0.661405
50 0.67446
100 0.73992
200 0.81017
300 0.83571
400 0.84832
500 0.857705
750 0.870935
1000 0.873985
1500 0.878635
2000 0.88224
2500 0.880775
};
\addlegendentry{\small Top accuracy}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5
5 0.5
10 0.5
20 0.5
50 0.5
100 0.5
200 0.5
300 0.50077
400 0.5144
500 0.521365
750 0.531935
1000 0.53644
1500 0.72132
2000 0.732305
2500 0.75724
};
\addlegendentry{\small Top precision}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5
5 0.5
10 0.557645
20 0.61634
50 0.656105
100 0.739705
200 0.796155
300 0.832725
400 0.84256
500 0.860635
750 0.872555
1000 0.88218
1500 0.89368
2000 0.897905
2500 0.898165
};
\addlegendentry{\small Top recall}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5
1 0.5
7 0.71602
29 0.73931
59 0.761855
130 0.815495
218 0.84132
311 0.86107
484 0.874435
695 0.88326
953 0.8896
1254 0.89583
1684 0.899975
2162 0.902475
2727 0.90404
3436 0.90653
4142 0.906825
4901 0.906765
5512 0.90633
5870 0.90636
};
\addlegendentry{\small Lasso selected}
\end{axis}

\end{tikzpicture}


==> figs/metric_dist.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{1,1,1}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.27\textwidth,
axis x line* = bottom,
axis y line* = left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.25, xmax=3.75,
xtick style={color=black},
xtick={1,2,3},
xticklabels={Accuracy,Precision,Recall},
y grid style={darkgray176},
ymin=-0.05, ymax=1,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.4]
(axis cs:1.00001399980355,0.397045)
--(axis cs:0.99998600019645,0.397045)
--(axis cs:0.999986327795173,0.39729475308642)
--(axis cs:0.99998726532021,0.397544506172839)
--(axis cs:0.999988686716906,0.397794259259259)
--(axis cs:0.999990412749937,0.398044012345679)
--(axis cs:0.999992247148166,0.398293765432099)
--(axis cs:0.999994011034521,0.398543518518518)
--(axis cs:0.999995566873916,0.398793271604938)
--(axis cs:0.999996827482277,0.399043024691358)
--(axis cs:0.999997750632609,0.399292777777778)
--(axis cs:0.999998323677994,0.399542530864197)
--(axis cs:0.999998544454961,0.399792283950617)
--(axis cs:0.999998404596437,0.400042037037037)
--(axis cs:0.999997879943892,0.400291790123457)
--(axis cs:0.999996930730674,0.400541543209877)
--(axis cs:0.999995512031701,0.400791296296296)
--(axis cs:0.999993592745893,0.401041049382716)
--(axis cs:0.999991179159982,0.401290802469136)
--(axis cs:0.999988337244444,0.401540555555556)
--(axis cs:0.999985206878655,0.401790308641975)
--(axis cs:0.999982001896475,0.402040061728395)
--(axis cs:0.999978992540549,0.402289814814815)
--(axis cs:0.99997647125717,0.402539567901235)
--(axis cs:0.999974707625571,0.402789320987654)
--(axis cs:0.999973902025872,0.403039074074074)
--(axis cs:0.999974148990149,0.403288827160494)
--(axis cs:0.99997541937441,0.403538580246914)
--(axis cs:0.999977565920664,0.403788333333333)
--(axis cs:0.999980350801959,0.404038086419753)
--(axis cs:0.999983488216286,0.404287839506173)
--(axis cs:0.999986691716014,0.404537592592593)
--(axis cs:0.999989715667054,0.404787345679012)
--(axis cs:0.999992382892797,0.405037098765432)
--(axis cs:0.999994595066628,0.405286851851852)
--(axis cs:0.999996327166057,0.405536604938272)
--(axis cs:0.999997610815849,0.405786358024691)
--(axis cs:0.999998512804546,0.406036111111111)
--(axis cs:0.999999114480783,0.406285864197531)
--(axis cs:0.999999495813216,0.406535617283951)
--(axis cs:0.999999725582273,0.40678537037037)
--(axis cs:0.999999857263179,0.40703512345679)
--(axis cs:0.999999929066538,0.40728487654321)
--(axis cs:0.999999966328882,0.40753462962963)
--(axis cs:0.999999984736069,0.407784382716049)
--(axis cs:0.999999993393075,0.408034135802469)
--(axis cs:0.999999997269842,0.408283888888889)
--(axis cs:0.99999999892311,0.408533641975309)
--(axis cs:0.999999999594586,0.408783395061728)
--(axis cs:0.999999999854346,0.409033148148148)
--(axis cs:0.999999999950065,0.409282901234568)
--(axis cs:0.999999999983665,0.409532654320988)
--(axis cs:0.999999999994902,0.409782407407407)
--(axis cs:0.999999999998482,0.410032160493827)
--(axis cs:0.999999999999569,0.410281913580247)
--(axis cs:0.999999999999883,0.410531666666667)
--(axis cs:0.99999999999997,0.410781419753086)
--(axis cs:0.999999999999993,0.411031172839506)
--(axis cs:0.999999999999998,0.411280925925926)
--(axis cs:1,0.411530679012346)
--(axis cs:1,0.411780432098765)
--(axis cs:1,0.412030185185185)
--(axis cs:1,0.412279938271605)
--(axis cs:1,0.412529691358025)
--(axis cs:1,0.412779444444444)
--(axis cs:1,0.413029197530864)
--(axis cs:1,0.413278950617284)
--(axis cs:0.999999999999999,0.413528703703704)
--(axis cs:0.999999999999995,0.413778456790123)
--(axis cs:0.999999999999979,0.414028209876543)
--(axis cs:0.999999999999914,0.414277962962963)
--(axis cs:0.999999999999669,0.414527716049383)
--(axis cs:0.999999999998786,0.414777469135802)
--(axis cs:0.999999999995743,0.415027222222222)
--(axis cs:0.999999999985746,0.415276975308642)
--(axis cs:0.999999999954428,0.415526728395062)
--(axis cs:0.999999999860863,0.415776481481481)
--(axis cs:0.999999999594315,0.416026234567901)
--(axis cs:0.999999998870284,0.416275987654321)
--(axis cs:0.999999996995246,0.416525740740741)
--(axis cs:0.999999992366301,0.41677549382716)
--(axis cs:0.999999981474275,0.41702524691358)
--(axis cs:0.999999957050562,0.417275)
--(axis cs:0.99999990487161,0.41752475308642)
--(axis cs:0.99999979869161,0.41777450617284)
--(axis cs:0.999999592955474,0.418024259259259)
--(axis cs:0.99999921353326,0.418274012345679)
--(axis cs:0.999998547859602,0.418523765432099)
--(axis cs:0.999997437522126,0.418773518518519)
--(axis cs:0.999995678131356,0.419023271604938)
--(axis cs:0.999993032380547,0.419273024691358)
--(axis cs:0.999989261405209,0.419522777777778)
--(axis cs:0.999984175860333,0.419772530864198)
--(axis cs:0.999977701409473,0.420022283950617)
--(axis cs:0.999969944989937,0.420272037037037)
--(axis cs:0.999961241393708,0.420521790123457)
--(axis cs:0.999952158307403,0.420771543209877)
--(axis cs:0.999943444898189,0.421021296296296)
--(axis cs:0.999935924180439,0.421271049382716)
--(axis cs:0.999930348540586,0.421520802469136)
--(axis cs:0.999927253648731,0.421770555555556)
--(axis cs:0.999926851212497,0.422020308641975)
--(axis cs:0.999928991995671,0.422270061728395)
--(axis cs:0.999933209657669,0.422519814814815)
--(axis cs:0.999938831140211,0.422769567901235)
--(axis cs:0.999945120280261,0.423019320987654)
--(axis cs:0.999951415016793,0.423269074074074)
--(axis cs:0.999957225995915,0.423518827160494)
--(axis cs:0.99996228072664,0.423768580246914)
--(axis cs:0.999966515074375,0.424018333333333)
--(axis cs:0.999970026407213,0.424268086419753)
--(axis cs:0.999973007570384,0.424517839506173)
--(axis cs:0.999975679339165,0.424767592592593)
--(axis cs:0.999978234230676,0.425017345679012)
--(axis cs:0.999980799249205,0.425267098765432)
--(axis cs:0.999983420453894,0.425516851851852)
--(axis cs:0.999986068140117,0.425766604938272)
--(axis cs:0.999988657768631,0.426016358024691)
--(axis cs:0.999991079003747,0.426266111111111)
--(axis cs:0.999993224212509,0.426515864197531)
--(axis cs:0.999995009120229,0.426765617283951)
--(axis cs:0.999996381716595,0.42701537037037)
--(axis cs:0.999997319786913,0.42726512345679)
--(axis cs:0.999997821112002,0.42751487654321)
--(axis cs:0.999997892299617,0.42776462962963)
--(axis cs:0.999997541970401,0.428014382716049)
--(axis cs:0.999996781906291,0.428264135802469)
--(axis cs:0.999995636499991,0.428513888888889)
--(axis cs:0.99999415734419,0.428763641975309)
--(axis cs:0.999992437072796,0.429013395061728)
--(axis cs:0.999990615578628,0.429263148148148)
--(axis cs:0.999988873147481,0.429512901234568)
--(axis cs:0.999987408840518,0.429762654320988)
--(axis cs:0.999986407623921,0.430012407407407)
--(axis cs:0.999986004444006,0.430262160493827)
--(axis cs:0.999986255664731,0.430511913580247)
--(axis cs:0.999987126802853,0.430761666666667)
--(axis cs:0.999988500614117,0.431011419753086)
--(axis cs:0.99999020313145,0.431261172839506)
--(axis cs:0.999992039789585,0.431510925925926)
--(axis cs:0.99999383136576,0.431760679012346)
--(axis cs:0.99999544077351,0.432010432098765)
--(axis cs:0.999996785811896,0.432260185185185)
--(axis cs:0.999997837860474,0.432509938271605)
--(axis cs:0.999998610308395,0.432759691358025)
--(axis cs:0.999999142139509,0.433009444444444)
--(axis cs:0.999999481586252,0.433259197530864)
--(axis cs:0.99999967293943,0.433508950617284)
--(axis cs:0.999999747531456,0.433758703703704)
--(axis cs:0.999999718428016,0.434008456790123)
--(axis cs:0.999999577826411,0.434258209876543)
--(axis cs:0.999999296476901,0.434507962962963)
--(axis cs:0.999998825231961,0.434757716049383)
--(axis cs:0.999998099584487,0.435007469135802)
--(axis cs:0.999997048308829,0.435257222222222)
--(axis cs:0.999995606764452,0.435506975308642)
--(axis cs:0.999993734053957,0.435756728395062)
--(axis cs:0.999991431412306,0.436006481481481)
--(axis cs:0.99998875762905,0.436256234567901)
--(axis cs:0.99998583674148,0.436505987654321)
--(axis cs:0.999982854186545,0.436755740740741)
--(axis cs:0.999980040001612,0.43700549382716)
--(axis cs:0.9999776408459,0.43725524691358)
--(axis cs:0.999975885559456,0.437505)
--(axis cs:0.999974950768071,0.43775475308642)
--(axis cs:0.999974933224021,0.438004506172839)
--(axis cs:0.999975834228539,0.438254259259259)
--(axis cs:0.999977559054533,0.438504012345679)
--(axis cs:0.999979931325705,0.438753765432099)
--(axis cs:0.999982719343256,0.439003518518518)
--(axis cs:0.999985668929819,0.439253271604938)
--(axis cs:0.999988536070526,0.439503024691358)
--(axis cs:0.999991112971935,0.439752777777778)
--(axis cs:0.999993243258747,0.440002530864197)
--(axis cs:0.999994825405629,0.440252283950617)
--(axis cs:0.999995807095462,0.440502037037037)
--(axis cs:0.999996175713305,0.440751790123457)
--(axis cs:0.999995950626894,0.441001543209877)
--(axis cs:0.999995181008387,0.441251296296296)
--(axis cs:0.99999394936739,0.441501049382716)
--(axis cs:0.999992377077937,0.441750802469136)
--(axis cs:0.999990625648462,0.442000555555556)
--(axis cs:0.999988887600183,0.442250308641975)
--(axis cs:0.999987363929484,0.442500061728395)
--(axis cs:0.999986230324782,0.442749814814815)
--(axis cs:0.999985599635637,0.442999567901235)
--(axis cs:0.99998549130061,0.443249320987654)
--(axis cs:0.999985817980585,0.443499074074074)
--(axis cs:0.999986395427287,0.443748827160494)
--(axis cs:0.999986975097313,0.443998580246914)
--(axis cs:0.999987292530355,0.444248333333333)
--(axis cs:0.999987120199808,0.444498086419753)
--(axis cs:0.999986312540534,0.444747839506173)
--(axis cs:0.999984833026133,0.444997592592593)
--(axis cs:0.999982757488575,0.445247345679012)
--(axis cs:0.999980253081072,0.445497098765432)
--(axis cs:0.999977537336967,0.445746851851852)
--(axis cs:0.999974825960188,0.445996604938272)
--(axis cs:0.999972280758932,0.446246358024691)
--(axis cs:0.999969969969992,0.446496111111111)
--(axis cs:0.999967851597775,0.446745864197531)
--(axis cs:0.999965786044894,0.446995617283951)
--(axis cs:0.9999635775948,0.44724537037037)
--(axis cs:0.999961036477623,0.44749512345679)
--(axis cs:0.999958046427387,0.44774487654321)
--(axis cs:0.999954619272881,0.44799462962963)
--(axis cs:0.999950920018048,0.448244382716049)
--(axis cs:0.999947253242998,0.448494135802469)
--(axis cs:0.999944012548834,0.448743888888889)
--(axis cs:0.999941605582674,0.448993641975309)
--(axis cs:0.999940374056449,0.449243395061728)
--(axis cs:0.999940528685364,0.449493148148148)
--(axis cs:0.999942113234604,0.449742901234568)
--(axis cs:0.999945002457665,0.449992654320988)
--(axis cs:0.999948929428727,0.450242407407407)
--(axis cs:0.999953531836718,0.450492160493827)
--(axis cs:0.999958405493264,0.450741913580247)
--(axis cs:0.999963155643799,0.450991666666667)
--(axis cs:0.999967440334931,0.451241419753086)
--(axis cs:0.999971002889647,0.451491172839506)
--(axis cs:0.999973691638318,0.451740925925926)
--(axis cs:0.999975465212574,0.451990679012346)
--(axis cs:0.999976382472237,0.452240432098765)
--(axis cs:0.999976578505989,0.452490185185185)
--(axis cs:0.999976231690359,0.452739938271605)
--(axis cs:0.999975529781279,0.452989691358025)
--(axis cs:0.999974643530835,0.453239444444444)
--(axis cs:0.999973713575865,0.453489197530864)
--(axis cs:0.999972851289294,0.453738950617284)
--(axis cs:0.999972149137119,0.453988703703704)
--(axis cs:0.999971693079453,0.454238456790123)
--(axis cs:0.999971569773125,0.454488209876543)
--(axis cs:0.999971864303443,0.454737962962963)
--(axis cs:0.999972648355317,0.454987716049383)
--(axis cs:0.999973962424795,0.455237469135802)
--(axis cs:0.999975797707196,0.455487222222222)
--(axis cs:0.999978083273922,0.455736975308642)
--(axis cs:0.99998068229274,0.455986728395062)
--(axis cs:0.999983398022708,0.456236481481481)
--(axis cs:0.999985987116363,0.456486234567901)
--(axis cs:0.999988175550777,0.456735987654321)
--(axis cs:0.999989672282403,0.456985740740741)
--(axis cs:0.999990177841743,0.45723549382716)
--(axis cs:0.999989388945667,0.45748524691358)
--(axis cs:0.99998700429204,0.457735)
--(axis cs:0.999982739095262,0.45798475308642)
--(axis cs:0.999976355049084,0.458234506172839)
--(axis cs:0.999967707720638,0.458484259259259)
--(axis cs:0.999956805766799,0.458734012345679)
--(axis cs:0.999943868117204,0.458983765432099)
--(axis cs:0.999929359621328,0.459233518518519)
--(axis cs:0.999913985790968,0.459483271604938)
--(axis cs:0.999898634931302,0.459733024691358)
--(axis cs:0.999884270153327,0.459982777777778)
--(axis cs:0.999871790323862,0.460232530864198)
--(axis cs:0.999861891662285,0.460482283950617)
--(axis cs:0.999854964632207,0.460732037037037)
--(axis cs:0.999851051653967,0.460981790123457)
--(axis cs:0.999849872796843,0.461231543209877)
--(axis cs:0.999850906143836,0.461481296296296)
--(axis cs:0.999853495194282,0.461731049382716)
--(axis cs:0.999856952836049,0.461980802469136)
--(axis cs:0.999860640061107,0.462230555555556)
--(axis cs:0.999864012656673,0.462480308641975)
--(axis cs:0.999866643283705,0.462730061728395)
--(axis cs:0.999868233687288,0.462979814814815)
--(axis cs:0.999868630075067,0.463229567901235)
--(axis cs:0.99986784591442,0.463479320987654)
--(axis cs:0.999866085251025,0.463729074074074)
--(axis cs:0.999863751390042,0.463978827160494)
--(axis cs:0.999861424161001,0.464228580246914)
--(axis cs:0.999859795049002,0.464478333333333)
--(axis cs:0.999859561374512,0.464728086419753)
--(axis cs:0.99986129453596,0.464977839506173)
--(axis cs:0.999865308591498,0.465227592592593)
--(axis cs:0.999871560563412,0.465477345679012)
--(axis cs:0.99987961107925,0.465727098765432)
--(axis cs:0.999888663579027,0.465976851851852)
--(axis cs:0.999897684121504,0.466226604938272)
--(axis cs:0.99990558470919,0.466476358024691)
--(axis cs:0.999911434866463,0.466726111111111)
--(axis cs:0.999914653658454,0.466975864197531)
--(axis cs:0.999915132334992,0.467225617283951)
--(axis cs:0.999913249759507,0.46747537037037)
--(axis cs:0.999909768459596,0.46772512345679)
--(axis cs:0.999905632953809,0.46797487654321)
--(axis cs:0.999901723657626,0.46822462962963)
--(axis cs:0.999898637302587,0.468474382716049)
--(axis cs:0.999896559976528,0.468724135802469)
--(axis cs:0.999895270986949,0.468973888888889)
--(axis cs:0.999894273365295,0.469223641975309)
--(axis cs:0.999893005008484,0.469473395061728)
--(axis cs:0.999891058647888,0.469723148148148)
--(axis cs:0.999888338391009,0.469972901234568)
--(axis cs:0.999885104852006,0.470222654320988)
--(axis cs:0.999881899813643,0.470472407407407)
--(axis cs:0.999879380100775,0.470722160493827)
--(axis cs:0.999878115621835,0.470971913580247)
--(axis cs:0.999878411732326,0.471221666666667)
--(axis cs:0.999880202876018,0.471471419753086)
--(axis cs:0.999883040686378,0.471721172839506)
--(axis cs:0.999886174851822,0.471970925925926)
--(axis cs:0.99988870584768,0.472220679012346)
--(axis cs:0.999889777214973,0.472470432098765)
--(axis cs:0.999888769884557,0.472720185185185)
--(axis cs:0.999885459911658,0.472969938271605)
--(axis cs:0.999880103719076,0.473219691358025)
--(axis cs:0.999873423779367,0.473469444444444)
--(axis cs:0.999866485014817,0.473719197530864)
--(axis cs:0.99986047735373,0.473968950617284)
--(axis cs:0.999856447125415,0.474218703703704)
--(axis cs:0.999855039827627,0.474468456790123)
--(axis cs:0.999856320215381,0.474718209876543)
--(axis cs:0.99985971886851,0.474967962962963)
--(axis cs:0.999864121522554,0.475217716049383)
--(axis cs:0.999868079258833,0.475467469135802)
--(axis cs:0.999870086997357,0.475717222222222)
--(axis cs:0.999868864136135,0.475966975308642)
--(axis cs:0.999863577244916,0.476216728395062)
--(axis cs:0.999853965940746,0.476466481481481)
--(axis cs:0.99984036056574,0.476716234567901)
--(axis cs:0.99982360480959,0.476965987654321)
--(axis cs:0.999804911710423,0.477215740740741)
--(axis cs:0.999785685757899,0.47746549382716)
--(axis cs:0.999767339366785,0.47771524691358)
--(axis cs:0.999751123292265,0.477965)
--(axis cs:0.999737982245583,0.47821475308642)
--(axis cs:0.999728442123758,0.478464506172839)
--(axis cs:0.999722534675231,0.478714259259259)
--(axis cs:0.999719767742103,0.478964012345679)
--(axis cs:0.999719151773916,0.479213765432099)
--(axis cs:0.999719293096848,0.479463518518518)
--(axis cs:0.999718559045632,0.479713271604938)
--(axis cs:0.999715308505659,0.479963024691358)
--(axis cs:0.99970816472184,0.480212777777778)
--(axis cs:0.999696289002831,0.480462530864197)
--(axis cs:0.99967960011964,0.480712283950617)
--(axis cs:0.999658881610953,0.480962037037037)
--(axis cs:0.999635732898326,0.481211790123457)
--(axis cs:0.999612350255627,0.481461543209876)
--(axis cs:0.999591163939857,0.481711296296296)
--(axis cs:0.999574396606156,0.481961049382716)
--(axis cs:0.99956363286229,0.482210802469136)
--(axis cs:0.999559491992271,0.482460555555556)
--(axis cs:0.999561474717105,0.482710308641975)
--(axis cs:0.999568017230897,0.482960061728395)
--(axis cs:0.999576742748397,0.483209814814815)
--(axis cs:0.999584863098288,0.483459567901235)
--(axis cs:0.999589657418173,0.483709320987654)
--(axis cs:0.999588944234411,0.483959074074074)
--(axis cs:0.999581466571842,0.484208827160494)
--(axis cs:0.999567125386973,0.484458580246914)
--(axis cs:0.999547022174645,0.484708333333333)
--(axis cs:0.999523303703425,0.484958086419753)
--(axis cs:0.999498835501195,0.485207839506173)
--(axis cs:0.999476759661374,0.485457592592593)
--(axis cs:0.999460010863092,0.485707345679012)
--(axis cs:0.999450868793926,0.485957098765432)
--(axis cs:0.99945061574637,0.486206851851852)
--(axis cs:0.999459348470751,0.486456604938272)
--(axis cs:0.999475967991832,0.486706358024691)
--(axis cs:0.999498343831893,0.486956111111111)
--(axis cs:0.999523622473136,0.487205864197531)
--(axis cs:0.999548626405915,0.487455617283951)
--(axis cs:0.999570273660939,0.48770537037037)
--(axis cs:0.999585943676025,0.48795512345679)
--(axis cs:0.999593728137822,0.48820487654321)
--(axis cs:0.99959253491922,0.48845462962963)
--(axis cs:0.999582052285779,0.488704382716049)
--(axis cs:0.999562616260186,0.488954135802469)
--(axis cs:0.999535042749254,0.489203888888889)
--(axis cs:0.999500479995528,0.489453641975309)
--(axis cs:0.999460308924562,0.489703395061728)
--(axis cs:0.999416082145128,0.489953148148148)
--(axis cs:0.999369464559642,0.490202901234568)
--(axis cs:0.999322133795891,0.490452654320988)
--(axis cs:0.999275620026221,0.490702407407407)
--(axis cs:0.99923110219941,0.490952160493827)
--(axis cs:0.999189212692522,0.491201913580247)
--(axis cs:0.999149916692807,0.491451666666667)
--(axis cs:0.999112517370789,0.491701419753086)
--(axis cs:0.999075797897307,0.491951172839506)
--(axis cs:0.99903826265899,0.492200925925926)
--(axis cs:0.998998402445284,0.492450679012346)
--(axis cs:0.998954896890377,0.492700432098765)
--(axis cs:0.998906686644067,0.492950185185185)
--(axis cs:0.998852890960603,0.493199938271605)
--(axis cs:0.998792598522288,0.493449691358025)
--(axis cs:0.998724600974925,0.493699444444444)
--(axis cs:0.998647150127879,0.493949197530864)
--(axis cs:0.99855778406935,0.494198950617284)
--(axis cs:0.998453171927855,0.494448703703704)
--(axis cs:0.998328762414818,0.494698456790123)
--(axis cs:0.998177777978236,0.494948209876543)
--(axis cs:0.997988762481014,0.495197962962963)
--(axis cs:0.997740463910426,0.495447716049383)
--(axis cs:0.99739236612139,0.495697469135802)
--(axis cs:0.996868861312532,0.495947222222222)
--(axis cs:0.99603529368584,0.496196975308642)
--(axis cs:0.99466557791251,0.496446728395062)
--(axis cs:0.992404566820721,0.496696481481481)
--(axis cs:0.988734185878862,0.496946234567901)
--(axis cs:0.982959794724866,0.497195987654321)
--(axis cs:0.974239638309805,0.497445740740741)
--(axis cs:0.961681062193462,0.49769549382716)
--(axis cs:0.944517257886861,0.49794524691358)
--(axis cs:0.922354854802705,0.498195)
--(axis cs:0.89544869444326,0.49844475308642)
--(axis cs:0.864926449864242,0.49869450617284)
--(axis cs:0.832869106218853,0.498944259259259)
--(axis cs:0.802169454275911,0.499194012345679)
--(axis cs:0.776144941953519,0.499443765432099)
--(axis cs:0.757961241457178,0.499693518518519)
--(axis cs:0.75,0.499943271604938)
--(axis cs:0.753344264111579,0.500193024691358)
--(axis cs:0.767535118427197,0.500442777777778)
--(axis cs:0.790675067125655,0.500692530864198)
--(axis cs:0.819845965919681,0.500942283950617)
--(axis cs:0.851714317503362,0.501192037037037)
--(axis cs:0.883150841208111,0.501441790123457)
--(axis cs:0.911707946558829,0.501691543209877)
--(axis cs:0.935864374902257,0.501941296296296)
--(axis cs:0.955029249253528,0.502191049382716)
--(axis cs:0.969365271172314,0.502440802469136)
--(axis cs:0.979523035346052,0.502690555555556)
--(axis cs:0.986373901234721,0.502940308641975)
--(axis cs:0.990800116141207,0.503190061728395)
--(axis cs:0.993565297684827,0.503439814814815)
--(axis cs:0.995259739681624,0.503689567901235)
--(axis cs:0.996299489934022,0.503939320987654)
--(axis cs:0.996954973642812,0.504189074074074)
--(axis cs:0.997389539275704,0.504438827160494)
--(axis cs:0.997695677298645,0.504688580246914)
--(axis cs:0.997923345344381,0.504938333333333)
--(axis cs:0.998099353495784,0.505188086419753)
--(axis cs:0.998239101324515,0.505437839506173)
--(axis cs:0.998352753247224,0.505687592592593)
--(axis cs:0.998447891045098,0.505937345679012)
--(axis cs:0.998530284587495,0.506187098765432)
--(axis cs:0.99860393541858,0.506436851851852)
--(axis cs:0.998671085761921,0.506686604938272)
--(axis cs:0.99873249597216,0.506936358024691)
--(axis cs:0.998788004597083,0.507186111111111)
--(axis cs:0.998837213492893,0.507435864197531)
--(axis cs:0.998880084818509,0.507685617283951)
--(axis cs:0.998917275452931,0.50793537037037)
--(axis cs:0.998950130177398,0.50818512345679)
--(axis cs:0.998980365668718,0.50843487654321)
--(axis cs:0.999009566411633,0.50868462962963)
--(axis cs:0.999038657539042,0.508934382716049)
--(axis cs:0.999067511598844,0.509184135802469)
--(axis cs:0.99909479632926,0.509433888888889)
--(axis cs:0.99911810094156,0.509683641975309)
--(axis cs:0.999134314488752,0.509933395061728)
--(axis cs:0.999140188944017,0.510183148148148)
--(axis cs:0.999133003387495,0.510432901234568)
--(axis cs:0.999111241774121,0.510682654320988)
--(axis cs:0.999075189229647,0.510932407407407)
--(axis cs:0.999027335355517,0.511182160493827)
--(axis cs:0.998972460493218,0.511431913580247)
--(axis cs:0.998917297883088,0.511681666666667)
--(axis cs:0.998869732241462,0.511931419753086)
--(axis cs:0.998837611288132,0.512181172839506)
--(axis cs:0.998827378176118,0.512430925925926)
--(axis cs:0.998842826645519,0.512680679012346)
--(axis cs:0.998884289427754,0.512930432098765)
--(axis cs:0.998948477754817,0.513180185185185)
--(axis cs:0.999029022417712,0.513429938271605)
--(axis cs:0.999117583560439,0.513679691358025)
--(axis cs:0.999205261264263,0.513929444444444)
--(axis cs:0.999283992371241,0.514179197530864)
--(axis cs:0.999347662949288,0.514428950617284)
--(axis cs:0.999392769378965,0.514678703703704)
--(axis cs:0.999418580228148,0.514928456790123)
--(axis cs:0.999426850196765,0.515178209876543)
--(axis cs:0.999421200616271,0.515427962962963)
--(axis cs:0.999406310387415,0.515677716049383)
--(axis cs:0.999387066641065,0.515927469135802)
--(axis cs:0.999367813266677,0.516177222222222)
--(axis cs:0.999351809212956,0.516426975308642)
--(axis cs:0.999340965839272,0.516676728395062)
--(axis cs:0.999335875761324,0.516926481481481)
--(axis cs:0.999336084150552,0.517176234567901)
--(axis cs:0.999340502949591,0.517425987654321)
--(axis cs:0.99934784471704,0.517675740740741)
--(axis cs:0.999356964376506,0.51792549382716)
--(axis cs:0.999367040573904,0.51817524691358)
--(axis cs:0.999377588449455,0.518425)
--(axis cs:0.999388350913219,0.51867475308642)
--(axis cs:0.999399146622423,0.518924506172839)
--(axis cs:0.999409750449426,0.519174259259259)
--(axis cs:0.999419850803098,0.519424012345679)
--(axis cs:0.999429084010507,0.519673765432099)
--(axis cs:0.999437109810551,0.519923518518518)
--(axis cs:0.999443679524649,0.520173271604938)
--(axis cs:0.999448662996426,0.520423024691358)
--(axis cs:0.999452031621704,0.520672777777778)
--(axis cs:0.999453824298938,0.520922530864197)
--(axis cs:0.999454134179291,0.521172283950617)
--(axis cs:0.999453140563532,0.521422037037037)
--(axis cs:0.999451179861617,0.521671790123457)
--(axis cs:0.999448819315634,0.521921543209876)
--(axis cs:0.999446884292591,0.522171296296296)
--(axis cs:0.999446402296409,0.522421049382716)
--(axis cs:0.999448459246598,0.522670802469136)
--(axis cs:0.999454000865051,0.522920555555555)
--(axis cs:0.999463637005665,0.523170308641975)
--(axis cs:0.999477508503222,0.523420061728395)
--(axis cs:0.999495254502286,0.523669814814815)
--(axis cs:0.99951608325245,0.523919567901235)
--(axis cs:0.999538916027098,0.524169320987654)
--(axis cs:0.999562555326395,0.524419074074074)
--(axis cs:0.999585830683102,0.524668827160494)
--(axis cs:0.999607694644126,0.524918580246914)
--(axis cs:0.999627267195707,0.525168333333333)
--(axis cs:0.99964384673916,0.525418086419753)
--(axis cs:0.999656911742924,0.525667839506173)
--(axis cs:0.999666129262163,0.525917592592593)
--(axis cs:0.999671371618889,0.526167345679012)
--(axis cs:0.999672730409514,0.526417098765432)
--(axis cs:0.999670514604796,0.526666851851852)
--(axis cs:0.999665227344922,0.526916604938272)
--(axis cs:0.999657528281668,0.527166358024691)
--(axis cs:0.999648196423842,0.527416111111111)
--(axis cs:0.999638106215589,0.527665864197531)
--(axis cs:0.999628217050301,0.527915617283951)
--(axis cs:0.999619560351693,0.52816537037037)
--(axis cs:0.999613198930436,0.52841512345679)
--(axis cs:0.999610138553713,0.52866487654321)
--(axis cs:0.999611192249352,0.52891462962963)
--(axis cs:0.999616825568723,0.529164382716049)
--(axis cs:0.999627031954357,0.529414135802469)
--(axis cs:0.999641288949129,0.529663888888889)
--(axis cs:0.999658624196604,0.529913641975309)
--(axis cs:0.999677782619648,0.530163395061728)
--(axis cs:0.999697449020391,0.530413148148148)
--(axis cs:0.999716460473847,0.530662901234568)
--(axis cs:0.999733949285717,0.530912654320988)
--(axis cs:0.999749386667197,0.531162407407407)
--(axis cs:0.999762536030505,0.531412160493827)
--(axis cs:0.999773355932255,0.531661913580247)
--(axis cs:0.999781903838613,0.531911666666667)
--(axis cs:0.999788280448234,0.532161419753086)
--(axis cs:0.999792627595181,0.532411172839506)
--(axis cs:0.99979516386382,0.532660925925926)
--(axis cs:0.999796223784374,0.532910679012346)
--(axis cs:0.999796266002349,0.533160432098765)
--(axis cs:0.999795832051806,0.533410185185185)
--(axis cs:0.999795461981333,0.533659938271605)
--(axis cs:0.999795594516259,0.533909691358025)
--(axis cs:0.999796488163693,0.534159444444444)
--(axis cs:0.999798192317958,0.534409197530864)
--(axis cs:0.999800577883055,0.534658950617284)
--(axis cs:0.999803413995455,0.534908703703704)
--(axis cs:0.999806460555188,0.535158456790123)
--(axis cs:0.999809541634077,0.535408209876543)
--(axis cs:0.999812573448309,0.535657962962963)
--(axis cs:0.999815538727672,0.535907716049383)
--(axis cs:0.999818420319263,0.536157469135802)
--(axis cs:0.99982112334504,0.536407222222222)
--(axis cs:0.999823421226787,0.536656975308642)
--(axis cs:0.999824953766206,0.536906728395062)
--(axis cs:0.999825287192493,0.537156481481481)
--(axis cs:0.999824023079038,0.537406234567901)
--(axis cs:0.999820924010213,0.537655987654321)
--(axis cs:0.999816016308773,0.537905740740741)
--(axis cs:0.999809636849724,0.53815549382716)
--(axis cs:0.999802408915567,0.53840524691358)
--(axis cs:0.999795153789721,0.538655)
--(axis cs:0.999788762175911,0.53890475308642)
--(axis cs:0.999784057218136,0.539154506172839)
--(axis cs:0.999781678096114,0.539404259259259)
--(axis cs:0.999782003025103,0.539654012345679)
--(axis cs:0.999785117814368,0.539903765432099)
--(axis cs:0.999790825121778,0.540153518518518)
--(axis cs:0.999798682574814,0.540403271604938)
--(axis cs:0.999808055775074,0.540653024691358)
--(axis cs:0.999818174716807,0.540902777777778)
--(axis cs:0.999828188535838,0.541152530864197)
--(axis cs:0.999837221829082,0.541402283950617)
--(axis cs:0.999844442453221,0.541652037037037)
--(axis cs:0.999849151131138,0.541901790123457)
--(axis cs:0.999850894117782,0.542151543209876)
--(axis cs:0.999849582714056,0.542401296296296)
--(axis cs:0.999845584517333,0.542651049382716)
--(axis cs:0.999839741790373,0.542900802469136)
--(axis cs:0.999833281603429,0.543150555555556)
--(axis cs:0.999827612274748,0.543400308641975)
--(axis cs:0.999824042228173,0.543650061728395)
--(axis cs:0.999823493647416,0.543899814814815)
--(axis cs:0.999826296633464,0.544149567901234)
--(axis cs:0.999832130824065,0.544399320987654)
--(axis cs:0.999840135348727,0.544649074074074)
--(axis cs:0.999849151802387,0.544898827160494)
--(axis cs:0.999858020721958,0.545148580246914)
--(axis cs:0.99986583690452,0.545398333333333)
--(axis cs:0.999872087718702,0.545648086419753)
--(axis cs:0.999876642912187,0.545897839506173)
--(axis cs:0.999879617137992,0.546147592592592)
--(axis cs:0.99988116893885,0.546397345679012)
--(axis cs:0.99988131880636,0.546647098765432)
--(axis cs:0.999879859370992,0.546896851851852)
--(axis cs:0.999876396871727,0.547146604938272)
--(axis cs:0.999870515804633,0.547396358024691)
--(axis cs:0.999862012843256,0.547646111111111)
--(axis cs:0.999851116564901,0.547895864197531)
--(axis cs:0.99983860692477,0.548145617283951)
--(axis cs:0.999825775666831,0.54839537037037)
--(axis cs:0.999814218895037,0.54864512345679)
--(axis cs:0.999805509946696,0.54889487654321)
--(axis cs:0.999800844531745,0.54914462962963)
--(axis cs:0.999800764096226,0.549394382716049)
--(axis cs:0.999805041091429,0.549644135802469)
--(axis cs:0.999812758531254,0.549893888888889)
--(axis cs:0.999822554531533,0.550143641975309)
--(axis cs:0.999832953007503,0.550393395061728)
--(axis cs:0.99984268151987,0.550643148148148)
--(axis cs:0.999850891348429,0.550892901234568)
--(axis cs:0.999857234811235,0.551142654320988)
--(axis cs:0.999861803575239,0.551392407407407)
--(axis cs:0.999864971400154,0.551642160493827)
--(axis cs:0.999867203883853,0.551891913580247)
--(axis cs:0.99986889427822,0.552141666666667)
--(axis cs:0.999870264443604,0.552391419753086)
--(axis cs:0.99987134359655,0.552641172839506)
--(axis cs:0.999872014109632,0.552890925925926)
--(axis cs:0.999872098980759,0.553140679012346)
--(axis cs:0.999871460998588,0.553390432098765)
--(axis cs:0.999870087032029,0.553640185185185)
--(axis cs:0.999868138761246,0.553889938271605)
--(axis cs:0.999865960365837,0.554139691358025)
--(axis cs:0.999864042342239,0.554389444444444)
--(axis cs:0.999862948238646,0.554639197530864)
--(axis cs:0.999863217768287,0.554888950617284)
--(axis cs:0.999865265190652,0.555138703703704)
--(axis cs:0.99986929479185,0.555388456790123)
--(axis cs:0.999875253915209,0.555638209876543)
--(axis cs:0.999882837013185,0.555887962962963)
--(axis cs:0.999891542163186,0.556137716049383)
--(axis cs:0.999900767326836,0.556387469135802)
--(axis cs:0.999909921880272,0.556637222222222)
--(axis cs:0.999918523990908,0.556886975308642)
--(axis cs:0.999926258497412,0.557136728395062)
--(axis cs:0.999932981987506,0.557386481481481)
--(axis cs:0.999938677704239,0.557636234567901)
--(axis cs:0.999943377394526,0.557885987654321)
--(axis cs:0.999947075799618,0.558135740740741)
--(axis cs:0.999949664255176,0.55838549382716)
--(axis cs:0.999950903723149,0.55863524691358)
--(axis cs:0.999950447260868,0.558885)
--(axis cs:0.999947910466873,0.55913475308642)
--(axis cs:0.999942977942135,0.55938450617284)
--(axis cs:0.999935525257331,0.559634259259259)
--(axis cs:0.999925729864919,0.559884012345679)
--(axis cs:0.99991414186911,0.560133765432099)
--(axis cs:0.999901688424639,0.560383518518518)
--(axis cs:0.999889595695919,0.560633271604938)
--(axis cs:0.999879230077027,0.560883024691358)
--(axis cs:0.999871882802535,0.561132777777778)
--(axis cs:0.999868542653856,0.561382530864198)
--(axis cs:0.999869711945218,0.561632283950617)
--(axis cs:0.999875315028736,0.561882037037037)
--(axis cs:0.999884725505516,0.562131790123457)
--(axis cs:0.999896904721219,0.562381543209876)
--(axis cs:0.999910611798372,0.562631296296296)
--(axis cs:0.999924626579098,0.562881049382716)
--(axis cs:0.999937928349946,0.563130802469136)
--(axis cs:0.999949793585069,0.563380555555556)
--(axis cs:0.999959806115524,0.563630308641975)
--(axis cs:0.999967800932566,0.563880061728395)
--(axis cs:0.999973778473425,0.564129814814815)
--(axis cs:0.999977826088072,0.564379567901235)
--(axis cs:0.99998007043848,0.564629320987654)
--(axis cs:0.999980666022188,0.564879074074074)
--(axis cs:0.999979808625561,0.565128827160494)
--(axis cs:0.999977753776792,0.565378580246914)
--(axis cs:0.999974821038495,0.565628333333333)
--(axis cs:0.999971373632889,0.565878086419753)
--(axis cs:0.999967775337988,0.566127839506173)
--(axis cs:0.999964337691375,0.566377592592593)
--(axis cs:0.999961275777464,0.566627345679012)
--(axis cs:0.999958688074262,0.566877098765432)
--(axis cs:0.999956566261537,0.567126851851852)
--(axis cs:0.99995482898,0.567376604938272)
--(axis cs:0.999953364926721,0.567626358024691)
--(axis cs:0.999952069346244,0.567876111111111)
--(axis cs:0.999950864026134,0.568125864197531)
--(axis cs:0.99994970049786,0.568375617283951)
--(axis cs:0.999948553798998,0.56862537037037)
--(axis cs:0.99994741599178,0.56887512345679)
--(axis cs:0.99994629453217,0.56912487654321)
--(axis cs:0.999945213908394,0.56937462962963)
--(axis cs:0.999944214218434,0.569624382716049)
--(axis cs:0.99994334040076,0.569874135802469)
--(axis cs:0.999942620489464,0.570123888888889)
--(axis cs:0.999942037864807,0.570373641975309)
--(axis cs:0.999941507654194,0.570623395061728)
--(axis cs:0.999940868851285,0.570873148148148)
--(axis cs:0.99993990071482,0.571122901234568)
--(axis cs:0.999938365420352,0.571372654320988)
--(axis cs:0.999936070549207,0.571622407407407)
--(axis cs:0.999932937142175,0.571872160493827)
--(axis cs:0.999929054281359,0.572121913580247)
--(axis cs:0.999924701686593,0.572371666666667)
--(axis cs:0.999920328512277,0.572621419753086)
--(axis cs:0.999916488158026,0.572871172839506)
--(axis cs:0.999913742032364,0.573120925925926)
--(axis cs:0.999912555303682,0.573370679012346)
--(axis cs:0.999913210942168,0.573620432098765)
--(axis cs:0.99991576341541,0.573870185185185)
--(axis cs:0.999920041904902,0.574119938271605)
--(axis cs:0.999925698841505,0.574369691358025)
--(axis cs:0.999932287572601,0.574619444444444)
--(axis cs:0.999939346658812,0.574869197530864)
--(axis cs:0.999946469059034,0.575118950617284)
--(axis cs:0.999953341355228,0.575368703703704)
--(axis cs:0.999959748520856,0.575618456790123)
--(axis cs:0.999965550181976,0.575868209876543)
--(axis cs:0.999970641861637,0.576117962962963)
--(axis cs:0.999974917532334,0.576367716049383)
--(axis cs:0.999978247698518,0.576617469135802)
--(axis cs:0.999980481386509,0.576867222222222)
--(axis cs:0.99998147284069,0.577116975308642)
--(axis cs:0.99998112645075,0.577366728395062)
--(axis cs:0.999979447967167,0.577616481481481)
--(axis cs:0.999976587258528,0.577866234567901)
--(axis cs:0.999972858184021,0.578115987654321)
--(axis cs:0.999968724872492,0.578365740740741)
--(axis cs:0.99996475074007,0.57861549382716)
--(axis cs:0.999961516000995,0.57886524691358)
--(axis cs:0.999959519030347,0.579115)
--(axis cs:0.999959083559949,0.57936475308642)
--(axis cs:0.999960294371738,0.579614506172839)
--(axis cs:0.999962977700252,0.579864259259259)
--(axis cs:0.999966730550431,0.580114012345679)
--(axis cs:0.999970989650194,0.580363765432099)
--(axis cs:0.999975120711182,0.580613518518519)
--(axis cs:0.999978505648444,0.580863271604938)
--(axis cs:0.999980610081188,0.581113024691358)
--(axis cs:0.999981023403696,0.581362777777778)
--(axis cs:0.999979474735851,0.581612530864198)
--(axis cs:0.999975835882834,0.581862283950617)
--(axis cs:0.999970124307348,0.582112037037037)
--(axis cs:0.999962514519172,0.582361790123457)
--(axis cs:0.999953356904442,0.582611543209877)
--(axis cs:0.999943192346122,0.582861296296296)
--(axis cs:0.999932743607816,0.583111049382716)
--(axis cs:0.999922864770551,0.583360802469136)
--(axis cs:0.999914440365285,0.583610555555556)
--(axis cs:0.999908244562974,0.583860308641975)
--(axis cs:0.999904791483456,0.584110061728395)
--(axis cs:0.999904220983569,0.584359814814815)
--(axis cs:0.99990626192956,0.584609567901235)
--(axis cs:0.999910294552556,0.584859320987654)
--(axis cs:0.999915501038612,0.585109074074074)
--(axis cs:0.999921061748902,0.585358827160494)
--(axis cs:0.99992633721463,0.585608580246914)
--(axis cs:0.999930981371957,0.585858333333333)
--(axis cs:0.999934957453148,0.586108086419753)
--(axis cs:0.999938463356214,0.586357839506173)
--(axis cs:0.999941803231818,0.586607592592593)
--(axis cs:0.999945254923326,0.586857345679012)
--(axis cs:0.999948975737787,0.587107098765432)
--(axis cs:0.999952967753732,0.587356851851852)
--(axis cs:0.999957099453955,0.587606604938272)
--(axis cs:0.999961163049197,0.587856358024691)
--(axis cs:0.999964941275003,0.588106111111111)
--(axis cs:0.999968262271967,0.588355864197531)
--(axis cs:0.999971031096718,0.588605617283951)
--(axis cs:0.999973236026685,0.58885537037037)
--(axis cs:0.999974934225997,0.58910512345679)
--(axis cs:0.999976224495833,0.58935487654321)
--(axis cs:0.999977215996546,0.58960462962963)
--(axis cs:0.999978001745526,0.589854382716049)
--(axis cs:0.999978643987703,0.590104135802469)
--(axis cs:0.999979174553673,0.590353888888889)
--(axis cs:0.999979607489673,0.590603641975309)
--(axis cs:0.999979955633639,0.590853395061728)
--(axis cs:0.999980240301873,0.591103148148148)
--(axis cs:0.999980485794494,0.591352901234568)
--(axis cs:0.999980697606001,0.591602654320988)
--(axis cs:0.999980832111222,0.591852407407407)
--(axis cs:0.999980771968475,0.592102160493827)
--(axis cs:0.999980322250061,0.592351913580247)
--(axis cs:0.999979236503966,0.592601666666667)
--(axis cs:0.999977271507339,0.592851419753086)
--(axis cs:0.999974258273536,0.593101172839506)
--(axis cs:0.999970169169181,0.593350925925926)
--(axis cs:0.999965159821344,0.593600679012346)
--(axis cs:0.999959570601029,0.593850432098765)
--(axis cs:0.999953884019764,0.594100185185185)
--(axis cs:0.999948647477648,0.594349938271605)
--(axis cs:0.999944380834507,0.594599691358025)
--(axis cs:0.99994149169546,0.594849444444444)
--(axis cs:0.999940217201534,0.595099197530864)
--(axis cs:0.999940601695643,0.595348950617284)
--(axis cs:0.999942509120905,0.595598703703704)
--(axis cs:0.999945661463846,0.595848456790123)
--(axis cs:0.999949691827918,0.596098209876543)
--(axis cs:0.99995420182426,0.596347962962963)
--(axis cs:0.99995881525833,0.596597716049383)
--(axis cs:0.999963221411077,0.596847469135802)
--(axis cs:0.999967201413512,0.597097222222222)
--(axis cs:0.999970632034243,0.597346975308642)
--(axis cs:0.999973464647736,0.597596728395062)
--(axis cs:0.999975683630046,0.597846481481481)
--(axis cs:0.999977255990817,0.598096234567901)
--(axis cs:0.999978089289368,0.598345987654321)
--(axis cs:0.999978014823705,0.598595740740741)
--(axis cs:0.999976806833154,0.59884549382716)
--(axis cs:0.999974237684768,0.59909524691358)
--(axis cs:0.999970157157648,0.599345)
--(axis cs:0.99996457479474,0.59959475308642)
--(axis cs:0.999957720756591,0.599844506172839)
--(axis cs:0.999950063974872,0.600094259259259)
--(axis cs:0.999942276123565,0.600344012345679)
--(axis cs:0.999935143714296,0.600593765432099)
--(axis cs:0.999929444826167,0.600843518518518)
--(axis cs:0.999925817424281,0.601093271604938)
--(axis cs:0.999924649513962,0.601343024691358)
--(axis cs:0.999926016260676,0.601592777777778)
--(axis cs:0.999929677225991,0.601842530864197)
--(axis cs:0.999935131863677,0.602092283950617)
--(axis cs:0.9999417179562,0.602342037037037)
--(axis cs:0.999948729271298,0.602591790123457)
--(axis cs:0.999955526791787,0.602841543209876)
--(axis cs:0.99996162180234,0.603091296296296)
--(axis cs:0.999966717137057,0.603341049382716)
--(axis cs:0.999970702981869,0.603590802469136)
--(axis cs:0.999973613886357,0.603840555555555)
--(axis cs:0.99997556219598,0.604090308641975)
--(axis cs:0.999976668073042,0.604340061728395)
--(axis cs:0.999977006137708,0.604589814814815)
--(axis cs:0.999976583207006,0.604839567901234)
--(axis cs:0.999975352034478,0.605089320987654)
--(axis cs:0.999973255218897,0.605339074074074)
--(axis cs:0.999970284815815,0.605588827160494)
--(axis cs:0.999966538996219,0.605838580246914)
--(axis cs:0.999962258016342,0.606088333333333)
--(axis cs:0.999957826933618,0.606338086419753)
--(axis cs:0.999953740333893,0.606587839506173)
--(axis cs:0.999950533218295,0.606837592592593)
--(axis cs:0.999948690662875,0.607087345679012)
--(axis cs:0.999948555280509,0.607337098765432)
--(axis cs:0.99995025398762,0.607586851851852)
--(axis cs:0.999953662541323,0.607836604938272)
--(axis cs:0.999958417652116,0.608086358024691)
--(axis cs:0.999963974344573,0.608336111111111)
--(axis cs:0.999969694665513,0.608585864197531)
--(axis cs:0.999974947030315,0.608835617283951)
--(axis cs:0.999979195680653,0.60908537037037)
--(axis cs:0.999982065921749,0.60933512345679)
--(axis cs:0.999983379398591,0.60958487654321)
--(axis cs:0.999983160513215,0.60983462962963)
--(axis cs:0.99998161787255,0.610084382716049)
--(axis cs:0.9999791040827,0.610334135802469)
--(axis cs:0.999976056213597,0.610583888888889)
--(axis cs:0.99997292085513,0.610833641975309)
--(axis cs:0.99997007271095,0.611083395061728)
--(axis cs:0.999967741936555,0.611333148148148)
--(axis cs:0.999965968806996,0.611582901234568)
--(axis cs:0.999964601227454,0.611832654320988)
--(axis cs:0.999963340421038,0.612082407407407)
--(axis cs:0.999961825911229,0.612332160493827)
--(axis cs:0.999959738165053,0.612581913580247)
--(axis cs:0.999956891233376,0.612831666666667)
--(axis cs:0.999953290859076,0.613081419753086)
--(axis cs:0.999949144394987,0.613331172839506)
--(axis cs:0.999944823090284,0.613580925925926)
--(axis cs:0.999940789718509,0.613830679012346)
--(axis cs:0.99993751145847,0.614080432098765)
--(axis cs:0.999935378366435,0.614330185185185)
--(axis cs:0.999934643066386,0.614579938271605)
--(axis cs:0.999935390033531,0.614829691358025)
--(axis cs:0.999937535569281,0.615079444444444)
--(axis cs:0.999940853891798,0.615329197530864)
--(axis cs:0.999945021305601,0.615578950617284)
--(axis cs:0.999949669050367,0.615828703703704)
--(axis cs:0.999954435684401,0.616078456790123)
--(axis cs:0.999959011155155,0.616328209876543)
--(axis cs:0.999963166563646,0.616577962962963)
--(axis cs:0.999966765824372,0.616827716049383)
--(axis cs:0.999969758076091,0.617077469135802)
--(axis cs:0.999972153066551,0.617327222222222)
--(axis cs:0.999973985729085,0.617576975308642)
--(axis cs:0.999975279908834,0.617826728395062)
--(axis cs:0.999976023033242,0.618076481481481)
--(axis cs:0.999976161773543,0.618326234567901)
--(axis cs:0.999975622824456,0.618575987654321)
--(axis cs:0.999974354152438,0.618825740740741)
--(axis cs:0.999972373479595,0.61907549382716)
--(axis cs:0.999969805953893,0.61932524691358)
--(axis cs:0.999966894329799,0.619575)
--(axis cs:0.999963972600972,0.61982475308642)
--(axis cs:0.999961405462549,0.620074506172839)
--(axis cs:0.999959507352081,0.620324259259259)
--(axis cs:0.999958462364216,0.620574012345679)
--(axis cs:0.999958267762198,0.620823765432099)
--(axis cs:0.999958718860962,0.621073518518518)
--(axis cs:0.999959443239662,0.621323271604938)
--(axis cs:0.999959980090398,0.621573024691358)
--(axis cs:0.999959888847523,0.621822777777778)
--(axis cs:0.999958862700025,0.622072530864197)
--(axis cs:0.999956819320004,0.622322283950617)
--(axis cs:0.999953944479014,0.622572037037037)
--(axis cs:0.999950674186063,0.622821790123457)
--(axis cs:0.999947615778868,0.623071543209876)
--(axis cs:0.999945424411985,0.623321296296296)
--(axis cs:0.999944663930978,0.623571049382716)
--(axis cs:0.999945685992631,0.623820802469136)
--(axis cs:0.999948556477797,0.624070555555555)
--(axis cs:0.999953045013381,0.624320308641975)
--(axis cs:0.999958676090152,0.624570061728395)
--(axis cs:0.999964824611448,0.624819814814815)
--(axis cs:0.999970829676664,0.625069567901235)
--(axis cs:0.999976100156034,0.625319320987654)
--(axis cs:0.999980192863571,0.625569074074074)
--(axis cs:0.999982855027782,0.625818827160494)
--(axis cs:0.999984032802561,0.626068580246913)
--(axis cs:0.999983853604314,0.626318333333333)
--(axis cs:0.99998259138366,0.626568086419753)
--(axis cs:0.999980622028031,0.626817839506173)
--(axis cs:0.999978373424388,0.627067592592593)
--(axis cs:0.999976273307386,0.627317345679012)
--(axis cs:0.999974698507632,0.627567098765432)
--(axis cs:0.999973930796774,0.627816851851852)
--(axis cs:0.999974125661554,0.628066604938271)
--(axis cs:0.99997529969047,0.628316358024691)
--(axis cs:0.999977339387439,0.628566111111111)
--(axis cs:0.99998002978541,0.628815864197531)
--(axis cs:0.999983096638333,0.629065617283951)
--(axis cs:0.999986252804006,0.62931537037037)
--(axis cs:0.999989238807672,0.62956512345679)
--(axis cs:0.999991849730957,0.62981487654321)
--(axis cs:0.99999394480052,0.63006462962963)
--(axis cs:0.999995441015702,0.630314382716049)
--(axis cs:0.999996296382823,0.630564135802469)
--(axis cs:0.999996490694185,0.630813888888889)
--(axis cs:0.999996011797118,0.631063641975309)
--(axis cs:0.999994853058653,0.631313395061728)
--(axis cs:0.999993023834467,0.631563148148148)
--(axis cs:0.999990570110799,0.631812901234568)
--(axis cs:0.99998759825451,0.632062654320988)
--(axis cs:0.99998429225065,0.632312407407407)
--(axis cs:0.99998091504807,0.632562160493827)
--(axis cs:0.999977788177966,0.632811913580247)
--(axis cs:0.999975250088686,0.633061666666667)
--(axis cs:0.999973600872408,0.633311419753086)
--(axis cs:0.999973046698178,0.633561172839506)
--(axis cs:0.999973658967738,0.633810925925926)
--(axis cs:0.999975359926047,0.634060679012346)
--(axis cs:0.999977939063342,0.634310432098765)
--(axis cs:0.999981095710487,0.634560185185185)
--(axis cs:0.999984495966549,0.634809938271605)
--(axis cs:0.999987828985211,0.635059691358025)
--(axis cs:0.999990849418231,0.635309444444444)
--(axis cs:0.999993398297887,0.635559197530864)
--(axis cs:0.999995401468756,0.635808950617284)
--(axis cs:0.999996850436953,0.636058703703704)
--(axis cs:0.999997773709783,0.636308456790123)
--(axis cs:0.999998207172912,0.636558209876543)
--(axis cs:0.999998170616462,0.636807962962963)
--(axis cs:0.999997655292062,0.637057716049383)
--(axis cs:0.999996625103629,0.637307469135802)
--(axis cs:0.99999503179505,0.637557222222222)
--(axis cs:0.999992841949957,0.637806975308642)
--(axis cs:0.999990070532803,0.638056728395062)
--(axis cs:0.999986812510175,0.638306481481481)
--(axis cs:0.999983262045108,0.638556234567901)
--(axis cs:0.999979709462428,0.638805987654321)
--(axis cs:0.999976510667424,0.639055740740741)
--(axis cs:0.999974031470648,0.63930549382716)
--(axis cs:0.999972578003937,0.63955524691358)
--(axis cs:0.999972330665095,0.639805)
--(axis cs:0.999973299803972,0.64005475308642)
--(axis cs:0.999975315744154,0.640304506172839)
--(axis cs:0.999978055621525,0.640554259259259)
--(axis cs:0.999981098907731,0.640804012345679)
--(axis cs:0.999983996564063,0.641053765432099)
--(axis cs:0.999986337865351,0.641303518518519)
--(axis cs:0.999987803434702,0.641553271604938)
--(axis cs:0.999988199903436,0.641803024691358)
--(axis cs:0.99998747716449,0.642052777777778)
--(axis cs:0.999985731082287,0.642302530864197)
--(axis cs:0.99998319291646,0.642552283950617)
--(axis cs:0.999980203974063,0.642802037037037)
--(axis cs:0.999977173177504,0.643051790123457)
--(axis cs:0.999974518187914,0.643301543209877)
--(axis cs:0.999972596919517,0.643551296296296)
--(axis cs:0.999971642896081,0.643801049382716)
--(axis cs:0.999971721229437,0.644050802469136)
--(axis cs:0.999972719415461,0.644300555555555)
--(axis cs:0.999974378581427,0.644550308641975)
--(axis cs:0.99997635899645,0.644800061728395)
--(axis cs:0.999978322919384,0.645049814814815)
--(axis cs:0.999980012277044,0.645299567901235)
--(axis cs:0.999981300331734,0.645549320987654)
--(axis cs:0.999982204769134,0.645799074074074)
--(axis cs:0.999982861541437,0.646048827160494)
--(axis cs:0.999983470263807,0.646298580246914)
--(axis cs:0.99998422930636,0.646548333333333)
--(axis cs:1.00001577069364,0.646548333333333)
--(axis cs:1.00001577069364,0.646548333333333)
--(axis cs:1.00001652973619,0.646298580246914)
--(axis cs:1.00001713845856,0.646048827160494)
--(axis cs:1.00001779523087,0.645799074074074)
--(axis cs:1.00001869966827,0.645549320987654)
--(axis cs:1.00001998772296,0.645299567901235)
--(axis cs:1.00002167708062,0.645049814814815)
--(axis cs:1.00002364100355,0.644800061728395)
--(axis cs:1.00002562141857,0.644550308641975)
--(axis cs:1.00002728058454,0.644300555555555)
--(axis cs:1.00002827877056,0.644050802469136)
--(axis cs:1.00002835710392,0.643801049382716)
--(axis cs:1.00002740308048,0.643551296296296)
--(axis cs:1.00002548181209,0.643301543209877)
--(axis cs:1.0000228268225,0.643051790123457)
--(axis cs:1.00001979602594,0.642802037037037)
--(axis cs:1.00001680708354,0.642552283950617)
--(axis cs:1.00001426891771,0.642302530864197)
--(axis cs:1.00001252283551,0.642052777777778)
--(axis cs:1.00001180009656,0.641803024691358)
--(axis cs:1.0000121965653,0.641553271604938)
--(axis cs:1.00001366213465,0.641303518518519)
--(axis cs:1.00001600343594,0.641053765432099)
--(axis cs:1.00001890109227,0.640804012345679)
--(axis cs:1.00002194437848,0.640554259259259)
--(axis cs:1.00002468425585,0.640304506172839)
--(axis cs:1.00002670019603,0.64005475308642)
--(axis cs:1.0000276693349,0.639805)
--(axis cs:1.00002742199606,0.63955524691358)
--(axis cs:1.00002596852935,0.63930549382716)
--(axis cs:1.00002348933258,0.639055740740741)
--(axis cs:1.00002029053757,0.638805987654321)
--(axis cs:1.00001673795489,0.638556234567901)
--(axis cs:1.00001318748982,0.638306481481481)
--(axis cs:1.0000099294672,0.638056728395062)
--(axis cs:1.00000715805004,0.637806975308642)
--(axis cs:1.00000496820495,0.637557222222222)
--(axis cs:1.00000337489637,0.637307469135802)
--(axis cs:1.00000234470794,0.637057716049383)
--(axis cs:1.00000182938354,0.636807962962963)
--(axis cs:1.00000179282709,0.636558209876543)
--(axis cs:1.00000222629022,0.636308456790123)
--(axis cs:1.00000314956305,0.636058703703704)
--(axis cs:1.00000459853124,0.635808950617284)
--(axis cs:1.00000660170211,0.635559197530864)
--(axis cs:1.00000915058177,0.635309444444444)
--(axis cs:1.00001217101479,0.635059691358025)
--(axis cs:1.00001550403345,0.634809938271605)
--(axis cs:1.00001890428951,0.634560185185185)
--(axis cs:1.00002206093666,0.634310432098765)
--(axis cs:1.00002464007395,0.634060679012346)
--(axis cs:1.00002634103226,0.633810925925926)
--(axis cs:1.00002695330182,0.633561172839506)
--(axis cs:1.00002639912759,0.633311419753086)
--(axis cs:1.00002474991131,0.633061666666667)
--(axis cs:1.00002221182203,0.632811913580247)
--(axis cs:1.00001908495193,0.632562160493827)
--(axis cs:1.00001570774935,0.632312407407407)
--(axis cs:1.00001240174549,0.632062654320988)
--(axis cs:1.0000094298892,0.631812901234568)
--(axis cs:1.00000697616553,0.631563148148148)
--(axis cs:1.00000514694135,0.631313395061728)
--(axis cs:1.00000398820288,0.631063641975309)
--(axis cs:1.00000350930582,0.630813888888889)
--(axis cs:1.00000370361718,0.630564135802469)
--(axis cs:1.0000045589843,0.630314382716049)
--(axis cs:1.00000605519948,0.63006462962963)
--(axis cs:1.00000815026904,0.62981487654321)
--(axis cs:1.00001076119233,0.62956512345679)
--(axis cs:1.00001374719599,0.62931537037037)
--(axis cs:1.00001690336167,0.629065617283951)
--(axis cs:1.00001997021459,0.628815864197531)
--(axis cs:1.00002266061256,0.628566111111111)
--(axis cs:1.00002470030953,0.628316358024691)
--(axis cs:1.00002587433845,0.628066604938271)
--(axis cs:1.00002606920323,0.627816851851852)
--(axis cs:1.00002530149237,0.627567098765432)
--(axis cs:1.00002372669261,0.627317345679012)
--(axis cs:1.00002162657561,0.627067592592593)
--(axis cs:1.00001937797197,0.626817839506173)
--(axis cs:1.00001740861634,0.626568086419753)
--(axis cs:1.00001614639569,0.626318333333333)
--(axis cs:1.00001596719744,0.626068580246913)
--(axis cs:1.00001714497222,0.625818827160494)
--(axis cs:1.00001980713643,0.625569074074074)
--(axis cs:1.00002389984397,0.625319320987654)
--(axis cs:1.00002917032334,0.625069567901235)
--(axis cs:1.00003517538855,0.624819814814815)
--(axis cs:1.00004132390985,0.624570061728395)
--(axis cs:1.00004695498662,0.624320308641975)
--(axis cs:1.0000514435222,0.624070555555555)
--(axis cs:1.00005431400737,0.623820802469136)
--(axis cs:1.00005533606902,0.623571049382716)
--(axis cs:1.00005457558802,0.623321296296296)
--(axis cs:1.00005238422113,0.623071543209876)
--(axis cs:1.00004932581394,0.622821790123457)
--(axis cs:1.00004605552099,0.622572037037037)
--(axis cs:1.00004318068,0.622322283950617)
--(axis cs:1.00004113729997,0.622072530864197)
--(axis cs:1.00004011115248,0.621822777777778)
--(axis cs:1.0000400199096,0.621573024691358)
--(axis cs:1.00004055676034,0.621323271604938)
--(axis cs:1.00004128113904,0.621073518518518)
--(axis cs:1.0000417322378,0.620823765432099)
--(axis cs:1.00004153763578,0.620574012345679)
--(axis cs:1.00004049264792,0.620324259259259)
--(axis cs:1.00003859453745,0.620074506172839)
--(axis cs:1.00003602739903,0.61982475308642)
--(axis cs:1.0000331056702,0.619575)
--(axis cs:1.00003019404611,0.61932524691358)
--(axis cs:1.0000276265204,0.61907549382716)
--(axis cs:1.00002564584756,0.618825740740741)
--(axis cs:1.00002437717554,0.618575987654321)
--(axis cs:1.00002383822646,0.618326234567901)
--(axis cs:1.00002397696676,0.618076481481481)
--(axis cs:1.00002472009117,0.617826728395062)
--(axis cs:1.00002601427091,0.617576975308642)
--(axis cs:1.00002784693345,0.617327222222222)
--(axis cs:1.00003024192391,0.617077469135802)
--(axis cs:1.00003323417563,0.616827716049383)
--(axis cs:1.00003683343635,0.616577962962963)
--(axis cs:1.00004098884484,0.616328209876543)
--(axis cs:1.0000455643156,0.616078456790123)
--(axis cs:1.00005033094963,0.615828703703704)
--(axis cs:1.0000549786944,0.615578950617284)
--(axis cs:1.0000591461082,0.615329197530864)
--(axis cs:1.00006246443072,0.615079444444444)
--(axis cs:1.00006460996647,0.614829691358025)
--(axis cs:1.00006535693361,0.614579938271605)
--(axis cs:1.00006462163356,0.614330185185185)
--(axis cs:1.00006248854153,0.614080432098765)
--(axis cs:1.00005921028149,0.613830679012346)
--(axis cs:1.00005517690972,0.613580925925926)
--(axis cs:1.00005085560501,0.613331172839506)
--(axis cs:1.00004670914092,0.613081419753086)
--(axis cs:1.00004310876662,0.612831666666667)
--(axis cs:1.00004026183495,0.612581913580247)
--(axis cs:1.00003817408877,0.612332160493827)
--(axis cs:1.00003665957896,0.612082407407407)
--(axis cs:1.00003539877255,0.611832654320988)
--(axis cs:1.000034031193,0.611582901234568)
--(axis cs:1.00003225806345,0.611333148148148)
--(axis cs:1.00002992728905,0.611083395061728)
--(axis cs:1.00002707914487,0.610833641975309)
--(axis cs:1.0000239437864,0.610583888888889)
--(axis cs:1.0000208959173,0.610334135802469)
--(axis cs:1.00001838212745,0.610084382716049)
--(axis cs:1.00001683948678,0.60983462962963)
--(axis cs:1.00001662060141,0.60958487654321)
--(axis cs:1.00001793407825,0.60933512345679)
--(axis cs:1.00002080431935,0.60908537037037)
--(axis cs:1.00002505296968,0.608835617283951)
--(axis cs:1.00003030533449,0.608585864197531)
--(axis cs:1.00003602565543,0.608336111111111)
--(axis cs:1.00004158234788,0.608086358024691)
--(axis cs:1.00004633745868,0.607836604938272)
--(axis cs:1.00004974601238,0.607586851851852)
--(axis cs:1.00005144471949,0.607337098765432)
--(axis cs:1.00005130933712,0.607087345679012)
--(axis cs:1.00004946678171,0.606837592592593)
--(axis cs:1.00004625966611,0.606587839506173)
--(axis cs:1.00004217306638,0.606338086419753)
--(axis cs:1.00003774198366,0.606088333333333)
--(axis cs:1.00003346100378,0.605838580246914)
--(axis cs:1.00002971518418,0.605588827160494)
--(axis cs:1.0000267447811,0.605339074074074)
--(axis cs:1.00002464796552,0.605089320987654)
--(axis cs:1.00002341679299,0.604839567901234)
--(axis cs:1.00002299386229,0.604589814814815)
--(axis cs:1.00002333192696,0.604340061728395)
--(axis cs:1.00002443780402,0.604090308641975)
--(axis cs:1.00002638611364,0.603840555555555)
--(axis cs:1.00002929701813,0.603590802469136)
--(axis cs:1.00003328286294,0.603341049382716)
--(axis cs:1.00003837819766,0.603091296296296)
--(axis cs:1.00004447320821,0.602841543209876)
--(axis cs:1.0000512707287,0.602591790123457)
--(axis cs:1.0000582820438,0.602342037037037)
--(axis cs:1.00006486813632,0.602092283950617)
--(axis cs:1.00007032277401,0.601842530864197)
--(axis cs:1.00007398373932,0.601592777777778)
--(axis cs:1.00007535048604,0.601343024691358)
--(axis cs:1.00007418257572,0.601093271604938)
--(axis cs:1.00007055517383,0.600843518518518)
--(axis cs:1.0000648562857,0.600593765432099)
--(axis cs:1.00005772387644,0.600344012345679)
--(axis cs:1.00004993602513,0.600094259259259)
--(axis cs:1.00004227924341,0.599844506172839)
--(axis cs:1.00003542520526,0.59959475308642)
--(axis cs:1.00002984284235,0.599345)
--(axis cs:1.00002576231523,0.59909524691358)
--(axis cs:1.00002319316685,0.59884549382716)
--(axis cs:1.0000219851763,0.598595740740741)
--(axis cs:1.00002191071063,0.598345987654321)
--(axis cs:1.00002274400918,0.598096234567901)
--(axis cs:1.00002431636995,0.597846481481481)
--(axis cs:1.00002653535226,0.597596728395062)
--(axis cs:1.00002936796576,0.597346975308642)
--(axis cs:1.00003279858649,0.597097222222222)
--(axis cs:1.00003677858892,0.596847469135802)
--(axis cs:1.00004118474167,0.596597716049383)
--(axis cs:1.00004579817574,0.596347962962963)
--(axis cs:1.00005030817208,0.596098209876543)
--(axis cs:1.00005433853615,0.595848456790123)
--(axis cs:1.00005749087909,0.595598703703704)
--(axis cs:1.00005939830436,0.595348950617284)
--(axis cs:1.00005978279847,0.595099197530864)
--(axis cs:1.00005850830454,0.594849444444444)
--(axis cs:1.00005561916549,0.594599691358025)
--(axis cs:1.00005135252235,0.594349938271605)
--(axis cs:1.00004611598024,0.594100185185185)
--(axis cs:1.00004042939897,0.593850432098765)
--(axis cs:1.00003484017866,0.593600679012346)
--(axis cs:1.00002983083082,0.593350925925926)
--(axis cs:1.00002574172646,0.593101172839506)
--(axis cs:1.00002272849266,0.592851419753086)
--(axis cs:1.00002076349603,0.592601666666667)
--(axis cs:1.00001967774994,0.592351913580247)
--(axis cs:1.00001922803153,0.592102160493827)
--(axis cs:1.00001916788878,0.591852407407407)
--(axis cs:1.000019302394,0.591602654320988)
--(axis cs:1.00001951420551,0.591352901234568)
--(axis cs:1.00001975969813,0.591103148148148)
--(axis cs:1.00002004436636,0.590853395061728)
--(axis cs:1.00002039251033,0.590603641975309)
--(axis cs:1.00002082544633,0.590353888888889)
--(axis cs:1.0000213560123,0.590104135802469)
--(axis cs:1.00002199825447,0.589854382716049)
--(axis cs:1.00002278400345,0.58960462962963)
--(axis cs:1.00002377550417,0.58935487654321)
--(axis cs:1.000025065774,0.58910512345679)
--(axis cs:1.00002676397332,0.58885537037037)
--(axis cs:1.00002896890328,0.588605617283951)
--(axis cs:1.00003173772803,0.588355864197531)
--(axis cs:1.000035058725,0.588106111111111)
--(axis cs:1.0000388369508,0.587856358024691)
--(axis cs:1.00004290054604,0.587606604938272)
--(axis cs:1.00004703224627,0.587356851851852)
--(axis cs:1.00005102426221,0.587107098765432)
--(axis cs:1.00005474507667,0.586857345679012)
--(axis cs:1.00005819676818,0.586607592592593)
--(axis cs:1.00006153664379,0.586357839506173)
--(axis cs:1.00006504254685,0.586108086419753)
--(axis cs:1.00006901862804,0.585858333333333)
--(axis cs:1.00007366278537,0.585608580246914)
--(axis cs:1.0000789382511,0.585358827160494)
--(axis cs:1.00008449896139,0.585109074074074)
--(axis cs:1.00008970544744,0.584859320987654)
--(axis cs:1.00009373807044,0.584609567901235)
--(axis cs:1.00009577901643,0.584359814814815)
--(axis cs:1.00009520851654,0.584110061728395)
--(axis cs:1.00009175543703,0.583860308641975)
--(axis cs:1.00008555963472,0.583610555555556)
--(axis cs:1.00007713522945,0.583360802469136)
--(axis cs:1.00006725639218,0.583111049382716)
--(axis cs:1.00005680765388,0.582861296296296)
--(axis cs:1.00004664309556,0.582611543209877)
--(axis cs:1.00003748548083,0.582361790123457)
--(axis cs:1.00002987569265,0.582112037037037)
--(axis cs:1.00002416411717,0.581862283950617)
--(axis cs:1.00002052526415,0.581612530864198)
--(axis cs:1.0000189765963,0.581362777777778)
--(axis cs:1.00001938991881,0.581113024691358)
--(axis cs:1.00002149435156,0.580863271604938)
--(axis cs:1.00002487928882,0.580613518518519)
--(axis cs:1.00002901034981,0.580363765432099)
--(axis cs:1.00003326944957,0.580114012345679)
--(axis cs:1.00003702229975,0.579864259259259)
--(axis cs:1.00003970562826,0.579614506172839)
--(axis cs:1.00004091644005,0.57936475308642)
--(axis cs:1.00004048096965,0.579115)
--(axis cs:1.000038483999,0.57886524691358)
--(axis cs:1.00003524925993,0.57861549382716)
--(axis cs:1.00003127512751,0.578365740740741)
--(axis cs:1.00002714181598,0.578115987654321)
--(axis cs:1.00002341274147,0.577866234567901)
--(axis cs:1.00002055203283,0.577616481481481)
--(axis cs:1.00001887354925,0.577366728395062)
--(axis cs:1.00001852715931,0.577116975308642)
--(axis cs:1.00001951861349,0.576867222222222)
--(axis cs:1.00002175230148,0.576617469135802)
--(axis cs:1.00002508246767,0.576367716049383)
--(axis cs:1.00002935813836,0.576117962962963)
--(axis cs:1.00003444981802,0.575868209876543)
--(axis cs:1.00004025147914,0.575618456790123)
--(axis cs:1.00004665864477,0.575368703703704)
--(axis cs:1.00005353094097,0.575118950617284)
--(axis cs:1.00006065334119,0.574869197530864)
--(axis cs:1.0000677124274,0.574619444444444)
--(axis cs:1.00007430115849,0.574369691358025)
--(axis cs:1.0000799580951,0.574119938271605)
--(axis cs:1.00008423658459,0.573870185185185)
--(axis cs:1.00008678905783,0.573620432098765)
--(axis cs:1.00008744469632,0.573370679012346)
--(axis cs:1.00008625796764,0.573120925925926)
--(axis cs:1.00008351184197,0.572871172839506)
--(axis cs:1.00007967148772,0.572621419753086)
--(axis cs:1.00007529831341,0.572371666666667)
--(axis cs:1.00007094571864,0.572121913580247)
--(axis cs:1.00006706285782,0.571872160493827)
--(axis cs:1.00006392945079,0.571622407407407)
--(axis cs:1.00006163457965,0.571372654320988)
--(axis cs:1.00006009928518,0.571122901234568)
--(axis cs:1.00005913114871,0.570873148148148)
--(axis cs:1.00005849234581,0.570623395061728)
--(axis cs:1.00005796213519,0.570373641975309)
--(axis cs:1.00005737951054,0.570123888888889)
--(axis cs:1.00005665959924,0.569874135802469)
--(axis cs:1.00005578578157,0.569624382716049)
--(axis cs:1.00005478609161,0.56937462962963)
--(axis cs:1.00005370546783,0.56912487654321)
--(axis cs:1.00005258400822,0.56887512345679)
--(axis cs:1.000051446201,0.56862537037037)
--(axis cs:1.00005029950214,0.568375617283951)
--(axis cs:1.00004913597387,0.568125864197531)
--(axis cs:1.00004793065376,0.567876111111111)
--(axis cs:1.00004663507328,0.567626358024691)
--(axis cs:1.00004517102,0.567376604938272)
--(axis cs:1.00004343373846,0.567126851851852)
--(axis cs:1.00004131192574,0.566877098765432)
--(axis cs:1.00003872422254,0.566627345679012)
--(axis cs:1.00003566230863,0.566377592592593)
--(axis cs:1.00003222466201,0.566127839506173)
--(axis cs:1.00002862636711,0.565878086419753)
--(axis cs:1.00002517896151,0.565628333333333)
--(axis cs:1.00002224622321,0.565378580246914)
--(axis cs:1.00002019137444,0.565128827160494)
--(axis cs:1.00001933397781,0.564879074074074)
--(axis cs:1.00001992956152,0.564629320987654)
--(axis cs:1.00002217391193,0.564379567901235)
--(axis cs:1.00002622152657,0.564129814814815)
--(axis cs:1.00003219906743,0.563880061728395)
--(axis cs:1.00004019388448,0.563630308641975)
--(axis cs:1.00005020641493,0.563380555555556)
--(axis cs:1.00006207165005,0.563130802469136)
--(axis cs:1.0000753734209,0.562881049382716)
--(axis cs:1.00008938820163,0.562631296296296)
--(axis cs:1.00010309527878,0.562381543209876)
--(axis cs:1.00011527449448,0.562131790123457)
--(axis cs:1.00012468497126,0.561882037037037)
--(axis cs:1.00013028805478,0.561632283950617)
--(axis cs:1.00013145734614,0.561382530864198)
--(axis cs:1.00012811719747,0.561132777777778)
--(axis cs:1.00012076992297,0.560883024691358)
--(axis cs:1.00011040430408,0.560633271604938)
--(axis cs:1.00009831157536,0.560383518518518)
--(axis cs:1.00008585813089,0.560133765432099)
--(axis cs:1.00007427013508,0.559884012345679)
--(axis cs:1.00006447474267,0.559634259259259)
--(axis cs:1.00005702205787,0.55938450617284)
--(axis cs:1.00005208953313,0.55913475308642)
--(axis cs:1.00004955273913,0.558885)
--(axis cs:1.00004909627685,0.55863524691358)
--(axis cs:1.00005033574482,0.55838549382716)
--(axis cs:1.00005292420038,0.558135740740741)
--(axis cs:1.00005662260547,0.557885987654321)
--(axis cs:1.00006132229576,0.557636234567901)
--(axis cs:1.00006701801249,0.557386481481481)
--(axis cs:1.00007374150259,0.557136728395062)
--(axis cs:1.00008147600909,0.556886975308642)
--(axis cs:1.00009007811973,0.556637222222222)
--(axis cs:1.00009923267316,0.556387469135802)
--(axis cs:1.00010845783681,0.556137716049383)
--(axis cs:1.00011716298682,0.555887962962963)
--(axis cs:1.00012474608479,0.555638209876543)
--(axis cs:1.00013070520815,0.555388456790123)
--(axis cs:1.00013473480935,0.555138703703704)
--(axis cs:1.00013678223171,0.554888950617284)
--(axis cs:1.00013705176135,0.554639197530864)
--(axis cs:1.00013595765776,0.554389444444444)
--(axis cs:1.00013403963416,0.554139691358025)
--(axis cs:1.00013186123875,0.553889938271605)
--(axis cs:1.00012991296797,0.553640185185185)
--(axis cs:1.00012853900141,0.553390432098765)
--(axis cs:1.00012790101924,0.553140679012346)
--(axis cs:1.00012798589037,0.552890925925926)
--(axis cs:1.00012865640345,0.552641172839506)
--(axis cs:1.0001297355564,0.552391419753086)
--(axis cs:1.00013110572178,0.552141666666667)
--(axis cs:1.00013279611615,0.551891913580247)
--(axis cs:1.00013502859985,0.551642160493827)
--(axis cs:1.00013819642476,0.551392407407407)
--(axis cs:1.00014276518876,0.551142654320988)
--(axis cs:1.00014910865157,0.550892901234568)
--(axis cs:1.00015731848013,0.550643148148148)
--(axis cs:1.0001670469925,0.550393395061728)
--(axis cs:1.00017744546847,0.550143641975309)
--(axis cs:1.00018724146875,0.549893888888889)
--(axis cs:1.00019495890857,0.549644135802469)
--(axis cs:1.00019923590377,0.549394382716049)
--(axis cs:1.00019915546826,0.54914462962963)
--(axis cs:1.0001944900533,0.54889487654321)
--(axis cs:1.00018578110496,0.54864512345679)
--(axis cs:1.00017422433317,0.54839537037037)
--(axis cs:1.00016139307523,0.548145617283951)
--(axis cs:1.0001488834351,0.547895864197531)
--(axis cs:1.00013798715674,0.547646111111111)
--(axis cs:1.00012948419537,0.547396358024691)
--(axis cs:1.00012360312827,0.547146604938272)
--(axis cs:1.00012014062901,0.546896851851852)
--(axis cs:1.00011868119364,0.546647098765432)
--(axis cs:1.00011883106115,0.546397345679012)
--(axis cs:1.00012038286201,0.546147592592592)
--(axis cs:1.00012335708781,0.545897839506173)
--(axis cs:1.0001279122813,0.545648086419753)
--(axis cs:1.00013416309548,0.545398333333333)
--(axis cs:1.00014197927804,0.545148580246914)
--(axis cs:1.00015084819761,0.544898827160494)
--(axis cs:1.00015986465127,0.544649074074074)
--(axis cs:1.00016786917594,0.544399320987654)
--(axis cs:1.00017370336654,0.544149567901234)
--(axis cs:1.00017650635258,0.543899814814815)
--(axis cs:1.00017595777183,0.543650061728395)
--(axis cs:1.00017238772525,0.543400308641975)
--(axis cs:1.00016671839657,0.543150555555556)
--(axis cs:1.00016025820963,0.542900802469136)
--(axis cs:1.00015441548267,0.542651049382716)
--(axis cs:1.00015041728594,0.542401296296296)
--(axis cs:1.00014910588222,0.542151543209876)
--(axis cs:1.00015084886886,0.541901790123457)
--(axis cs:1.00015555754678,0.541652037037037)
--(axis cs:1.00016277817092,0.541402283950617)
--(axis cs:1.00017181146416,0.541152530864197)
--(axis cs:1.00018182528319,0.540902777777778)
--(axis cs:1.00019194422493,0.540653024691358)
--(axis cs:1.00020131742519,0.540403271604938)
--(axis cs:1.00020917487822,0.540153518518518)
--(axis cs:1.00021488218563,0.539903765432099)
--(axis cs:1.0002179969749,0.539654012345679)
--(axis cs:1.00021832190389,0.539404259259259)
--(axis cs:1.00021594278186,0.539154506172839)
--(axis cs:1.00021123782409,0.53890475308642)
--(axis cs:1.00020484621028,0.538655)
--(axis cs:1.00019759108443,0.53840524691358)
--(axis cs:1.00019036315028,0.53815549382716)
--(axis cs:1.00018398369123,0.537905740740741)
--(axis cs:1.00017907598979,0.537655987654321)
--(axis cs:1.00017597692096,0.537406234567901)
--(axis cs:1.00017471280751,0.537156481481481)
--(axis cs:1.00017504623379,0.536906728395062)
--(axis cs:1.00017657877321,0.536656975308642)
--(axis cs:1.00017887665496,0.536407222222222)
--(axis cs:1.00018157968074,0.536157469135802)
--(axis cs:1.00018446127233,0.535907716049383)
--(axis cs:1.00018742655169,0.535657962962963)
--(axis cs:1.00019045836592,0.535408209876543)
--(axis cs:1.00019353944481,0.535158456790123)
--(axis cs:1.00019658600454,0.534908703703704)
--(axis cs:1.00019942211695,0.534658950617284)
--(axis cs:1.00020180768204,0.534409197530864)
--(axis cs:1.00020351183631,0.534159444444444)
--(axis cs:1.00020440548374,0.533909691358025)
--(axis cs:1.00020453801867,0.533659938271605)
--(axis cs:1.00020416794819,0.533410185185185)
--(axis cs:1.00020373399765,0.533160432098765)
--(axis cs:1.00020377621563,0.532910679012346)
--(axis cs:1.00020483613618,0.532660925925926)
--(axis cs:1.00020737240482,0.532411172839506)
--(axis cs:1.00021171955177,0.532161419753086)
--(axis cs:1.00021809616139,0.531911666666667)
--(axis cs:1.00022664406775,0.531661913580247)
--(axis cs:1.00023746396949,0.531412160493827)
--(axis cs:1.0002506133328,0.531162407407407)
--(axis cs:1.00026605071428,0.530912654320988)
--(axis cs:1.00028353952615,0.530662901234568)
--(axis cs:1.00030255097961,0.530413148148148)
--(axis cs:1.00032221738035,0.530163395061728)
--(axis cs:1.0003413758034,0.529913641975309)
--(axis cs:1.00035871105087,0.529663888888889)
--(axis cs:1.00037296804564,0.529414135802469)
--(axis cs:1.00038317443128,0.529164382716049)
--(axis cs:1.00038880775065,0.52891462962963)
--(axis cs:1.00038986144629,0.52866487654321)
--(axis cs:1.00038680106956,0.52841512345679)
--(axis cs:1.00038043964831,0.52816537037037)
--(axis cs:1.0003717829497,0.527915617283951)
--(axis cs:1.00036189378441,0.527665864197531)
--(axis cs:1.00035180357616,0.527416111111111)
--(axis cs:1.00034247171833,0.527166358024691)
--(axis cs:1.00033477265508,0.526916604938272)
--(axis cs:1.0003294853952,0.526666851851852)
--(axis cs:1.00032726959049,0.526417098765432)
--(axis cs:1.00032862838111,0.526167345679012)
--(axis cs:1.00033387073784,0.525917592592593)
--(axis cs:1.00034308825708,0.525667839506173)
--(axis cs:1.00035615326084,0.525418086419753)
--(axis cs:1.00037273280429,0.525168333333333)
--(axis cs:1.00039230535587,0.524918580246914)
--(axis cs:1.0004141693169,0.524668827160494)
--(axis cs:1.0004374446736,0.524419074074074)
--(axis cs:1.0004610839729,0.524169320987654)
--(axis cs:1.00048391674755,0.523919567901235)
--(axis cs:1.00050474549771,0.523669814814815)
--(axis cs:1.00052249149678,0.523420061728395)
--(axis cs:1.00053636299434,0.523170308641975)
--(axis cs:1.00054599913495,0.522920555555555)
--(axis cs:1.0005515407534,0.522670802469136)
--(axis cs:1.00055359770359,0.522421049382716)
--(axis cs:1.00055311570741,0.522171296296296)
--(axis cs:1.00055118068437,0.521921543209876)
--(axis cs:1.00054882013838,0.521671790123457)
--(axis cs:1.00054685943647,0.521422037037037)
--(axis cs:1.00054586582071,0.521172283950617)
--(axis cs:1.00054617570106,0.520922530864197)
--(axis cs:1.0005479683783,0.520672777777778)
--(axis cs:1.00055133700357,0.520423024691358)
--(axis cs:1.00055632047535,0.520173271604938)
--(axis cs:1.00056289018945,0.519923518518518)
--(axis cs:1.00057091598949,0.519673765432099)
--(axis cs:1.0005801491969,0.519424012345679)
--(axis cs:1.00059024955057,0.519174259259259)
--(axis cs:1.00060085337758,0.518924506172839)
--(axis cs:1.00061164908678,0.51867475308642)
--(axis cs:1.00062241155054,0.518425)
--(axis cs:1.0006329594261,0.51817524691358)
--(axis cs:1.00064303562349,0.51792549382716)
--(axis cs:1.00065215528296,0.517675740740741)
--(axis cs:1.00065949705041,0.517425987654321)
--(axis cs:1.00066391584945,0.517176234567901)
--(axis cs:1.00066412423868,0.516926481481481)
--(axis cs:1.00065903416073,0.516676728395062)
--(axis cs:1.00064819078704,0.516426975308642)
--(axis cs:1.00063218673332,0.516177222222222)
--(axis cs:1.00061293335893,0.515927469135802)
--(axis cs:1.00059368961259,0.515677716049383)
--(axis cs:1.00057879938373,0.515427962962963)
--(axis cs:1.00057314980323,0.515178209876543)
--(axis cs:1.00058141977185,0.514928456790123)
--(axis cs:1.00060723062103,0.514678703703704)
--(axis cs:1.00065233705071,0.514428950617284)
--(axis cs:1.00071600762876,0.514179197530864)
--(axis cs:1.00079473873574,0.513929444444444)
--(axis cs:1.00088241643956,0.513679691358025)
--(axis cs:1.00097097758229,0.513429938271605)
--(axis cs:1.00105152224518,0.513180185185185)
--(axis cs:1.00111571057225,0.512930432098765)
--(axis cs:1.00115717335448,0.512680679012346)
--(axis cs:1.00117262182388,0.512430925925926)
--(axis cs:1.00116238871187,0.512181172839506)
--(axis cs:1.00113026775854,0.511931419753086)
--(axis cs:1.00108270211691,0.511681666666667)
--(axis cs:1.00102753950678,0.511431913580247)
--(axis cs:1.00097266464448,0.511182160493827)
--(axis cs:1.00092481077035,0.510932407407407)
--(axis cs:1.00088875822588,0.510682654320988)
--(axis cs:1.0008669966125,0.510432901234568)
--(axis cs:1.00085981105598,0.510183148148148)
--(axis cs:1.00086568551125,0.509933395061728)
--(axis cs:1.00088189905844,0.509683641975309)
--(axis cs:1.00090520367074,0.509433888888889)
--(axis cs:1.00093248840116,0.509184135802469)
--(axis cs:1.00096134246096,0.508934382716049)
--(axis cs:1.00099043358837,0.50868462962963)
--(axis cs:1.00101963433128,0.50843487654321)
--(axis cs:1.0010498698226,0.50818512345679)
--(axis cs:1.00108272454707,0.50793537037037)
--(axis cs:1.00111991518149,0.507685617283951)
--(axis cs:1.00116278650711,0.507435864197531)
--(axis cs:1.00121199540292,0.507186111111111)
--(axis cs:1.00126750402784,0.506936358024691)
--(axis cs:1.00132891423808,0.506686604938272)
--(axis cs:1.00139606458142,0.506436851851852)
--(axis cs:1.0014697154125,0.506187098765432)
--(axis cs:1.0015521089549,0.505937345679012)
--(axis cs:1.00164724675278,0.505687592592593)
--(axis cs:1.00176089867549,0.505437839506173)
--(axis cs:1.00190064650422,0.505188086419753)
--(axis cs:1.00207665465562,0.504938333333333)
--(axis cs:1.00230432270136,0.504688580246914)
--(axis cs:1.0026104607243,0.504438827160494)
--(axis cs:1.00304502635719,0.504189074074074)
--(axis cs:1.00370051006598,0.503939320987654)
--(axis cs:1.00474026031838,0.503689567901235)
--(axis cs:1.00643470231517,0.503439814814815)
--(axis cs:1.00919988385879,0.503190061728395)
--(axis cs:1.01362609876528,0.502940308641975)
--(axis cs:1.02047696465395,0.502690555555556)
--(axis cs:1.03063472882769,0.502440802469136)
--(axis cs:1.04497075074647,0.502191049382716)
--(axis cs:1.06413562509774,0.501941296296296)
--(axis cs:1.08829205344117,0.501691543209877)
--(axis cs:1.11684915879189,0.501441790123457)
--(axis cs:1.14828568249664,0.501192037037037)
--(axis cs:1.18015403408032,0.500942283950617)
--(axis cs:1.20932493287435,0.500692530864198)
--(axis cs:1.2324648815728,0.500442777777778)
--(axis cs:1.24665573588842,0.500193024691358)
--(axis cs:1.25,0.499943271604938)
--(axis cs:1.24203875854282,0.499693518518519)
--(axis cs:1.22385505804648,0.499443765432099)
--(axis cs:1.19783054572409,0.499194012345679)
--(axis cs:1.16713089378115,0.498944259259259)
--(axis cs:1.13507355013576,0.49869450617284)
--(axis cs:1.10455130555674,0.49844475308642)
--(axis cs:1.07764514519729,0.498195)
--(axis cs:1.05548274211314,0.49794524691358)
--(axis cs:1.03831893780654,0.49769549382716)
--(axis cs:1.0257603616902,0.497445740740741)
--(axis cs:1.01704020527513,0.497195987654321)
--(axis cs:1.01126581412114,0.496946234567901)
--(axis cs:1.00759543317928,0.496696481481481)
--(axis cs:1.00533442208749,0.496446728395062)
--(axis cs:1.00396470631416,0.496196975308642)
--(axis cs:1.00313113868747,0.495947222222222)
--(axis cs:1.00260763387861,0.495697469135802)
--(axis cs:1.00225953608957,0.495447716049383)
--(axis cs:1.00201123751899,0.495197962962963)
--(axis cs:1.00182222202176,0.494948209876543)
--(axis cs:1.00167123758518,0.494698456790123)
--(axis cs:1.00154682807215,0.494448703703704)
--(axis cs:1.00144221593065,0.494198950617284)
--(axis cs:1.00135284987212,0.493949197530864)
--(axis cs:1.00127539902508,0.493699444444444)
--(axis cs:1.00120740147771,0.493449691358025)
--(axis cs:1.0011471090394,0.493199938271605)
--(axis cs:1.00109331335593,0.492950185185185)
--(axis cs:1.00104510310962,0.492700432098765)
--(axis cs:1.00100159755472,0.492450679012346)
--(axis cs:1.00096173734101,0.492200925925926)
--(axis cs:1.00092420210269,0.491951172839506)
--(axis cs:1.00088748262921,0.491701419753086)
--(axis cs:1.00085008330719,0.491451666666667)
--(axis cs:1.00081078730748,0.491201913580247)
--(axis cs:1.00076889780059,0.490952160493827)
--(axis cs:1.00072437997378,0.490702407407407)
--(axis cs:1.00067786620411,0.490452654320988)
--(axis cs:1.00063053544036,0.490202901234568)
--(axis cs:1.00058391785487,0.489953148148148)
--(axis cs:1.00053969107544,0.489703395061728)
--(axis cs:1.00049952000447,0.489453641975309)
--(axis cs:1.00046495725075,0.489203888888889)
--(axis cs:1.00043738373981,0.488954135802469)
--(axis cs:1.00041794771422,0.488704382716049)
--(axis cs:1.00040746508078,0.48845462962963)
--(axis cs:1.00040627186218,0.48820487654321)
--(axis cs:1.00041405632397,0.48795512345679)
--(axis cs:1.00042972633906,0.48770537037037)
--(axis cs:1.00045137359408,0.487455617283951)
--(axis cs:1.00047637752686,0.487205864197531)
--(axis cs:1.00050165616811,0.486956111111111)
--(axis cs:1.00052403200817,0.486706358024691)
--(axis cs:1.00054065152925,0.486456604938272)
--(axis cs:1.00054938425363,0.486206851851852)
--(axis cs:1.00054913120607,0.485957098765432)
--(axis cs:1.00053998913691,0.485707345679012)
--(axis cs:1.00052324033863,0.485457592592593)
--(axis cs:1.00050116449881,0.485207839506173)
--(axis cs:1.00047669629657,0.484958086419753)
--(axis cs:1.00045297782535,0.484708333333333)
--(axis cs:1.00043287461303,0.484458580246914)
--(axis cs:1.00041853342816,0.484208827160494)
--(axis cs:1.00041105576559,0.483959074074074)
--(axis cs:1.00041034258183,0.483709320987654)
--(axis cs:1.00041513690171,0.483459567901235)
--(axis cs:1.0004232572516,0.483209814814815)
--(axis cs:1.0004319827691,0.482960061728395)
--(axis cs:1.00043852528289,0.482710308641975)
--(axis cs:1.00044050800773,0.482460555555556)
--(axis cs:1.00043636713771,0.482210802469136)
--(axis cs:1.00042560339384,0.481961049382716)
--(axis cs:1.00040883606014,0.481711296296296)
--(axis cs:1.00038764974437,0.481461543209876)
--(axis cs:1.00036426710167,0.481211790123457)
--(axis cs:1.00034111838905,0.480962037037037)
--(axis cs:1.00032039988036,0.480712283950617)
--(axis cs:1.00030371099717,0.480462530864197)
--(axis cs:1.00029183527816,0.480212777777778)
--(axis cs:1.00028469149434,0.479963024691358)
--(axis cs:1.00028144095437,0.479713271604938)
--(axis cs:1.00028070690315,0.479463518518518)
--(axis cs:1.00028084822608,0.479213765432099)
--(axis cs:1.0002802322579,0.478964012345679)
--(axis cs:1.00027746532477,0.478714259259259)
--(axis cs:1.00027155787624,0.478464506172839)
--(axis cs:1.00026201775442,0.47821475308642)
--(axis cs:1.00024887670774,0.477965)
--(axis cs:1.00023266063321,0.47771524691358)
--(axis cs:1.0002143142421,0.47746549382716)
--(axis cs:1.00019508828958,0.477215740740741)
--(axis cs:1.00017639519041,0.476965987654321)
--(axis cs:1.00015963943426,0.476716234567901)
--(axis cs:1.00014603405925,0.476466481481481)
--(axis cs:1.00013642275508,0.476216728395062)
--(axis cs:1.00013113586386,0.475966975308642)
--(axis cs:1.00012991300264,0.475717222222222)
--(axis cs:1.00013192074117,0.475467469135802)
--(axis cs:1.00013587847745,0.475217716049383)
--(axis cs:1.00014028113149,0.474967962962963)
--(axis cs:1.00014367978462,0.474718209876543)
--(axis cs:1.00014496017237,0.474468456790123)
--(axis cs:1.00014355287458,0.474218703703704)
--(axis cs:1.00013952264627,0.473968950617284)
--(axis cs:1.00013351498518,0.473719197530864)
--(axis cs:1.00012657622063,0.473469444444444)
--(axis cs:1.00011989628092,0.473219691358025)
--(axis cs:1.00011454008834,0.472969938271605)
--(axis cs:1.00011123011544,0.472720185185185)
--(axis cs:1.00011022278503,0.472470432098765)
--(axis cs:1.00011129415232,0.472220679012346)
--(axis cs:1.00011382514818,0.471970925925926)
--(axis cs:1.00011695931362,0.471721172839506)
--(axis cs:1.00011979712398,0.471471419753086)
--(axis cs:1.00012158826767,0.471221666666667)
--(axis cs:1.00012188437816,0.470971913580247)
--(axis cs:1.00012061989922,0.470722160493827)
--(axis cs:1.00011810018636,0.470472407407407)
--(axis cs:1.00011489514799,0.470222654320988)
--(axis cs:1.00011166160899,0.469972901234568)
--(axis cs:1.00010894135211,0.469723148148148)
--(axis cs:1.00010699499152,0.469473395061728)
--(axis cs:1.0001057266347,0.469223641975309)
--(axis cs:1.00010472901305,0.468973888888889)
--(axis cs:1.00010344002347,0.468724135802469)
--(axis cs:1.00010136269741,0.468474382716049)
--(axis cs:1.00009827634237,0.46822462962963)
--(axis cs:1.00009436704619,0.46797487654321)
--(axis cs:1.0000902315404,0.46772512345679)
--(axis cs:1.00008675024049,0.46747537037037)
--(axis cs:1.00008486766501,0.467225617283951)
--(axis cs:1.00008534634155,0.466975864197531)
--(axis cs:1.00008856513354,0.466726111111111)
--(axis cs:1.00009441529081,0.466476358024691)
--(axis cs:1.0001023158785,0.466226604938272)
--(axis cs:1.00011133642097,0.465976851851852)
--(axis cs:1.00012038892075,0.465727098765432)
--(axis cs:1.00012843943659,0.465477345679012)
--(axis cs:1.0001346914085,0.465227592592593)
--(axis cs:1.00013870546404,0.464977839506173)
--(axis cs:1.00014043862549,0.464728086419753)
--(axis cs:1.000140204951,0.464478333333333)
--(axis cs:1.000138575839,0.464228580246914)
--(axis cs:1.00013624860996,0.463978827160494)
--(axis cs:1.00013391474897,0.463729074074074)
--(axis cs:1.00013215408558,0.463479320987654)
--(axis cs:1.00013136992493,0.463229567901235)
--(axis cs:1.00013176631271,0.462979814814815)
--(axis cs:1.0001333567163,0.462730061728395)
--(axis cs:1.00013598734333,0.462480308641975)
--(axis cs:1.00013935993889,0.462230555555556)
--(axis cs:1.00014304716395,0.461980802469136)
--(axis cs:1.00014650480572,0.461731049382716)
--(axis cs:1.00014909385616,0.461481296296296)
--(axis cs:1.00015012720316,0.461231543209877)
--(axis cs:1.00014894834603,0.460981790123457)
--(axis cs:1.00014503536779,0.460732037037037)
--(axis cs:1.00013810833771,0.460482283950617)
--(axis cs:1.00012820967614,0.460232530864198)
--(axis cs:1.00011572984667,0.459982777777778)
--(axis cs:1.0001013650687,0.459733024691358)
--(axis cs:1.00008601420903,0.459483271604938)
--(axis cs:1.00007064037867,0.459233518518519)
--(axis cs:1.0000561318828,0.458983765432099)
--(axis cs:1.0000431942332,0.458734012345679)
--(axis cs:1.00003229227936,0.458484259259259)
--(axis cs:1.00002364495092,0.458234506172839)
--(axis cs:1.00001726090474,0.45798475308642)
--(axis cs:1.00001299570796,0.457735)
--(axis cs:1.00001061105433,0.45748524691358)
--(axis cs:1.00000982215826,0.45723549382716)
--(axis cs:1.0000103277176,0.456985740740741)
--(axis cs:1.00001182444922,0.456735987654321)
--(axis cs:1.00001401288364,0.456486234567901)
--(axis cs:1.00001660197729,0.456236481481481)
--(axis cs:1.00001931770726,0.455986728395062)
--(axis cs:1.00002191672608,0.455736975308642)
--(axis cs:1.0000242022928,0.455487222222222)
--(axis cs:1.00002603757521,0.455237469135802)
--(axis cs:1.00002735164468,0.454987716049383)
--(axis cs:1.00002813569656,0.454737962962963)
--(axis cs:1.00002843022687,0.454488209876543)
--(axis cs:1.00002830692055,0.454238456790123)
--(axis cs:1.00002785086288,0.453988703703704)
--(axis cs:1.00002714871071,0.453738950617284)
--(axis cs:1.00002628642414,0.453489197530864)
--(axis cs:1.00002535646917,0.453239444444444)
--(axis cs:1.00002447021872,0.452989691358025)
--(axis cs:1.00002376830964,0.452739938271605)
--(axis cs:1.00002342149401,0.452490185185185)
--(axis cs:1.00002361752776,0.452240432098765)
--(axis cs:1.00002453478743,0.451990679012346)
--(axis cs:1.00002630836168,0.451740925925926)
--(axis cs:1.00002899711035,0.451491172839506)
--(axis cs:1.00003255966507,0.451241419753086)
--(axis cs:1.0000368443562,0.450991666666667)
--(axis cs:1.00004159450674,0.450741913580247)
--(axis cs:1.00004646816328,0.450492160493827)
--(axis cs:1.00005107057127,0.450242407407407)
--(axis cs:1.00005499754233,0.449992654320988)
--(axis cs:1.0000578867654,0.449742901234568)
--(axis cs:1.00005947131464,0.449493148148148)
--(axis cs:1.00005962594355,0.449243395061728)
--(axis cs:1.00005839441733,0.448993641975309)
--(axis cs:1.00005598745117,0.448743888888889)
--(axis cs:1.000052746757,0.448494135802469)
--(axis cs:1.00004907998195,0.448244382716049)
--(axis cs:1.00004538072712,0.44799462962963)
--(axis cs:1.00004195357261,0.44774487654321)
--(axis cs:1.00003896352238,0.44749512345679)
--(axis cs:1.0000364224052,0.44724537037037)
--(axis cs:1.00003421395511,0.446995617283951)
--(axis cs:1.00003214840222,0.446745864197531)
--(axis cs:1.00003003003001,0.446496111111111)
--(axis cs:1.00002771924107,0.446246358024691)
--(axis cs:1.00002517403981,0.445996604938272)
--(axis cs:1.00002246266303,0.445746851851852)
--(axis cs:1.00001974691893,0.445497098765432)
--(axis cs:1.00001724251143,0.445247345679012)
--(axis cs:1.00001516697387,0.444997592592593)
--(axis cs:1.00001368745947,0.444747839506173)
--(axis cs:1.00001287980019,0.444498086419753)
--(axis cs:1.00001270746964,0.444248333333333)
--(axis cs:1.00001302490269,0.443998580246914)
--(axis cs:1.00001360457271,0.443748827160494)
--(axis cs:1.00001418201941,0.443499074074074)
--(axis cs:1.00001450869939,0.443249320987654)
--(axis cs:1.00001440036436,0.442999567901235)
--(axis cs:1.00001376967522,0.442749814814815)
--(axis cs:1.00001263607052,0.442500061728395)
--(axis cs:1.00001111239982,0.442250308641975)
--(axis cs:1.00000937435154,0.442000555555556)
--(axis cs:1.00000762292206,0.441750802469136)
--(axis cs:1.00000605063261,0.441501049382716)
--(axis cs:1.00000481899161,0.441251296296296)
--(axis cs:1.00000404937311,0.441001543209877)
--(axis cs:1.0000038242867,0.440751790123457)
--(axis cs:1.00000419290454,0.440502037037037)
--(axis cs:1.00000517459437,0.440252283950617)
--(axis cs:1.00000675674125,0.440002530864197)
--(axis cs:1.00000888702807,0.439752777777778)
--(axis cs:1.00001146392947,0.439503024691358)
--(axis cs:1.00001433107018,0.439253271604938)
--(axis cs:1.00001728065674,0.439003518518518)
--(axis cs:1.00002006867429,0.438753765432099)
--(axis cs:1.00002244094547,0.438504012345679)
--(axis cs:1.00002416577146,0.438254259259259)
--(axis cs:1.00002506677598,0.438004506172839)
--(axis cs:1.00002504923193,0.43775475308642)
--(axis cs:1.00002411444054,0.437505)
--(axis cs:1.0000223591541,0.43725524691358)
--(axis cs:1.00001995999839,0.43700549382716)
--(axis cs:1.00001714581346,0.436755740740741)
--(axis cs:1.00001416325852,0.436505987654321)
--(axis cs:1.00001124237095,0.436256234567901)
--(axis cs:1.00000856858769,0.436006481481481)
--(axis cs:1.00000626594604,0.435756728395062)
--(axis cs:1.00000439323555,0.435506975308642)
--(axis cs:1.00000295169117,0.435257222222222)
--(axis cs:1.00000190041551,0.435007469135802)
--(axis cs:1.00000117476804,0.434757716049383)
--(axis cs:1.0000007035231,0.434507962962963)
--(axis cs:1.00000042217359,0.434258209876543)
--(axis cs:1.00000028157198,0.434008456790123)
--(axis cs:1.00000025246854,0.433758703703704)
--(axis cs:1.00000032706057,0.433508950617284)
--(axis cs:1.00000051841375,0.433259197530864)
--(axis cs:1.00000085786049,0.433009444444444)
--(axis cs:1.0000013896916,0.432759691358025)
--(axis cs:1.00000216213953,0.432509938271605)
--(axis cs:1.0000032141881,0.432260185185185)
--(axis cs:1.00000455922649,0.432010432098765)
--(axis cs:1.00000616863424,0.431760679012346)
--(axis cs:1.00000796021042,0.431510925925926)
--(axis cs:1.00000979686855,0.431261172839506)
--(axis cs:1.00001149938588,0.431011419753086)
--(axis cs:1.00001287319715,0.430761666666667)
--(axis cs:1.00001374433527,0.430511913580247)
--(axis cs:1.00001399555599,0.430262160493827)
--(axis cs:1.00001359237608,0.430012407407407)
--(axis cs:1.00001259115948,0.429762654320988)
--(axis cs:1.00001112685252,0.429512901234568)
--(axis cs:1.00000938442137,0.429263148148148)
--(axis cs:1.0000075629272,0.429013395061728)
--(axis cs:1.00000584265581,0.428763641975309)
--(axis cs:1.00000436350001,0.428513888888889)
--(axis cs:1.00000321809371,0.428264135802469)
--(axis cs:1.0000024580296,0.428014382716049)
--(axis cs:1.00000210770038,0.42776462962963)
--(axis cs:1.000002178888,0.42751487654321)
--(axis cs:1.00000268021309,0.42726512345679)
--(axis cs:1.00000361828341,0.42701537037037)
--(axis cs:1.00000499087977,0.426765617283951)
--(axis cs:1.00000677578749,0.426515864197531)
--(axis cs:1.00000892099625,0.426266111111111)
--(axis cs:1.00001134223137,0.426016358024691)
--(axis cs:1.00001393185988,0.425766604938272)
--(axis cs:1.00001657954611,0.425516851851852)
--(axis cs:1.0000192007508,0.425267098765432)
--(axis cs:1.00002176576932,0.425017345679012)
--(axis cs:1.00002432066083,0.424767592592593)
--(axis cs:1.00002699242962,0.424517839506173)
--(axis cs:1.00002997359279,0.424268086419753)
--(axis cs:1.00003348492563,0.424018333333333)
--(axis cs:1.00003771927336,0.423768580246914)
--(axis cs:1.00004277400408,0.423518827160494)
--(axis cs:1.00004858498321,0.423269074074074)
--(axis cs:1.00005487971974,0.423019320987654)
--(axis cs:1.00006116885979,0.422769567901235)
--(axis cs:1.00006679034233,0.422519814814815)
--(axis cs:1.00007100800433,0.422270061728395)
--(axis cs:1.0000731487875,0.422020308641975)
--(axis cs:1.00007274635127,0.421770555555556)
--(axis cs:1.00006965145941,0.421520802469136)
--(axis cs:1.00006407581956,0.421271049382716)
--(axis cs:1.00005655510181,0.421021296296296)
--(axis cs:1.0000478416926,0.420771543209877)
--(axis cs:1.00003875860629,0.420521790123457)
--(axis cs:1.00003005501006,0.420272037037037)
--(axis cs:1.00002229859053,0.420022283950617)
--(axis cs:1.00001582413967,0.419772530864198)
--(axis cs:1.00001073859479,0.419522777777778)
--(axis cs:1.00000696761945,0.419273024691358)
--(axis cs:1.00000432186864,0.419023271604938)
--(axis cs:1.00000256247787,0.418773518518519)
--(axis cs:1.0000014521404,0.418523765432099)
--(axis cs:1.00000078646674,0.418274012345679)
--(axis cs:1.00000040704453,0.418024259259259)
--(axis cs:1.00000020130839,0.41777450617284)
--(axis cs:1.00000009512839,0.41752475308642)
--(axis cs:1.00000004294944,0.417275)
--(axis cs:1.00000001852572,0.41702524691358)
--(axis cs:1.0000000076337,0.41677549382716)
--(axis cs:1.00000000300475,0.416525740740741)
--(axis cs:1.00000000112972,0.416275987654321)
--(axis cs:1.00000000040569,0.416026234567901)
--(axis cs:1.00000000013914,0.415776481481481)
--(axis cs:1.00000000004557,0.415526728395062)
--(axis cs:1.00000000001425,0.415276975308642)
--(axis cs:1.00000000000426,0.415027222222222)
--(axis cs:1.00000000000121,0.414777469135802)
--(axis cs:1.00000000000033,0.414527716049383)
--(axis cs:1.00000000000009,0.414277962962963)
--(axis cs:1.00000000000002,0.414028209876543)
--(axis cs:1.00000000000001,0.413778456790123)
--(axis cs:1,0.413528703703704)
--(axis cs:1,0.413278950617284)
--(axis cs:1,0.413029197530864)
--(axis cs:1,0.412779444444444)
--(axis cs:1,0.412529691358025)
--(axis cs:1,0.412279938271605)
--(axis cs:1,0.412030185185185)
--(axis cs:1,0.411780432098765)
--(axis cs:1,0.411530679012346)
--(axis cs:1,0.411280925925926)
--(axis cs:1.00000000000001,0.411031172839506)
--(axis cs:1.00000000000003,0.410781419753086)
--(axis cs:1.00000000000012,0.410531666666667)
--(axis cs:1.00000000000043,0.410281913580247)
--(axis cs:1.00000000000152,0.410032160493827)
--(axis cs:1.0000000000051,0.409782407407407)
--(axis cs:1.00000000001633,0.409532654320988)
--(axis cs:1.00000000004994,0.409282901234568)
--(axis cs:1.00000000014565,0.409033148148148)
--(axis cs:1.00000000040541,0.408783395061728)
--(axis cs:1.00000000107689,0.408533641975309)
--(axis cs:1.00000000273016,0.408283888888889)
--(axis cs:1.00000000660693,0.408034135802469)
--(axis cs:1.00000001526393,0.407784382716049)
--(axis cs:1.00000003367112,0.40753462962963)
--(axis cs:1.00000007093346,0.40728487654321)
--(axis cs:1.00000014273682,0.40703512345679)
--(axis cs:1.00000027441773,0.40678537037037)
--(axis cs:1.00000050418678,0.406535617283951)
--(axis cs:1.00000088551922,0.406285864197531)
--(axis cs:1.00000148719545,0.406036111111111)
--(axis cs:1.00000238918415,0.405786358024691)
--(axis cs:1.00000367283394,0.405536604938272)
--(axis cs:1.00000540493337,0.405286851851852)
--(axis cs:1.0000076171072,0.405037098765432)
--(axis cs:1.00001028433295,0.404787345679012)
--(axis cs:1.00001330828399,0.404537592592593)
--(axis cs:1.00001651178371,0.404287839506173)
--(axis cs:1.00001964919804,0.404038086419753)
--(axis cs:1.00002243407934,0.403788333333333)
--(axis cs:1.00002458062559,0.403538580246914)
--(axis cs:1.00002585100985,0.403288827160494)
--(axis cs:1.00002609797413,0.403039074074074)
--(axis cs:1.00002529237443,0.402789320987654)
--(axis cs:1.00002352874283,0.402539567901235)
--(axis cs:1.00002100745945,0.402289814814815)
--(axis cs:1.00001799810352,0.402040061728395)
--(axis cs:1.00001479312135,0.401790308641975)
--(axis cs:1.00001166275556,0.401540555555556)
--(axis cs:1.00000882084002,0.401290802469136)
--(axis cs:1.00000640725411,0.401041049382716)
--(axis cs:1.0000044879683,0.400791296296296)
--(axis cs:1.00000306926933,0.400541543209877)
--(axis cs:1.00000212005611,0.400291790123457)
--(axis cs:1.00000159540356,0.400042037037037)
--(axis cs:1.00000145554504,0.399792283950617)
--(axis cs:1.00000167632201,0.399542530864197)
--(axis cs:1.00000224936739,0.399292777777778)
--(axis cs:1.00000317251772,0.399043024691358)
--(axis cs:1.00000443312608,0.398793271604938)
--(axis cs:1.00000598896548,0.398543518518518)
--(axis cs:1.00000775285183,0.398293765432099)
--(axis cs:1.00000958725006,0.398044012345679)
--(axis cs:1.00001131328309,0.397794259259259)
--(axis cs:1.00001273467979,0.397544506172839)
--(axis cs:1.00001367220483,0.39729475308642)
--(axis cs:1.00001399980355,0.397045)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.4]
(axis cs:2.24995289273506,0)
--(axis cs:1.75004710726494,0)
--(axis cs:1.75,0.001001001001001)
--(axis cs:1.75007603761616,0.002002002002002)
--(axis cs:1.75027497677474,0.003003003003003)
--(axis cs:1.75059638741747,0.004004004004004)
--(axis cs:1.75103965390547,0.005005005005005)
--(axis cs:1.75160397662641,0.00600600600600601)
--(axis cs:1.75228837406424,0.00700700700700701)
--(axis cs:1.7530916853239,0.00800800800800801)
--(axis cs:1.75401257310229,0.00900900900900901)
--(axis cs:1.75504952709484,0.01001001001001)
--(axis cs:1.75620086782575,0.011011011011011)
--(axis cs:1.75746475088837,0.012012012012012)
--(axis cs:1.7588391715809,0.013013013013013)
--(axis cs:1.76032196992126,0.014014014014014)
--(axis cs:1.76191083602368,0.015015015015015)
--(axis cs:1.76360331581839,0.016016016016016)
--(axis cs:1.76539681709473,0.017017017017017)
--(axis cs:1.76728861584711,0.018018018018018)
--(axis cs:1.76927586290194,0.019019019019019)
--(axis cs:1.77135559080348,0.02002002002002)
--(axis cs:1.77352472093507,0.021021021021021)
--(axis cs:1.77578007085239,0.022022022022022)
--(axis cs:1.77811836180404,0.023023023023023)
--(axis cs:1.78053622641518,0.024024024024024)
--(axis cs:1.78303021650879,0.025025025025025)
--(axis cs:1.7855968110397,0.026026026026026)
--(axis cs:1.78823242411584,0.027027027027027)
--(axis cs:1.79093341308143,0.028028028028028)
--(axis cs:1.79369608663697,0.029029029029029)
--(axis cs:1.79651671297089,0.03003003003003)
--(axis cs:1.79939152787821,0.031031031031031)
--(axis cs:1.80231674284186,0.032032032032032)
--(axis cs:1.80528855305282,0.033033033033033)
--(axis cs:1.80830314534579,0.034034034034034)
--(axis cs:1.81135670602779,0.035035035035035)
--(axis cs:1.81444542857788,0.036036036036036)
--(axis cs:1.81756552119681,0.037037037037037)
--(axis cs:1.82071321418657,0.038038038038038)
--(axis cs:1.82388476714059,0.039039039039039)
--(axis cs:1.82707647592628,0.04004004004004)
--(axis cs:1.830284679443,0.041041041041041)
--(axis cs:1.83350576613915,0.042042042042042)
--(axis cs:1.8367361802738,0.043043043043043)
--(axis cs:1.83997242790903,0.044044044044044)
--(axis cs:1.84321108262051,0.045045045045045)
--(axis cs:1.84644879091531,0.046046046046046)
--(axis cs:1.84968227734684,0.047047047047047)
--(axis cs:1.85290834931832,0.048048048048048)
--(axis cs:1.85612390156751,0.049049049049049)
--(axis cs:1.85932592032654,0.05005005005005)
--(axis cs:1.86251148715206,0.0510510510510511)
--(axis cs:1.86567778242227,0.0520520520520521)
--(axis cs:1.8688220884984,0.0530530530530531)
--(axis cs:1.87194179254988,0.0540540540540541)
--(axis cs:1.87503438904303,0.0550550550550551)
--(axis cs:1.87809748189492,0.0560560560560561)
--(axis cs:1.88112878629465,0.0570570570570571)
--(axis cs:1.88412613019579,0.0580580580580581)
--(axis cs:1.88708745548449,0.0590590590590591)
--(axis cs:1.89001081882901,0.0600600600600601)
--(axis cs:1.89289439221706,0.0610610610610611)
--(axis cs:1.89573646318869,0.0620620620620621)
--(axis cs:1.89853543477287,0.0630630630630631)
--(axis cs:1.9012898251369,0.0640640640640641)
--(axis cs:1.90399826695864,0.0650650650650651)
--(axis cs:1.9066595065318,0.0660660660660661)
--(axis cs:1.90927240261564,0.0670670670670671)
--(axis cs:1.91183592504064,0.0680680680680681)
--(axis cs:1.91434915308219,0.0690690690690691)
--(axis cs:1.9168112736149,0.0700700700700701)
--(axis cs:1.91922157906048,0.0710710710710711)
--(axis cs:1.92157946514213,0.0720720720720721)
--(axis cs:1.92388442845906,0.0730730730730731)
--(axis cs:1.92613606389458,0.0740740740740741)
--(axis cs:1.92833406187139,0.0750750750750751)
--(axis cs:1.93047820546778,0.0760760760760761)
--(axis cs:1.93256836740847,0.0770770770770771)
--(axis cs:1.93460450694361,0.0780780780780781)
--(axis cs:1.93658666662955,0.0790790790790791)
--(axis cs:1.93851496902456,0.0800800800800801)
--(axis cs:1.94038961331279,0.0810810810810811)
--(axis cs:1.9422108718692,0.0820820820820821)
--(axis cs:1.94397908677803,0.0830830830830831)
--(axis cs:1.94569466631713,0.0840840840840841)
--(axis cs:1.94735808141991,0.0850850850850851)
--(axis cs:1.94896986212637,0.0860860860860861)
--(axis cs:1.95053059403425,0.0870870870870871)
--(axis cs:1.95204091476086,0.0880880880880881)
--(axis cs:1.95350151042567,0.0890890890890891)
--(axis cs:1.95491311216319,0.0900900900900901)
--(axis cs:1.95627649267529,0.0910910910910911)
--(axis cs:1.95759246283135,0.0920920920920921)
--(axis cs:1.95886186832442,0.0930930930930931)
--(axis cs:1.96008558639067,0.0940940940940941)
--(axis cs:1.96126452259901,0.0950950950950951)
--(axis cs:1.96239960771742,0.0960960960960961)
--(axis cs:1.96349179466151,0.0970970970970971)
--(axis cs:1.96454205553063,0.0980980980980981)
--(axis cs:1.96555137873633,0.0990990990990991)
--(axis cs:1.96652076622707,0.1001001001001)
--(axis cs:1.96745123081298,0.101101101101101)
--(axis cs:1.96834379359368,0.102102102102102)
--(axis cs:1.96919948149177,0.103103103103103)
--(axis cs:1.97001932489399,0.104104104104104)
--(axis cs:1.97080435540179,0.105105105105105)
--(axis cs:1.97155560369242,0.106106106106106)
--(axis cs:1.97227409749122,0.107107107107107)
--(axis cs:1.97296085965543,0.108108108108108)
--(axis cs:1.97361690636944,0.109109109109109)
--(axis cs:1.974243245451,0.11011011011011)
--(axis cs:1.97484087476755,0.111111111111111)
--(axis cs:1.97541078076143,0.112112112112112)
--(axis cs:1.97595393708262,0.113113113113113)
--(axis cs:1.97647130332719,0.114114114114114)
--(axis cs:1.97696382387935,0.115115115115115)
--(axis cs:1.97743242685496,0.116116116116116)
--(axis cs:1.97787802314385,0.117117117117117)
--(axis cs:1.97830150554842,0.118118118118118)
--(axis cs:1.97870374801549,0.119119119119119)
--(axis cs:1.97908560495849,0.12012012012012)
--(axis cs:1.97944791066678,0.121121121121121)
--(axis cs:1.97979147879878,0.122122122122122)
--(axis cs:1.98011710195563,0.123123123123123)
--(axis cs:1.98042555133188,0.124124124124124)
--(axis cs:1.98071757643968,0.125125125125125)
--(axis cs:1.98099390490302,0.126126126126126)
--(axis cs:1.98125524231832,0.127127127127127)
--(axis cs:1.98150227217792,0.128128128128128)
--(axis cs:1.98173565585277,0.129129129129129)
--(axis cs:1.98195603263094,0.13013013013013)
--(axis cs:1.98216401980821,0.131131131131131)
--(axis cs:1.98236021282751,0.132132132132132)
--(axis cs:1.98254518546351,0.133133133133133)
--(axis cs:1.9827194900493,0.134134134134134)
--(axis cs:1.98288365774165,0.135135135135135)
--(axis cs:1.98303819882175,0.136136136136136)
--(axis cs:1.98318360302831,0.137137137137137)
--(axis cs:1.98332033991993,0.138138138138138)
--(axis cs:1.98344885926403,0.139139139139139)
--(axis cs:1.9835695914492,0.14014014014014)
--(axis cs:1.98368294791857,0.141141141141141)
--(axis cs:1.98378932162146,0.142142142142142)
--(axis cs:1.98388908748083,0.143143143143143)
--(axis cs:1.98398260287424,0.144144144144144)
--(axis cs:1.98407020812599,0.145145145145145)
--(axis cs:1.98415222700838,0.146146146146146)
--(axis cs:1.98422896725007,0.147147147147147)
--(axis cs:1.98430072104955,0.148148148148148)
--(axis cs:1.98436776559213,0.149149149149149)
--(axis cs:1.98443036356856,0.15015015015015)
--(axis cs:1.98448876369395,0.151151151151151)
--(axis cs:1.98454320122529,0.152152152152152)
--(axis cs:1.9845938984765,0.153153153153153)
--(axis cs:1.9846410653296,0.154154154154154)
--(axis cs:1.98468489974082,0.155155155155155)
--(axis cs:1.98472558824088,0.156156156156156)
--(axis cs:1.98476330642813,0.157157157157157)
--(axis cs:1.98479821945397,0.158158158158158)
--(axis cs:1.98483048249967,0.159159159159159)
--(axis cs:1.98486024124389,0.16016016016016)
--(axis cs:1.98488763232032,0.161161161161161)
--(axis cs:1.9849127837649,0.162162162162162)
--(axis cs:1.98493581545213,0.163163163163163)
--(axis cs:1.98495683952003,0.164164164164164)
--(axis cs:1.98497596078355,0.165165165165165)
--(axis cs:1.98499327713593,0.166166166166166)
--(axis cs:1.98500887993797,0.167167167167167)
--(axis cs:1.98502285439495,0.168168168168168)
--(axis cs:1.98503527992095,0.169169169169169)
--(axis cs:1.98504623049076,0.17017017017017)
--(axis cs:1.98505577497902,0.171171171171171)
--(axis cs:1.98506397748674,0.172172172172172)
--(axis cs:1.98507089765521,0.173173173173173)
--(axis cs:1.98507659096728,0.174174174174174)
--(axis cs:1.98508110903609,0.175175175175175)
--(axis cs:1.98508449988146,0.176176176176176)
--(axis cs:1.98508680819385,0.177177177177177)
--(axis cs:1.98508807558623,0.178178178178178)
--(axis cs:1.9850883408339,0.179179179179179)
--(axis cs:1.98508764010246,0.18018018018018)
--(axis cs:1.98508600716415,0.181181181181181)
--(axis cs:1.98508347360264,0.182182182182182)
--(axis cs:1.98508006900669,0.183183183183183)
--(axis cs:1.98507582115266,0.184184184184184)
--(axis cs:1.98507075617625,0.185185185185185)
--(axis cs:1.9850648987337,0.186186186186186)
--(axis cs:1.98505827215258,0.187187187187187)
--(axis cs:1.98505089857255,0.188188188188188)
--(axis cs:1.98504279907622,0.189189189189189)
--(axis cs:1.98503399381051,0.19019019019019)
--(axis cs:1.98502450209856,0.191191191191191)
--(axis cs:1.9850143425427,0.192192192192192)
--(axis cs:1.98500353311856,0.193193193193193)
--(axis cs:1.98499209126064,0.194194194194194)
--(axis cs:1.98498003393964,0.195195195195195)
--(axis cs:1.98496737773183,0.196196196196196)
--(axis cs:1.98495413888068,0.197197197197197)
--(axis cs:1.98494033335109,0.198198198198198)
--(axis cs:1.98492597687646,0.199199199199199)
--(axis cs:1.98491108499893,0.2002002002002)
--(axis cs:1.98489567310304,0.201201201201201)
--(axis cs:1.98487975644311,0.202202202202202)
--(axis cs:1.98486335016465,0.203203203203203)
--(axis cs:1.98484646932013,0.204204204204204)
--(axis cs:1.98482912887929,0.205205205205205)
--(axis cs:1.98481134373446,0.206206206206206)
--(axis cs:1.98479312870107,0.207207207207207)
--(axis cs:1.98477449851372,0.208208208208208)
--(axis cs:1.98475546781809,0.209209209209209)
--(axis cs:1.98473605115909,0.21021021021021)
--(axis cs:1.98471626296543,0.211211211211211)
--(axis cs:1.98469611753105,0.212212212212212)
--(axis cs:1.9846756289937,0.213213213213213)
--(axis cs:1.98465481131097,0.214214214214214)
--(axis cs:1.98463367823413,0.215215215215215)
--(axis cs:1.98461224328008,0.216216216216216)
--(axis cs:1.98459051970177,0.217217217217217)
--(axis cs:1.98456852045741,0.218218218218218)
--(axis cs:1.98454625817875,0.219219219219219)
--(axis cs:1.98452374513885,0.22022022022022)
--(axis cs:1.98450099321957,0.221221221221221)
--(axis cs:1.98447801387916,0.222222222222222)
--(axis cs:1.98445481812026,0.223223223223223)
--(axis cs:1.98443141645854,0.224224224224224)
--(axis cs:1.98440781889247,0.225225225225225)
--(axis cs:1.98438403487433,0.226226226226226)
--(axis cs:1.98436007328283,0.227227227227227)
--(axis cs:1.98433594239765,0.228228228228228)
--(axis cs:1.98431164987612,0.229229229229229)
--(axis cs:1.98428720273237,0.23023023023023)
--(axis cs:1.98426260731907,0.231231231231231)
--(axis cs:1.9842378693122,0.232232232232232)
--(axis cs:1.98421299369887,0.233233233233233)
--(axis cs:1.98418798476851,0.234234234234234)
--(axis cs:1.98416284610764,0.235235235235235)
--(axis cs:1.98413758059828,0.236236236236236)
--(axis cs:1.98411219042031,0.237237237237237)
--(axis cs:1.98408667705778,0.238238238238238)
--(axis cs:1.98406104130936,0.239239239239239)
--(axis cs:1.98403528330305,0.24024024024024)
--(axis cs:1.98400940251515,0.241241241241241)
--(axis cs:1.98398339779358,0.242242242242242)
--(axis cs:1.98395726738563,0.243243243243243)
--(axis cs:1.98393100897004,0.244244244244244)
--(axis cs:1.98390461969352,0.245245245245245)
--(axis cs:1.98387809621157,0.246246246246246)
--(axis cs:1.98385143473354,0.247247247247247)
--(axis cs:1.98382463107197,0.248248248248248)
--(axis cs:1.98379768069587,0.249249249249249)
--(axis cs:1.98377057878807,0.25025025025025)
--(axis cs:1.98374332030622,0.251251251251251)
--(axis cs:1.98371590004745,0.252252252252252)
--(axis cs:1.98368831271638,0.253253253253253)
--(axis cs:1.98366055299629,0.254254254254254)
--(axis cs:1.98363261562317,0.255255255255255)
--(axis cs:1.98360449546238,0.256256256256256)
--(axis cs:1.98357618758766,0.257257257257257)
--(axis cs:1.98354768736215,0.258258258258258)
--(axis cs:1.98351899052103,0.259259259259259)
--(axis cs:1.98349009325559,0.26026026026026)
--(axis cs:1.98346099229819,0.261261261261261)
--(axis cs:1.98343168500781,0.262262262262262)
--(axis cs:1.98340216945582,0.263263263263263)
--(axis cs:1.98337244451159,0.264264264264264)
--(axis cs:1.98334250992738,0.265265265265265)
--(axis cs:1.98331236642227,0.266266266266266)
--(axis cs:1.98328201576467,0.267267267267267)
--(axis cs:1.98325146085287,0.268268268268268)
--(axis cs:1.98322070579334,0.269269269269269)
--(axis cs:1.98318975597629,0.27027027027027)
--(axis cs:1.98315861814808,0.271271271271271)
--(axis cs:1.98312730048006,0.272272272272272)
--(axis cs:1.98309581263343,0.273273273273273)
--(axis cs:1.98306416581974,0.274274274274274)
--(axis cs:1.98303237285655,0.275275275275275)
--(axis cs:1.98300044821809,0.276276276276276)
--(axis cs:1.98296840808024,0.277277277277277)
--(axis cs:1.98293627035979,0.278278278278278)
--(axis cs:1.98290405474747,0.279279279279279)
--(axis cs:1.98287178273454,0.28028028028028)
--(axis cs:1.9828394776326,0.281281281281281)
--(axis cs:1.98280716458639,0.282282282282282)
--(axis cs:1.9827748705794,0.283283283283283)
--(axis cs:1.98274262443197,0.284284284284284)
--(axis cs:1.98271045679187,0.285285285285285)
--(axis cs:1.9826784001171,0.286286286286286)
--(axis cs:1.98264648865078,0.287287287287287)
--(axis cs:1.98261475838823,0.288288288288288)
--(axis cs:1.98258324703596,0.289289289289289)
--(axis cs:1.98255199396275,0.29029029029029)
--(axis cs:1.98252104014278,0.291291291291291)
--(axis cs:1.9824904280908,0.292292292292292)
--(axis cs:1.98246020178959,0.293293293293293)
--(axis cs:1.98243040660968,0.294294294294294)
--(axis cs:1.98240108922163,0.295295295295295)
--(axis cs:1.98237229750095,0.296296296296296)
--(axis cs:1.98234408042602,0.297297297297297)
--(axis cs:1.98231648796912,0.298298298298298)
--(axis cs:1.98228957098109,0.299299299299299)
--(axis cs:1.98226338106966,0.3003003003003)
--(axis cs:1.98223797047211,0.301301301301301)
--(axis cs:1.98221339192244,0.302302302302302)
--(axis cs:1.98218969851353,0.303303303303303)
--(axis cs:1.98216694355474,0.304304304304304)
--(axis cs:1.98214518042548,0.305305305305305)
--(axis cs:1.98212446242501,0.306306306306306)
--(axis cs:1.98210484261931,0.307307307307307)
--(axis cs:1.98208637368523,0.308308308308308)
--(axis cs:1.98206910775264,0.309309309309309)
--(axis cs:1.98205309624509,0.31031031031031)
--(axis cs:1.98203838971952,0.311311311311311)
--(axis cs:1.98202503770557,0.312312312312312)
--(axis cs:1.9820130885451,0.313313313313313)
--(axis cs:1.98200258923256,0.314314314314314)
--(axis cs:1.98199358525656,0.315315315315315)
--(axis cs:1.98198612044352,0.316316316316316)
--(axis cs:1.98198023680367,0.317317317317317)
--(axis cs:1.9819759743802,0.318318318318318)
--(axis cs:1.98197337110194,0.319319319319319)
--(axis cs:1.98197246264018,0.32032032032032)
--(axis cs:1.98197328227017,0.321321321321321)
--(axis cs:1.98197586073772,0.322322322322322)
--(axis cs:1.98198022613143,0.323323323323323)
--(axis cs:1.9819864037611,0.324324324324324)
--(axis cs:1.98199441604249,0.325325325325325)
--(axis cs:1.98200428238918,0.326326326326326)
--(axis cs:1.98201601911162,0.327327327327327)
--(axis cs:1.98202963932392,0.328328328328328)
--(axis cs:1.98204515285854,0.329329329329329)
--(axis cs:1.98206256618932,0.33033033033033)
--(axis cs:1.98208188236293,0.331331331331331)
--(axis cs:1.98210310093918,0.332332332332332)
--(axis cs:1.98212621794008,0.333333333333333)
--(axis cs:1.9821512258081,0.334334334334334)
--(axis cs:1.98217811337355,0.335335335335335)
--(axis cs:1.98220686583113,0.336336336336336)
--(axis cs:1.98223746472587,0.337337337337337)
--(axis cs:1.98226988794823,0.338338338338338)
--(axis cs:1.98230410973851,0.339339339339339)
--(axis cs:1.98234010070041,0.34034034034034)
--(axis cs:1.98237782782354,0.341341341341341)
--(axis cs:1.982417254515,0.342342342342342)
--(axis cs:1.98245834063955,0.343343343343343)
--(axis cs:1.98250104256834,0.344344344344344)
--(axis cs:1.98254531323596,0.345345345345345)
--(axis cs:1.98259110220543,0.346346346346346)
--(axis cs:1.98263835574096,0.347347347347347)
--(axis cs:1.98268701688809,0.348348348348348)
--(axis cs:1.98273702556083,0.349349349349349)
--(axis cs:1.9827883186356,0.35035035035035)
--(axis cs:1.98284083005131,0.351351351351351)
--(axis cs:1.98289449091546,0.352352352352352)
--(axis cs:1.98294922961568,0.353353353353353)
--(axis cs:1.98300497193629,0.354354354354354)
--(axis cs:1.98306164117948,0.355355355355355)
--(axis cs:1.98311915829071,0.356356356356356)
--(axis cs:1.98317744198771,0.357357357357357)
--(axis cs:1.98323640889284,0.358358358358358)
--(axis cs:1.98329597366816,0.359359359359359)
--(axis cs:1.98335604915293,0.36036036036036)
--(axis cs:1.98341654650296,0.361361361361361)
--(axis cs:1.98347737533143,0.362362362362362)
--(axis cs:1.98353844385069,0.363363363363363)
--(axis cs:1.9835996590148,0.364364364364364)
--(axis cs:1.98366092666209,0.365365365365365)
--(axis cs:1.98372215165768,0.366366366366366)
--(axis cs:1.98378323803533,0.367367367367367)
--(axis cs:1.98384408913845,0.368368368368368)
--(axis cs:1.98390460775979,0.369369369369369)
--(axis cs:1.98396469627955,0.37037037037037)
--(axis cs:1.98402425680176,0.371371371371371)
--(axis cs:1.98408319128833,0.372372372372372)
--(axis cs:1.98414140169093,0.373373373373373)
--(axis cs:1.98419879008018,0.374374374374374)
--(axis cs:1.98425525877209,0.375375375375375)
--(axis cs:1.98431071045162,0.376376376376376)
--(axis cs:1.98436504829316,0.377377377377377)
--(axis cs:1.98441817607782,0.378378378378378)
--(axis cs:1.98446999830752,0.379379379379379)
--(axis cs:1.98452042031577,0.38038038038038)
--(axis cs:1.98456934837516,0.381381381381381)
--(axis cs:1.98461668980153,0.382382382382382)
--(axis cs:1.98466235305479,0.383383383383383)
--(axis cs:1.98470624783667,0.384384384384384)
--(axis cs:1.98474828518511,0.385385385385385)
--(axis cs:1.98478837756574,0.386386386386386)
--(axis cs:1.98482643896037,0.387387387387387)
--(axis cs:1.98486238495262,0.388388388388388)
--(axis cs:1.98489613281096,0.389389389389389)
--(axis cs:1.98492760156925,0.39039039039039)
--(axis cs:1.9849567121049,0.391391391391391)
--(axis cs:1.98498338721501,0.392392392392392)
--(axis cs:1.98500755169054,0.393393393393393)
--(axis cs:1.98502913238875,0.394394394394394)
--(axis cs:1.98504805830421,0.395395395395395)
--(axis cs:1.98506426063847,0.396396396396396)
--(axis cs:1.98507767286872,0.397397397397397)
--(axis cs:1.98508823081554,0.398398398398398)
--(axis cs:1.98509587271011,0.399399399399399)
--(axis cs:1.98510053926086,0.4004004004004)
--(axis cs:1.98510217372002,0.401401401401401)
--(axis cs:1.98510072195002,0.402402402402402)
--(axis cs:1.98509613249007,0.403403403403403)
--(axis cs:1.985088356623,0.404404404404404)
--(axis cs:1.98507734844252,0.405405405405405)
--(axis cs:1.98506306492103,0.406406406406406)
--(axis cs:1.98504546597809,0.407407407407407)
--(axis cs:1.9850245145496,0.408408408408408)
--(axis cs:1.98500017665777,0.409409409409409)
--(axis cs:1.98497242148193,0.41041041041041)
--(axis cs:1.98494122143011,0.411411411411411)
--(axis cs:1.98490655221149,0.412412412412412)
--(axis cs:1.98486839290952,0.413413413413413)
--(axis cs:1.98482672605584,0.414414414414414)
--(axis cs:1.98478153770458,0.415415415415415)
--(axis cs:1.98473281750733,0.416416416416416)
--(axis cs:1.98468055878813,0.417417417417417)
--(axis cs:1.98462475861876,0.418418418418418)
--(axis cs:1.98456541789369,0.419419419419419)
--(axis cs:1.98450254140474,0.42042042042042)
--(axis cs:1.984436137915,0.421421421421421)
--(axis cs:1.98436622023179,0.422422422422422)
--(axis cs:1.98429280527826,0.423423423423423)
--(axis cs:1.98421591416333,0.424424424424424)
--(axis cs:1.98413557224951,0.425425425425425)
--(axis cs:1.9840518092183,0.426426426426426)
--(axis cs:1.98396465913267,0.427427427427427)
--(axis cs:1.98387416049618,0.428428428428428)
--(axis cs:1.98378035630834,0.429429429429429)
--(axis cs:1.98368329411563,0.43043043043043)
--(axis cs:1.98358302605787,0.431431431431431)
--(axis cs:1.98347960890925,0.432432432432432)
--(axis cs:1.98337310411365,0.433433433433433)
--(axis cs:1.98326357781376,0.434434434434434)
--(axis cs:1.98315110087341,0.435435435435435)
--(axis cs:1.98303574889269,0.436436436436436)
--(axis cs:1.98291760221531,0.437437437437437)
--(axis cs:1.98279674592782,0.438438438438438)
--(axis cs:1.98267326985008,0.439439439439439)
--(axis cs:1.98254726851667,0.44044044044044)
--(axis cs:1.98241884114864,0.441441441441441)
--(axis cs:1.98228809161539,0.442442442442442)
--(axis cs:1.98215512838606,0.443443443443443)
--(axis cs:1.98202006447032,0.444444444444444)
--(axis cs:1.98188301734798,0.445445445445445)
--(axis cs:1.98174410888729,0.446446446446446)
--(axis cs:1.98160346525161,0.447447447447447)
--(axis cs:1.98146121679423,0.448448448448448)
--(axis cs:1.9813174979411,0.449449449449449)
--(axis cs:1.98117244706153,0.45045045045045)
--(axis cs:1.98102620632641,0.451451451451451)
--(axis cs:1.98087892155432,0.452452452452452)
--(axis cs:1.98073074204515,0.453453453453453)
--(axis cs:1.98058182040157,0.454454454454454)
--(axis cs:1.98043231233831,0.455455455455455)
--(axis cs:1.98028237647937,0.456456456456456)
--(axis cs:1.98013217414349,0.457457457457457)
--(axis cs:1.97998186911808,0.458458458458458)
--(axis cs:1.97983162742191,0.459459459459459)
--(axis cs:1.97968161705693,0.46046046046046)
--(axis cs:1.97953200774971,0.461461461461461)
--(axis cs:1.97938297068286,0.462462462462462)
--(axis cs:1.97923467821711,0.463463463463463)
--(axis cs:1.9790873036045,0.464464464464464)
--(axis cs:1.97894102069331,0.465465465465465)
--(axis cs:1.9787960036256,0.466466466466466)
--(axis cs:1.97865242652778,0.467467467467467)
--(axis cs:1.97851046319522,0.468468468468468)
--(axis cs:1.97837028677163,0.469469469469469)
--(axis cs:1.97823206942402,0.47047047047047)
--(axis cs:1.9780959820142,0.471471471471471)
--(axis cs:1.97796219376763,0.472472472472472)
--(axis cs:1.97783087194067,0.473473473473473)
--(axis cs:1.97770218148717,0.474474474474474)
--(axis cs:1.97757628472533,0.475475475475475)
--(axis cs:1.97745334100593,0.476476476476476)
--(axis cs:1.97733350638285,0.477477477477477)
--(axis cs:1.97721693328706,0.478478478478478)
--(axis cs:1.97710377020494,0.479479479479479)
--(axis cs:1.97699416136211,0.48048048048048)
--(axis cs:1.97688824641371,0.481481481481481)
--(axis cs:1.97678616014222,0.482482482482482)
--(axis cs:1.97668803216385,0.483483483483483)
--(axis cs:1.97659398664431,0.484484484484485)
--(axis cs:1.97650414202529,0.485485485485485)
--(axis cs:1.97641861076217,0.486486486486486)
--(axis cs:1.97633749907427,0.487487487487487)
--(axis cs:1.97626090670824,0.488488488488488)
--(axis cs:1.97618892671563,0.48948948948949)
--(axis cs:1.97612164524523,0.49049049049049)
--(axis cs:1.97605914135123,0.491491491491491)
--(axis cs:1.9760014868176,0.492492492492492)
--(axis cs:1.97594874599959,0.493493493493493)
--(axis cs:1.97590097568275,0.494494494494495)
--(axis cs:1.97585822496015,0.495495495495495)
--(axis cs:1.97582053512826,0.496496496496497)
--(axis cs:1.9757879396018,0.497497497497497)
--(axis cs:1.97576046384802,0.498498498498498)
--(axis cs:1.97573812534062,0.4994994994995)
--(axis cs:1.97572093353355,0.500500500500501)
--(axis cs:1.97570888985484,0.501501501501502)
--(axis cs:1.97570198772047,0.502502502502503)
--(axis cs:1.97570021256831,0.503503503503503)
--(axis cs:1.97570354191209,0.504504504504504)
--(axis cs:1.97571194541518,0.505505505505506)
--(axis cs:1.97572538498399,0.506506506506507)
--(axis cs:1.97574381488067,0.507507507507508)
--(axis cs:1.97576718185487,0.508508508508508)
--(axis cs:1.97579542529391,0.509509509509509)
--(axis cs:1.97582847739105,0.510510510510511)
--(axis cs:1.97586626333128,0.511511511511512)
--(axis cs:1.97590870149387,0.512512512512513)
--(axis cs:1.97595570367113,0.513513513513513)
--(axis cs:1.97600717530266,0.514514514514514)
--(axis cs:1.97606301572419,0.515515515515516)
--(axis cs:1.97612311843019,0.516516516516517)
--(axis cs:1.97618737134949,0.517517517517518)
--(axis cs:1.9762556571328,0.518518518518518)
--(axis cs:1.97632785345131,0.519519519519519)
--(axis cs:1.9764038333053,0.520520520520521)
--(axis cs:1.97648346534171,0.521521521521522)
--(axis cs:1.97656661417966,0.522522522522523)
--(axis cs:1.97665314074289,0.523523523523523)
--(axis cs:1.97674290259784,0.524524524524524)
--(axis cs:1.97683575429649,0.525525525525526)
--(axis cs:1.97693154772276,0.526526526526527)
--(axis cs:1.97703013244126,0.527527527527528)
--(axis cs:1.97713135604744,0.528528528528528)
--(axis cs:1.97723506451795,0.529529529529529)
--(axis cs:1.97734110256011,0.530530530530531)
--(axis cs:1.97744931395946,0.531531531531532)
--(axis cs:1.97755954192426,0.532532532532533)
--(axis cs:1.97767162942602,0.533533533533533)
--(axis cs:1.97778541953495,0.534534534534534)
--(axis cs:1.97790075574941,0.535535535535536)
--(axis cs:1.97801748231837,0.536536536536537)
--(axis cs:1.97813544455611,0.537537537537538)
--(axis cs:1.97825448914816,0.538538538538539)
--(axis cs:1.97837446444774,0.539539539539539)
--(axis cs:1.97849522076191,0.540540540540541)
--(axis cs:1.97861661062682,0.541541541541542)
--(axis cs:1.9787384890712,0.542542542542543)
--(axis cs:1.97886071386775,0.543543543543544)
--(axis cs:1.97898314577157,0.544544544544544)
--(axis cs:1.97910564874552,0.545545545545546)
--(axis cs:1.97922809017167,0.546546546546547)
--(axis cs:1.97935034104883,0.547547547547548)
--(axis cs:1.97947227617561,0.548548548548549)
--(axis cs:1.97959377431887,0.54954954954955)
--(axis cs:1.97971471836735,0.550550550550551)
--(axis cs:1.97983499547036,0.551551551551552)
--(axis cs:1.9799544971614,0.552552552552553)
--(axis cs:1.98007311946684,0.553553553553554)
--(axis cs:1.98019076299948,0.554554554554555)
--(axis cs:1.98030733303738,0.555555555555556)
--(axis cs:1.98042273958788,0.556556556556557)
--(axis cs:1.9805368974371,0.557557557557558)
--(axis cs:1.98064972618524,0.558558558558559)
--(axis cs:1.98076115026789,0.55955955955956)
--(axis cs:1.9808710989638,0.560560560560561)
--(axis cs:1.98097950638943,0.561561561561562)
--(axis cs:1.98108631148073,0.562562562562563)
--(axis cs:1.98119145796275,0.563563563563564)
--(axis cs:1.98129489430732,0.564564564564565)
--(axis cs:1.98139657367971,0.565565565565566)
--(axis cs:1.98149645387448,0.566566566566567)
--(axis cs:1.98159449724139,0.567567567567568)
--(axis cs:1.9816906706018,0.568568568568569)
--(axis cs:1.98178494515635,0.56956956956957)
--(axis cs:1.98187729638443,0.570570570570571)
--(axis cs:1.98196770393621,0.571571571571572)
--(axis cs:1.98205615151786,0.572572572572573)
--(axis cs:1.98214262677063,0.573573573573574)
--(axis cs:1.98222712114443,0.574574574574575)
--(axis cs:1.98230962976674,0.575575575575576)
--(axis cs:1.98239015130729,0.576576576576577)
--(axis cs:1.98246868783936,0.577577577577578)
--(axis cs:1.9825452446983,0.578578578578579)
--(axis cs:1.98261983033786,0.57957957957958)
--(axis cs:1.98269245618501,0.580580580580581)
--(axis cs:1.98276313649383,0.581581581581582)
--(axis cs:1.98283188819909,0.582582582582583)
--(axis cs:1.98289873076997,0.583583583583584)
--(axis cs:1.98296368606466,0.584584584584585)
--(axis cs:1.9830267781861,0.585585585585586)
--(axis cs:1.98308803333958,0.586586586586587)
--(axis cs:1.98314747969241,0.587587587587588)
--(axis cs:1.98320514723633,0.588588588588589)
--(axis cs:1.98326106765283,0.58958958958959)
--(axis cs:1.98331527418187,0.590590590590591)
--(axis cs:1.98336780149424,0.591591591591592)
--(axis cs:1.98341868556789,0.592592592592593)
--(axis cs:1.98346796356849,0.593593593593594)
--(axis cs:1.98351567373433,0.594594594594595)
--(axis cs:1.98356185526594,0.595595595595596)
--(axis cs:1.98360654822031,0.596596596596597)
--(axis cs:1.9836497934101,0.597597597597598)
--(axis cs:1.98369163230771,0.598598598598599)
--(axis cs:1.98373210695432,0.5995995995996)
--(axis cs:1.983771259874,0.600600600600601)
--(axis cs:1.98380913399268,0.601601601601602)
--(axis cs:1.98384577256215,0.602602602602603)
--(axis cs:1.98388121908889,0.603603603603604)
--(axis cs:1.98391551726767,0.604604604604605)
--(axis cs:1.9839487109197,0.605605605605606)
--(axis cs:1.9839808439354,0.606606606606607)
--(axis cs:1.98401196022144,0.607607607607608)
--(axis cs:1.98404210365182,0.608608608608609)
--(axis cs:1.98407131802305,0.60960960960961)
--(axis cs:1.98409964701289,0.610610610610611)
--(axis cs:1.98412713414266,0.611611611611612)
--(axis cs:1.98415382274276,0.612612612612613)
--(axis cs:1.98417975592114,0.613613613613614)
--(axis cs:1.98420497653453,0.614614614614615)
--(axis cs:1.98422952716215,0.615615615615616)
--(axis cs:1.98425345008154,0.616616616616617)
--(axis cs:1.9842767872464,0.617617617617618)
--(axis cs:1.98429958026602,0.618618618618619)
--(axis cs:1.9843218703862,0.61961961961962)
--(axis cs:1.98434369847117,0.620620620620621)
--(axis cs:1.98436510498656,0.621621621621622)
--(axis cs:1.98438612998291,0.622622622622623)
--(axis cs:1.98440681307962,0.623623623623624)
--(axis cs:1.98442719344915,0.624624624624625)
--(axis cs:1.98444730980111,0.625625625625626)
--(axis cs:1.98446720036627,0.626626626626627)
--(axis cs:1.98448690288007,0.627627627627628)
--(axis cs:1.98450645456567,0.628628628628629)
--(axis cs:1.98452589211632,0.62962962962963)
--(axis cs:1.9845452516768,0.630630630630631)
--(axis cs:1.98456456882413,0.631631631631632)
--(axis cs:1.98458387854711,0.632632632632633)
--(axis cs:1.9846032152249,0.633633633633634)
--(axis cs:1.98462261260437,0.634634634634635)
--(axis cs:1.98464210377642,0.635635635635636)
--(axis cs:1.98466172115102,0.636636636636637)
--(axis cs:1.98468149643119,0.637637637637638)
--(axis cs:1.98470146058581,0.638638638638639)
--(axis cs:1.98472164382133,0.63963963963964)
--(axis cs:1.98474207555257,0.640640640640641)
--(axis cs:1.98476278437244,0.641641641641642)
--(axis cs:1.98478379802097,0.642642642642643)
--(axis cs:1.98480514335352,0.643643643643644)
--(axis cs:1.98482684630847,0.644644644644645)
--(axis cs:1.98484893187441,0.645645645645646)
--(axis cs:1.98487142405708,0.646646646646647)
--(axis cs:1.98489434584612,0.647647647647648)
--(axis cs:1.98491771918194,0.648648648648649)
--(axis cs:1.9849415649227,0.64964964964965)
--(axis cs:1.98496590281185,0.650650650650651)
--(axis cs:1.9849907514461,0.651651651651652)
--(axis cs:1.98501612824435,0.652652652652653)
--(axis cs:1.98504204941749,0.653653653653654)
--(axis cs:1.98506852993947,0.654654654654655)
--(axis cs:1.98509558351973,0.655655655655656)
--(axis cs:1.98512322257723,0.656656656656657)
--(axis cs:1.98515145821626,0.657657657657658)
--(axis cs:1.98518030020419,0.658658658658659)
--(axis cs:1.98520975695141,0.65965965965966)
--(axis cs:1.98523983549355,0.660660660660661)
--(axis cs:1.98527054147619,0.661661661661662)
--(axis cs:1.98530187914223,0.662662662662663)
--(axis cs:1.98533385132193,0.663663663663664)
--(axis cs:1.98536645942602,0.664664664664665)
--(axis cs:1.98539970344164,0.665665665665666)
--(axis cs:1.98543358193155,0.666666666666667)
--(axis cs:1.9854680920364,0.667667667667668)
--(axis cs:1.98550322948041,0.668668668668669)
--(axis cs:1.98553898858024,0.66966966966967)
--(axis cs:1.98557536225732,0.670670670670671)
--(axis cs:1.9856123420535,0.671671671671672)
--(axis cs:1.98564991815012,0.672672672672673)
--(axis cs:1.9856880793904,0.673673673673674)
--(axis cs:1.98572681330525,0.674674674674675)
--(axis cs:1.98576610614225,0.675675675675676)
--(axis cs:1.985805942898,0.676676676676677)
--(axis cs:1.98584630735347,0.677677677677678)
--(axis cs:1.98588718211251,0.678678678678679)
--(axis cs:1.98592854864324,0.67967967967968)
--(axis cs:1.98597038732225,0.680680680680681)
--(axis cs:1.98601267748147,0.681681681681682)
--(axis cs:1.98605539745761,0.682682682682683)
--(axis cs:1.98609852464385,0.683683683683684)
--(axis cs:1.98614203554379,0.684684684684685)
--(axis cs:1.98618590582733,0.685685685685686)
--(axis cs:1.98623011038839,0.686686686686687)
--(axis cs:1.98627462340419,0.687687687687688)
--(axis cs:1.9863194183959,0.688688688688689)
--(axis cs:1.98636446829046,0.68968968968969)
--(axis cs:1.98640974548337,0.690690690690691)
--(axis cs:1.98645522190218,0.691691691691692)
--(axis cs:1.98650086907044,0.692692692692693)
--(axis cs:1.98654665817201,0.693693693693694)
--(axis cs:1.98659256011534,0.694694694694695)
--(axis cs:1.98663854559764,0.695695695695696)
--(axis cs:1.98668458516857,0.696696696696697)
--(axis cs:1.98673064929348,0.697697697697698)
--(axis cs:1.98677670841566,0.698698698698699)
--(axis cs:1.98682273301774,0.6996996996997)
--(axis cs:1.98686869368175,0.700700700700701)
--(axis cs:1.98691456114793,0.701701701701702)
--(axis cs:1.98696030637185,0.702702702702703)
--(axis cs:1.98700590057987,0.703703703703704)
--(axis cs:1.98705131532274,0.704704704704705)
--(axis cs:1.98709652252713,0.705705705705706)
--(axis cs:1.98714149454501,0.706706706706707)
--(axis cs:1.98718620420085,0.707707707707708)
--(axis cs:1.98723062483632,0.708708708708709)
--(axis cs:1.98727473035269,0.70970970970971)
--(axis cs:1.98731849525056,0.710710710710711)
--(axis cs:1.98736189466711,0.711711711711712)
--(axis cs:1.98740490441065,0.712712712712713)
--(axis cs:1.98744750099256,0.713713713713714)
--(axis cs:1.98748966165649,0.714714714714715)
--(axis cs:1.98753136440496,0.715715715715716)
--(axis cs:1.98757258802318,0.716716716716717)
--(axis cs:1.9876133121003,0.717717717717718)
--(axis cs:1.98765351704803,0.718718718718719)
--(axis cs:1.98769318411667,0.71971971971972)
--(axis cs:1.98773229540867,0.720720720720721)
--(axis cs:1.98777083388968,0.721721721721722)
--(axis cs:1.98780878339739,0.722722722722723)
--(axis cs:1.98784612864792,0.723723723723724)
--(axis cs:1.98788285524019,0.724724724724725)
--(axis cs:1.98791894965818,0.725725725725726)
--(axis cs:1.98795439927123,0.726726726726727)
--(axis cs:1.98798919233253,0.727727727727728)
--(axis cs:1.98802331797591,0.728728728728729)
--(axis cs:1.98805676621107,0.72972972972973)
--(axis cs:1.98808952791731,0.730730730730731)
--(axis cs:1.988121594836,0.731731731731732)
--(axis cs:1.98815295956189,0.732732732732733)
--(axis cs:1.98818361553334,0.733733733733734)
--(axis cs:1.98821355702161,0.734734734734735)
--(axis cs:1.98824277911947,0.735735735735736)
--(axis cs:1.98827127772907,0.736736736736737)
--(axis cs:1.98829904954931,0.737737737737738)
--(axis cs:1.98832609206285,0.738738738738739)
--(axis cs:1.98835240352276,0.73973973973974)
--(axis cs:1.98837798293905,0.740740740740741)
--(axis cs:1.98840283006509,0.741741741741742)
--(axis cs:1.98842694538403,0.742742742742743)
--(axis cs:1.98845033009543,0.743743743743744)
--(axis cs:1.9884729861019,0.744744744744745)
--(axis cs:1.98849491599618,0.745745745745746)
--(axis cs:1.98851612304842,0.746746746746747)
--(axis cs:1.98853661119388,0.747747747747748)
--(axis cs:1.98855638502104,0.748748748748749)
--(axis cs:1.98857544976012,0.74974974974975)
--(axis cs:1.98859381127217,0.750750750750751)
--(axis cs:1.98861147603853,0.751751751751752)
--(axis cs:1.98862845115088,0.752752752752753)
--(axis cs:1.9886447443017,0.753753753753754)
--(axis cs:1.98866036377527,0.754754754754755)
--(axis cs:1.98867531843906,0.755755755755756)
--(axis cs:1.98868961773559,0.756756756756757)
--(axis cs:1.98870327167467,0.757757757757758)
--(axis cs:1.98871629082591,0.758758758758759)
--(axis cs:1.98872868631158,0.75975975975976)
--(axis cs:1.98874046979963,0.760760760760761)
--(axis cs:1.98875165349691,0.761761761761762)
--(axis cs:1.98876225014244,0.762762762762763)
--(axis cs:1.98877227300065,0.763763763763764)
--(axis cs:1.9887817358546,0.764764764764765)
--(axis cs:1.98879065299896,0.765765765765766)
--(axis cs:1.98879903923277,0.766766766766767)
--(axis cs:1.98880690985186,0.767767767767768)
--(axis cs:1.98881428064082,0.768768768768769)
--(axis cs:1.9888211678644,0.76976976976977)
--(axis cs:1.98882758825836,0.770770770770771)
--(axis cs:1.98883355901956,0.771771771771772)
--(axis cs:1.98883909779524,0.772772772772773)
--(axis cs:1.98884422267145,0.773773773773774)
--(axis cs:1.98884895216048,0.774774774774775)
--(axis cs:1.98885330518726,0.775775775775776)
--(axis cs:1.98885730107463,0.776776776776777)
--(axis cs:1.9888609595274,0.777777777777778)
--(axis cs:1.9888643006152,0.778778778778779)
--(axis cs:1.98886734475398,0.77977977977978)
--(axis cs:1.98887011268617,0.780780780780781)
--(axis cs:1.9888726254594,0.781781781781782)
--(axis cs:1.98887490440383,0.782782782782783)
--(axis cs:1.98887697110799,0.783783783783784)
--(axis cs:1.98887884739313,0.784784784784785)
--(axis cs:1.98888055528604,0.785785785785786)
--(axis cs:1.98888211699047,0.786786786786787)
--(axis cs:1.98888355485692,0.787787787787788)
--(axis cs:1.98888489135108,0.788788788788789)
--(axis cs:1.98888614902072,0.78978978978979)
--(axis cs:1.98888735046121,0.790790790790791)
--(axis cs:1.98888851827962,0.791791791791792)
--(axis cs:1.98888967505755,0.792792792792793)
--(axis cs:1.98889084331259,0.793793793793794)
--(axis cs:1.98889204545867,0.794794794794795)
--(axis cs:1.98889330376519,0.795795795795796)
--(axis cs:1.98889464031513,0.796796796796797)
--(axis cs:1.98889607696218,0.797797797797798)
--(axis cs:1.98889763528701,0.798798798798799)
--(axis cs:1.98889933655271,0.7997997997998)
--(axis cs:1.98890120165956,0.800800800800801)
--(axis cs:1.9889032510993,0.801801801801802)
--(axis cs:1.98890550490882,0.802802802802803)
--(axis cs:1.98890798262361,0.803803803803804)
--(axis cs:1.98891070323089,0.804804804804805)
--(axis cs:1.9889136851227,0.805805805805806)
--(axis cs:1.988916946049,0.806806806806807)
--(axis cs:1.98892050307079,0.807807807807808)
--(axis cs:1.98892437251367,0.808808808808809)
--(axis cs:1.9889285699216,0.80980980980981)
--(axis cs:1.98893311001124,0.810810810810811)
--(axis cs:1.98893800662691,0.811811811811812)
--(axis cs:1.98894327269619,0.812812812812813)
--(axis cs:1.98894892018646,0.813813813813814)
--(axis cs:1.9889549600623,0.814814814814815)
--(axis cs:1.988961402244,0.815815815815816)
--(axis cs:1.98896825556715,0.816816816816817)
--(axis cs:1.98897552774349,0.817817817817818)
--(axis cs:1.98898322532313,0.818818818818819)
--(axis cs:1.98899135365807,0.81981981981982)
--(axis cs:1.98899991686731,0.820820820820821)
--(axis cs:1.98900891780341,0.821821821821822)
--(axis cs:1.9890183580207,0.822822822822823)
--(axis cs:1.98902823774513,0.823823823823824)
--(axis cs:1.98903855584583,0.824824824824825)
--(axis cs:1.98904930980838,0.825825825825826)
--(axis cs:1.98906049570984,0.826826826826827)
--(axis cs:1.98907210819562,0.827827827827828)
--(axis cs:1.98908414045807,0.828828828828829)
--(axis cs:1.98909658421693,0.82982982982983)
--(axis cs:1.98910942970153,0.830830830830831)
--(axis cs:1.98912266563485,0.831831831831832)
--(axis cs:1.98913627921928,0.832832832832833)
--(axis cs:1.98915025612417,0.833833833833834)
--(axis cs:1.98916458047511,0.834834834834835)
--(axis cs:1.98917923484493,0.835835835835836)
--(axis cs:1.98919420024623,0.836836836836837)
--(axis cs:1.98920945612569,0.837837837837838)
--(axis cs:1.98922498035978,0.838838838838839)
--(axis cs:1.98924074925211,0.83983983983984)
--(axis cs:1.98925673753212,0.840840840840841)
--(axis cs:1.98927291835528,0.841841841841842)
--(axis cs:1.98928926330453,0.842842842842843)
--(axis cs:1.98930574239305,0.843843843843844)
--(axis cs:1.9893223240683,0.844844844844845)
--(axis cs:1.98933897521715,0.845845845845846)
--(axis cs:1.98935566117218,0.846846846846847)
--(axis cs:1.98937234571903,0.847847847847848)
--(axis cs:1.98938899110476,0.848848848848849)
--(axis cs:1.98940555804721,0.84984984984985)
--(axis cs:1.98942200574527,0.850850850850851)
--(axis cs:1.98943829189007,0.851851851851852)
--(axis cs:1.98945437267702,0.852852852852853)
--(axis cs:1.98947020281876,0.853853853853854)
--(axis cs:1.98948573555894,0.854854854854855)
--(axis cs:1.98950092268679,0.855855855855856)
--(axis cs:1.98951571455265,0.856856856856857)
--(axis cs:1.98953006008428,0.857857857857858)
--(axis cs:1.98954390680414,0.858858858858859)
--(axis cs:1.9895572008476,0.85985985985986)
--(axis cs:1.9895698869821,0.860860860860861)
--(axis cs:1.98958190862741,0.861861861861862)
--(axis cs:1.98959320787701,0.862862862862863)
--(axis cs:1.9896037255207,0.863863863863864)
--(axis cs:1.9896134010685,0.864864864864865)
--(axis cs:1.98962217277598,0.865865865865866)
--(axis cs:1.98962997767118,0.866866866866867)
--(axis cs:1.98963675158315,0.867867867867868)
--(axis cs:1.98964242917238,0.868868868868869)
--(axis cs:1.98964694396319,0.86986986986987)
--(axis cs:1.98965022837827,0.870870870870871)
--(axis cs:1.98965221377558,0.871871871871872)
--(axis cs:1.98965283048776,0.872872872872873)
--(axis cs:1.98965200786424,0.873873873873874)
--(axis cs:1.98964967431634,0.874874874874875)
--(axis cs:1.98964575736539,0.875875875875876)
--(axis cs:1.98964018369436,0.876876876876877)
--(axis cs:1.9896328792029,0.877877877877878)
--(axis cs:1.98962376906632,0.878878878878879)
--(axis cs:1.98961277779849,0.87987987987988)
--(axis cs:1.98959982931907,0.880880880880881)
--(axis cs:1.98958484702518,0.881881881881882)
--(axis cs:1.98956775386779,0.882882882882883)
--(axis cs:1.98954847243302,0.883883883883884)
--(axis cs:1.98952692502862,0.884884884884885)
--(axis cs:1.98950303377572,0.885885885885886)
--(axis cs:1.98947672070623,0.886886886886887)
--(axis cs:1.98944790786584,0.887887887887888)
--(axis cs:1.989416517423,0.888888888888889)
--(axis cs:1.98938247178398,0.88988988988989)
--(axis cs:1.98934569371402,0.890890890890891)
--(axis cs:1.98930610646489,0.891891891891892)
--(axis cs:1.98926363390879,0.892892892892893)
--(axis cs:1.98921820067881,0.893893893893894)
--(axis cs:1.98916973231589,0.894894894894895)
--(axis cs:1.98911815542229,0.895895895895896)
--(axis cs:1.98906339782173,0.896896896896897)
--(axis cs:1.98900538872597,0.897897897897898)
--(axis cs:1.98894405890784,0.898898898898899)
--(axis cs:1.9888793408807,0.8998998998999)
--(axis cs:1.98881116908401,0.900900900900901)
--(axis cs:1.98873948007505,0.901901901901902)
--(axis cs:1.98866421272643,0.902902902902903)
--(axis cs:1.98858530842914,0.903903903903904)
--(axis cs:1.98850271130102,0.904904904904905)
--(axis cs:1.98841636840007,0.905905905905906)
--(axis cs:1.98832622994245,0.906906906906907)
--(axis cs:1.98823224952466,0.907907907907908)
--(axis cs:1.98813438434941,0.908908908908909)
--(axis cs:1.98803259545481,0.90990990990991)
--(axis cs:1.98792684794619,0.910910910910911)
--(axis cs:1.98781711123017,0.911911911911912)
--(axis cs:1.98770335925008,0.912912912912913)
--(axis cs:1.98758557072243,0.913913913913914)
--(axis cs:1.98746372937342,0.914914914914915)
--(axis cs:1.98733782417491,0.915915915915916)
--(axis cs:1.98720784957914,0.916916916916917)
--(axis cs:1.98707380575121,0.917917917917918)
--(axis cs:1.98693569879866,0.918918918918919)
--(axis cs:1.98679354099724,0.91991991991992)
--(axis cs:1.98664735101195,0.920920920920921)
--(axis cs:1.98649715411248,0.921921921921922)
--(axis cs:1.98634298238204,0.922922922922923)
--(axis cs:1.98618487491879,0.923923923923924)
--(axis cs:1.98602287802873,0.924924924924925)
--(axis cs:1.98585704540917,0.925925925925926)
--(axis cs:1.98568743832181,0.926926926926927)
--(axis cs:1.98551412575435,0.927927927927928)
--(axis cs:1.98533718456982,0.928928928928929)
--(axis cs:1.98515669964245,0.92992992992993)
--(axis cs:1.98497276397926,0.930930930930931)
--(axis cs:1.98478547882639,0.931931931931932)
--(axis cs:1.98459495375917,0.932932932932933)
--(axis cs:1.98440130675512,0.933933933933934)
--(axis cs:1.98420466424893,0.934934934934935)
--(axis cs:1.98400516116861,0.935935935935936)
--(axis cs:1.98380294095199,0.936936936936937)
--(axis cs:1.98359815554281,0.937937937937938)
--(axis cs:1.98339096536569,0.938938938938939)
--(axis cs:1.98318153927932,0.93993993993994)
--(axis cs:1.9829700545072,0.940940940940941)
--(axis cs:1.98275669654557,0.941941941941942)
--(axis cs:1.98254165904776,0.942942942942943)
--(axis cs:1.98232514368487,0.943943943943944)
--(axis cs:1.98210735998219,0.944944944944945)
--(axis cs:1.98188852513126,0.945945945945946)
--(axis cs:1.98166886377728,0.946946946946947)
--(axis cs:1.98144860778195,0.947947947947948)
--(axis cs:1.98122799596147,0.948948948948949)
--(axis cs:1.98100727380006,0.94994994994995)
--(axis cs:1.980786693139,0.950950950950951)
--(axis cs:1.98056651184145,0.951951951951952)
--(axis cs:1.98034699343362,0.952952952952953)
--(axis cs:1.98012840672241,0.953953953953954)
--(axis cs:1.97991102539039,0.954954954954955)
--(axis cs:1.97969512756857,0.955955955955956)
--(axis cs:1.97948099538784,0.956956956956957)
--(axis cs:1.97926891450975,0.957957957957958)
--(axis cs:1.97905917363773,0.958958958958959)
--(axis cs:1.97885206400976,0.95995995995996)
--(axis cs:1.97864787887338,0.960960960960961)
--(axis cs:1.97844691294465,0.961961961961962)
--(axis cs:1.97824946185189,0.962962962962963)
--(axis cs:1.97805582156596,0.963963963963964)
--(axis cs:1.97786628781824,0.964964964964965)
--(axis cs:1.977681155508,0.965965965965966)
--(axis cs:1.97750071810068,0.966966966966967)
--(axis cs:1.97732526701867,0.967967967967968)
--(axis cs:1.97715509102643,0.968968968968969)
--(axis cs:1.97699047561159,0.96996996996997)
--(axis cs:1.97683170236382,0.970970970970971)
--(axis cs:1.97667904835345,0.971971971971972)
--(axis cs:1.97653278551148,0.972972972972973)
--(axis cs:1.97639318001312,0.973973973973974)
--(axis cs:1.97626049166654,0.974974974974975)
--(axis cs:1.97613497330892,0.975975975975976)
--(axis cs:1.97601687021165,0.976976976976977)
--(axis cs:1.97590641949652,0.977977977977978)
--(axis cs:1.97580384956501,0.978978978978979)
--(axis cs:1.97570937954225,0.97997997997998)
--(axis cs:1.97562321873783,0.980980980980981)
--(axis cs:1.975545566125,0.981981981981982)
--(axis cs:1.9754766098402,0.982982982982983)
--(axis cs:1.97541652670451,0.983983983983984)
--(axis cs:1.97536548176876,0.984984984984985)
--(axis cs:1.97532362788388,0.985985985985986)
--(axis cs:1.97529110529791,0.986986986986987)
--(axis cs:1.97526804128122,0.987987987987988)
--(axis cs:1.9752545497812,0.988988988988989)
--(axis cs:1.97525073110767,0.98998998998999)
--(axis cs:1.97525667165027,0.990990990990991)
--(axis cs:1.97527244362864,0.991991991991992)
--(axis cs:1.97529810487661,0.992992992992993)
--(axis cs:1.97533369866104,0.993993993993994)
--(axis cs:1.97537925353599,0.994994994994995)
--(axis cs:1.97543478323298,0.995995995995996)
--(axis cs:1.97550028658758,0.996996996996997)
--(axis cs:1.97557574750288,0.997997997997998)
--(axis cs:1.97566113494984,0.998998998998999)
--(axis cs:1.97575640300475,1)
--(axis cs:2.02424359699525,1)
--(axis cs:2.02424359699525,1)
--(axis cs:2.02433886505016,0.998998998998999)
--(axis cs:2.02442425249712,0.997997997997998)
--(axis cs:2.02449971341242,0.996996996996997)
--(axis cs:2.02456521676702,0.995995995995996)
--(axis cs:2.02462074646401,0.994994994994995)
--(axis cs:2.02466630133896,0.993993993993994)
--(axis cs:2.02470189512339,0.992992992992993)
--(axis cs:2.02472755637136,0.991991991991992)
--(axis cs:2.02474332834973,0.990990990990991)
--(axis cs:2.02474926889233,0.98998998998999)
--(axis cs:2.0247454502188,0.988988988988989)
--(axis cs:2.02473195871878,0.987987987987988)
--(axis cs:2.02470889470209,0.986986986986987)
--(axis cs:2.02467637211612,0.985985985985986)
--(axis cs:2.02463451823124,0.984984984984985)
--(axis cs:2.02458347329549,0.983983983983984)
--(axis cs:2.0245233901598,0.982982982982983)
--(axis cs:2.024454433875,0.981981981981982)
--(axis cs:2.02437678126217,0.980980980980981)
--(axis cs:2.02429062045775,0.97997997997998)
--(axis cs:2.02419615043499,0.978978978978979)
--(axis cs:2.02409358050348,0.977977977977978)
--(axis cs:2.02398312978835,0.976976976976977)
--(axis cs:2.02386502669108,0.975975975975976)
--(axis cs:2.02373950833346,0.974974974974975)
--(axis cs:2.02360681998688,0.973973973973974)
--(axis cs:2.02346721448852,0.972972972972973)
--(axis cs:2.02332095164655,0.971971971971972)
--(axis cs:2.02316829763618,0.970970970970971)
--(axis cs:2.02300952438841,0.96996996996997)
--(axis cs:2.02284490897357,0.968968968968969)
--(axis cs:2.02267473298133,0.967967967967968)
--(axis cs:2.02249928189932,0.966966966966967)
--(axis cs:2.022318844492,0.965965965965966)
--(axis cs:2.02213371218176,0.964964964964965)
--(axis cs:2.02194417843404,0.963963963963964)
--(axis cs:2.02175053814811,0.962962962962963)
--(axis cs:2.02155308705535,0.961961961961962)
--(axis cs:2.02135212112662,0.960960960960961)
--(axis cs:2.02114793599024,0.95995995995996)
--(axis cs:2.02094082636227,0.958958958958959)
--(axis cs:2.02073108549025,0.957957957957958)
--(axis cs:2.02051900461216,0.956956956956957)
--(axis cs:2.02030487243143,0.955955955955956)
--(axis cs:2.02008897460961,0.954954954954955)
--(axis cs:2.01987159327759,0.953953953953954)
--(axis cs:2.01965300656638,0.952952952952953)
--(axis cs:2.01943348815855,0.951951951951952)
--(axis cs:2.019213306861,0.950950950950951)
--(axis cs:2.01899272619994,0.94994994994995)
--(axis cs:2.01877200403853,0.948948948948949)
--(axis cs:2.01855139221805,0.947947947947948)
--(axis cs:2.01833113622272,0.946946946946947)
--(axis cs:2.01811147486874,0.945945945945946)
--(axis cs:2.01789264001781,0.944944944944945)
--(axis cs:2.01767485631513,0.943943943943944)
--(axis cs:2.01745834095224,0.942942942942943)
--(axis cs:2.01724330345443,0.941941941941942)
--(axis cs:2.0170299454928,0.940940940940941)
--(axis cs:2.01681846072068,0.93993993993994)
--(axis cs:2.01660903463431,0.938938938938939)
--(axis cs:2.01640184445719,0.937937937937938)
--(axis cs:2.01619705904801,0.936936936936937)
--(axis cs:2.01599483883139,0.935935935935936)
--(axis cs:2.01579533575107,0.934934934934935)
--(axis cs:2.01559869324488,0.933933933933934)
--(axis cs:2.01540504624083,0.932932932932933)
--(axis cs:2.01521452117361,0.931931931931932)
--(axis cs:2.01502723602074,0.930930930930931)
--(axis cs:2.01484330035755,0.92992992992993)
--(axis cs:2.01466281543018,0.928928928928929)
--(axis cs:2.01448587424565,0.927927927927928)
--(axis cs:2.01431256167819,0.926926926926927)
--(axis cs:2.01414295459083,0.925925925925926)
--(axis cs:2.01397712197127,0.924924924924925)
--(axis cs:2.01381512508121,0.923923923923924)
--(axis cs:2.01365701761796,0.922922922922923)
--(axis cs:2.01350284588752,0.921921921921922)
--(axis cs:2.01335264898805,0.920920920920921)
--(axis cs:2.01320645900276,0.91991991991992)
--(axis cs:2.01306430120134,0.918918918918919)
--(axis cs:2.01292619424879,0.917917917917918)
--(axis cs:2.01279215042086,0.916916916916917)
--(axis cs:2.01266217582509,0.915915915915916)
--(axis cs:2.01253627062658,0.914914914914915)
--(axis cs:2.01241442927757,0.913913913913914)
--(axis cs:2.01229664074992,0.912912912912913)
--(axis cs:2.01218288876983,0.911911911911912)
--(axis cs:2.01207315205381,0.910910910910911)
--(axis cs:2.01196740454519,0.90990990990991)
--(axis cs:2.01186561565059,0.908908908908909)
--(axis cs:2.01176775047534,0.907907907907908)
--(axis cs:2.01167377005755,0.906906906906907)
--(axis cs:2.01158363159993,0.905905905905906)
--(axis cs:2.01149728869898,0.904904904904905)
--(axis cs:2.01141469157086,0.903903903903904)
--(axis cs:2.01133578727357,0.902902902902903)
--(axis cs:2.01126051992495,0.901901901901902)
--(axis cs:2.01118883091599,0.900900900900901)
--(axis cs:2.0111206591193,0.8998998998999)
--(axis cs:2.01105594109216,0.898898898898899)
--(axis cs:2.01099461127403,0.897897897897898)
--(axis cs:2.01093660217827,0.896896896896897)
--(axis cs:2.01088184457771,0.895895895895896)
--(axis cs:2.01083026768411,0.894894894894895)
--(axis cs:2.01078179932119,0.893893893893894)
--(axis cs:2.01073636609121,0.892892892892893)
--(axis cs:2.01069389353511,0.891891891891892)
--(axis cs:2.01065430628598,0.890890890890891)
--(axis cs:2.01061752821602,0.88988988988989)
--(axis cs:2.010583482577,0.888888888888889)
--(axis cs:2.01055209213416,0.887887887887888)
--(axis cs:2.01052327929377,0.886886886886887)
--(axis cs:2.01049696622428,0.885885885885886)
--(axis cs:2.01047307497138,0.884884884884885)
--(axis cs:2.01045152756698,0.883883883883884)
--(axis cs:2.01043224613221,0.882882882882883)
--(axis cs:2.01041515297482,0.881881881881882)
--(axis cs:2.01040017068093,0.880880880880881)
--(axis cs:2.01038722220151,0.87987987987988)
--(axis cs:2.01037623093368,0.878878878878879)
--(axis cs:2.0103671207971,0.877877877877878)
--(axis cs:2.01035981630564,0.876876876876877)
--(axis cs:2.01035424263461,0.875875875875876)
--(axis cs:2.01035032568366,0.874874874874875)
--(axis cs:2.01034799213576,0.873873873873874)
--(axis cs:2.01034716951224,0.872872872872873)
--(axis cs:2.01034778622442,0.871871871871872)
--(axis cs:2.01034977162173,0.870870870870871)
--(axis cs:2.01035305603681,0.86986986986987)
--(axis cs:2.01035757082762,0.868868868868869)
--(axis cs:2.01036324841685,0.867867867867868)
--(axis cs:2.01037002232882,0.866866866866867)
--(axis cs:2.01037782722402,0.865865865865866)
--(axis cs:2.0103865989315,0.864864864864865)
--(axis cs:2.0103962744793,0.863863863863864)
--(axis cs:2.01040679212299,0.862862862862863)
--(axis cs:2.01041809137259,0.861861861861862)
--(axis cs:2.0104301130179,0.860860860860861)
--(axis cs:2.0104427991524,0.85985985985986)
--(axis cs:2.01045609319586,0.858858858858859)
--(axis cs:2.01046993991572,0.857857857857858)
--(axis cs:2.01048428544735,0.856856856856857)
--(axis cs:2.01049907731321,0.855855855855856)
--(axis cs:2.01051426444106,0.854854854854855)
--(axis cs:2.01052979718124,0.853853853853854)
--(axis cs:2.01054562732298,0.852852852852853)
--(axis cs:2.01056170810993,0.851851851851852)
--(axis cs:2.01057799425473,0.850850850850851)
--(axis cs:2.01059444195279,0.84984984984985)
--(axis cs:2.01061100889524,0.848848848848849)
--(axis cs:2.01062765428097,0.847847847847848)
--(axis cs:2.01064433882782,0.846846846846847)
--(axis cs:2.01066102478285,0.845845845845846)
--(axis cs:2.0106776759317,0.844844844844845)
--(axis cs:2.01069425760695,0.843843843843844)
--(axis cs:2.01071073669547,0.842842842842843)
--(axis cs:2.01072708164472,0.841841841841842)
--(axis cs:2.01074326246788,0.840840840840841)
--(axis cs:2.01075925074789,0.83983983983984)
--(axis cs:2.01077501964022,0.838838838838839)
--(axis cs:2.01079054387431,0.837837837837838)
--(axis cs:2.01080579975377,0.836836836836837)
--(axis cs:2.01082076515507,0.835835835835836)
--(axis cs:2.01083541952489,0.834834834834835)
--(axis cs:2.01084974387583,0.833833833833834)
--(axis cs:2.01086372078072,0.832832832832833)
--(axis cs:2.01087733436515,0.831831831831832)
--(axis cs:2.01089057029847,0.830830830830831)
--(axis cs:2.01090341578307,0.82982982982983)
--(axis cs:2.01091585954193,0.828828828828829)
--(axis cs:2.01092789180438,0.827827827827828)
--(axis cs:2.01093950429016,0.826826826826827)
--(axis cs:2.01095069019162,0.825825825825826)
--(axis cs:2.01096144415417,0.824824824824825)
--(axis cs:2.01097176225487,0.823823823823824)
--(axis cs:2.0109816419793,0.822822822822823)
--(axis cs:2.01099108219659,0.821821821821822)
--(axis cs:2.01100008313269,0.820820820820821)
--(axis cs:2.01100864634193,0.81981981981982)
--(axis cs:2.01101677467687,0.818818818818819)
--(axis cs:2.01102447225651,0.817817817817818)
--(axis cs:2.01103174443285,0.816816816816817)
--(axis cs:2.011038597756,0.815815815815816)
--(axis cs:2.0110450399377,0.814814814814815)
--(axis cs:2.01105107981354,0.813813813813814)
--(axis cs:2.01105672730381,0.812812812812813)
--(axis cs:2.01106199337309,0.811811811811812)
--(axis cs:2.01106688998876,0.810810810810811)
--(axis cs:2.0110714300784,0.80980980980981)
--(axis cs:2.01107562748633,0.808808808808809)
--(axis cs:2.01107949692921,0.807807807807808)
--(axis cs:2.011083053951,0.806806806806807)
--(axis cs:2.0110863148773,0.805805805805806)
--(axis cs:2.01108929676911,0.804804804804805)
--(axis cs:2.01109201737639,0.803803803803804)
--(axis cs:2.01109449509118,0.802802802802803)
--(axis cs:2.0110967489007,0.801801801801802)
--(axis cs:2.01109879834044,0.800800800800801)
--(axis cs:2.01110066344729,0.7997997997998)
--(axis cs:2.01110236471299,0.798798798798799)
--(axis cs:2.01110392303782,0.797797797797798)
--(axis cs:2.01110535968487,0.796796796796797)
--(axis cs:2.01110669623481,0.795795795795796)
--(axis cs:2.01110795454133,0.794794794794795)
--(axis cs:2.01110915668741,0.793793793793794)
--(axis cs:2.01111032494245,0.792792792792793)
--(axis cs:2.01111148172038,0.791791791791792)
--(axis cs:2.01111264953879,0.790790790790791)
--(axis cs:2.01111385097928,0.78978978978979)
--(axis cs:2.01111510864892,0.788788788788789)
--(axis cs:2.01111644514308,0.787787787787788)
--(axis cs:2.01111788300953,0.786786786786787)
--(axis cs:2.01111944471396,0.785785785785786)
--(axis cs:2.01112115260687,0.784784784784785)
--(axis cs:2.011123028892,0.783783783783784)
--(axis cs:2.01112509559617,0.782782782782783)
--(axis cs:2.0111273745406,0.781781781781782)
--(axis cs:2.01112988731383,0.780780780780781)
--(axis cs:2.01113265524602,0.77977977977978)
--(axis cs:2.0111356993848,0.778778778778779)
--(axis cs:2.0111390404726,0.777777777777778)
--(axis cs:2.01114269892537,0.776776776776777)
--(axis cs:2.01114669481274,0.775775775775776)
--(axis cs:2.01115104783952,0.774774774774775)
--(axis cs:2.01115577732855,0.773773773773774)
--(axis cs:2.01116090220476,0.772772772772773)
--(axis cs:2.01116644098044,0.771771771771772)
--(axis cs:2.01117241174164,0.770770770770771)
--(axis cs:2.0111788321356,0.76976976976977)
--(axis cs:2.01118571935918,0.768768768768769)
--(axis cs:2.01119309014814,0.767767767767768)
--(axis cs:2.01120096076723,0.766766766766767)
--(axis cs:2.01120934700104,0.765765765765766)
--(axis cs:2.0112182641454,0.764764764764765)
--(axis cs:2.01122772699935,0.763763763763764)
--(axis cs:2.01123774985756,0.762762762762763)
--(axis cs:2.01124834650309,0.761761761761762)
--(axis cs:2.01125953020037,0.760760760760761)
--(axis cs:2.01127131368842,0.75975975975976)
--(axis cs:2.01128370917409,0.758758758758759)
--(axis cs:2.01129672832533,0.757757757757758)
--(axis cs:2.01131038226441,0.756756756756757)
--(axis cs:2.01132468156094,0.755755755755756)
--(axis cs:2.01133963622473,0.754754754754755)
--(axis cs:2.0113552556983,0.753753753753754)
--(axis cs:2.01137154884912,0.752752752752753)
--(axis cs:2.01138852396147,0.751751751751752)
--(axis cs:2.01140618872783,0.750750750750751)
--(axis cs:2.01142455023988,0.74974974974975)
--(axis cs:2.01144361497896,0.748748748748749)
--(axis cs:2.01146338880612,0.747747747747748)
--(axis cs:2.01148387695158,0.746746746746747)
--(axis cs:2.01150508400382,0.745745745745746)
--(axis cs:2.0115270138981,0.744744744744745)
--(axis cs:2.01154966990457,0.743743743743744)
--(axis cs:2.01157305461597,0.742742742742743)
--(axis cs:2.01159716993491,0.741741741741742)
--(axis cs:2.01162201706095,0.740740740740741)
--(axis cs:2.01164759647724,0.73973973973974)
--(axis cs:2.01167390793715,0.738738738738739)
--(axis cs:2.01170095045069,0.737737737737738)
--(axis cs:2.01172872227093,0.736736736736737)
--(axis cs:2.01175722088053,0.735735735735736)
--(axis cs:2.01178644297839,0.734734734734735)
--(axis cs:2.01181638446666,0.733733733733734)
--(axis cs:2.01184704043811,0.732732732732733)
--(axis cs:2.011878405164,0.731731731731732)
--(axis cs:2.01191047208269,0.730730730730731)
--(axis cs:2.01194323378893,0.72972972972973)
--(axis cs:2.01197668202409,0.728728728728729)
--(axis cs:2.01201080766747,0.727727727727728)
--(axis cs:2.01204560072877,0.726726726726727)
--(axis cs:2.01208105034182,0.725725725725726)
--(axis cs:2.01211714475981,0.724724724724725)
--(axis cs:2.01215387135208,0.723723723723724)
--(axis cs:2.01219121660261,0.722722722722723)
--(axis cs:2.01222916611032,0.721721721721722)
--(axis cs:2.01226770459133,0.720720720720721)
--(axis cs:2.01230681588333,0.71971971971972)
--(axis cs:2.01234648295197,0.718718718718719)
--(axis cs:2.0123866878997,0.717717717717718)
--(axis cs:2.01242741197682,0.716716716716717)
--(axis cs:2.01246863559504,0.715715715715716)
--(axis cs:2.01251033834351,0.714714714714715)
--(axis cs:2.01255249900744,0.713713713713714)
--(axis cs:2.01259509558935,0.712712712712713)
--(axis cs:2.01263810533289,0.711711711711712)
--(axis cs:2.01268150474944,0.710710710710711)
--(axis cs:2.01272526964731,0.70970970970971)
--(axis cs:2.01276937516368,0.708708708708709)
--(axis cs:2.01281379579915,0.707707707707708)
--(axis cs:2.01285850545499,0.706706706706707)
--(axis cs:2.01290347747287,0.705705705705706)
--(axis cs:2.01294868467726,0.704704704704705)
--(axis cs:2.01299409942013,0.703703703703704)
--(axis cs:2.01303969362815,0.702702702702703)
--(axis cs:2.01308543885207,0.701701701701702)
--(axis cs:2.01313130631825,0.700700700700701)
--(axis cs:2.01317726698226,0.6996996996997)
--(axis cs:2.01322329158434,0.698698698698699)
--(axis cs:2.01326935070652,0.697697697697698)
--(axis cs:2.01331541483143,0.696696696696697)
--(axis cs:2.01336145440236,0.695695695695696)
--(axis cs:2.01340743988466,0.694694694694695)
--(axis cs:2.01345334182799,0.693693693693694)
--(axis cs:2.01349913092956,0.692692692692693)
--(axis cs:2.01354477809782,0.691691691691692)
--(axis cs:2.01359025451663,0.690690690690691)
--(axis cs:2.01363553170954,0.68968968968969)
--(axis cs:2.0136805816041,0.688688688688689)
--(axis cs:2.01372537659581,0.687687687687688)
--(axis cs:2.01376988961161,0.686686686686687)
--(axis cs:2.01381409417267,0.685685685685686)
--(axis cs:2.01385796445621,0.684684684684685)
--(axis cs:2.01390147535615,0.683683683683684)
--(axis cs:2.01394460254239,0.682682682682683)
--(axis cs:2.01398732251853,0.681681681681682)
--(axis cs:2.01402961267775,0.680680680680681)
--(axis cs:2.01407145135676,0.67967967967968)
--(axis cs:2.01411281788749,0.678678678678679)
--(axis cs:2.01415369264653,0.677677677677678)
--(axis cs:2.014194057102,0.676676676676677)
--(axis cs:2.01423389385775,0.675675675675676)
--(axis cs:2.01427318669475,0.674674674674675)
--(axis cs:2.0143119206096,0.673673673673674)
--(axis cs:2.01435008184988,0.672672672672673)
--(axis cs:2.0143876579465,0.671671671671672)
--(axis cs:2.01442463774268,0.670670670670671)
--(axis cs:2.01446101141976,0.66966966966967)
--(axis cs:2.01449677051959,0.668668668668669)
--(axis cs:2.0145319079636,0.667667667667668)
--(axis cs:2.01456641806845,0.666666666666667)
--(axis cs:2.01460029655836,0.665665665665666)
--(axis cs:2.01463354057398,0.664664664664665)
--(axis cs:2.01466614867807,0.663663663663664)
--(axis cs:2.01469812085777,0.662662662662663)
--(axis cs:2.01472945852381,0.661661661661662)
--(axis cs:2.01476016450645,0.660660660660661)
--(axis cs:2.01479024304859,0.65965965965966)
--(axis cs:2.01481969979581,0.658658658658659)
--(axis cs:2.01484854178374,0.657657657657658)
--(axis cs:2.01487677742277,0.656656656656657)
--(axis cs:2.01490441648027,0.655655655655656)
--(axis cs:2.01493147006053,0.654654654654655)
--(axis cs:2.01495795058251,0.653653653653654)
--(axis cs:2.01498387175565,0.652652652652653)
--(axis cs:2.0150092485539,0.651651651651652)
--(axis cs:2.01503409718815,0.650650650650651)
--(axis cs:2.0150584350773,0.64964964964965)
--(axis cs:2.01508228081806,0.648648648648649)
--(axis cs:2.01510565415388,0.647647647647648)
--(axis cs:2.01512857594292,0.646646646646647)
--(axis cs:2.01515106812559,0.645645645645646)
--(axis cs:2.01517315369153,0.644644644644645)
--(axis cs:2.01519485664648,0.643643643643644)
--(axis cs:2.01521620197903,0.642642642642643)
--(axis cs:2.01523721562756,0.641641641641642)
--(axis cs:2.01525792444743,0.640640640640641)
--(axis cs:2.01527835617867,0.63963963963964)
--(axis cs:2.01529853941419,0.638638638638639)
--(axis cs:2.01531850356881,0.637637637637638)
--(axis cs:2.01533827884898,0.636636636636637)
--(axis cs:2.01535789622358,0.635635635635636)
--(axis cs:2.01537738739562,0.634634634634635)
--(axis cs:2.0153967847751,0.633633633633634)
--(axis cs:2.01541612145289,0.632632632632633)
--(axis cs:2.01543543117587,0.631631631631632)
--(axis cs:2.0154547483232,0.630630630630631)
--(axis cs:2.01547410788368,0.62962962962963)
--(axis cs:2.01549354543433,0.628628628628629)
--(axis cs:2.01551309711993,0.627627627627628)
--(axis cs:2.01553279963373,0.626626626626627)
--(axis cs:2.01555269019889,0.625625625625626)
--(axis cs:2.01557280655085,0.624624624624625)
--(axis cs:2.01559318692038,0.623623623623624)
--(axis cs:2.01561387001709,0.622622622622623)
--(axis cs:2.01563489501344,0.621621621621622)
--(axis cs:2.01565630152883,0.620620620620621)
--(axis cs:2.0156781296138,0.61961961961962)
--(axis cs:2.01570041973398,0.618618618618619)
--(axis cs:2.0157232127536,0.617617617617618)
--(axis cs:2.01574654991846,0.616616616616617)
--(axis cs:2.01577047283785,0.615615615615616)
--(axis cs:2.01579502346547,0.614614614614615)
--(axis cs:2.01582024407886,0.613613613613614)
--(axis cs:2.01584617725724,0.612612612612613)
--(axis cs:2.01587286585734,0.611611611611612)
--(axis cs:2.01590035298711,0.610610610610611)
--(axis cs:2.01592868197695,0.60960960960961)
--(axis cs:2.01595789634818,0.608608608608609)
--(axis cs:2.01598803977856,0.607607607607608)
--(axis cs:2.0160191560646,0.606606606606607)
--(axis cs:2.0160512890803,0.605605605605606)
--(axis cs:2.01608448273233,0.604604604604605)
--(axis cs:2.01611878091111,0.603603603603604)
--(axis cs:2.01615422743785,0.602602602602603)
--(axis cs:2.01619086600732,0.601601601601602)
--(axis cs:2.016228740126,0.600600600600601)
--(axis cs:2.01626789304568,0.5995995995996)
--(axis cs:2.01630836769229,0.598598598598599)
--(axis cs:2.0163502065899,0.597597597597598)
--(axis cs:2.01639345177969,0.596596596596597)
--(axis cs:2.01643814473406,0.595595595595596)
--(axis cs:2.01648432626566,0.594594594594595)
--(axis cs:2.01653203643151,0.593593593593594)
--(axis cs:2.01658131443211,0.592592592592593)
--(axis cs:2.01663219850576,0.591591591591592)
--(axis cs:2.01668472581813,0.590590590590591)
--(axis cs:2.01673893234717,0.58958958958959)
--(axis cs:2.01679485276367,0.588588588588589)
--(axis cs:2.01685252030759,0.587587587587588)
--(axis cs:2.01691196666042,0.586586586586587)
--(axis cs:2.0169732218139,0.585585585585586)
--(axis cs:2.01703631393534,0.584584584584585)
--(axis cs:2.01710126923003,0.583583583583584)
--(axis cs:2.01716811180091,0.582582582582583)
--(axis cs:2.01723686350617,0.581581581581582)
--(axis cs:2.01730754381499,0.580580580580581)
--(axis cs:2.01738016966214,0.57957957957958)
--(axis cs:2.0174547553017,0.578578578578579)
--(axis cs:2.01753131216064,0.577577577577578)
--(axis cs:2.01760984869271,0.576576576576577)
--(axis cs:2.01769037023326,0.575575575575576)
--(axis cs:2.01777287885557,0.574574574574575)
--(axis cs:2.01785737322937,0.573573573573574)
--(axis cs:2.01794384848214,0.572572572572573)
--(axis cs:2.01803229606379,0.571571571571572)
--(axis cs:2.01812270361557,0.570570570570571)
--(axis cs:2.01821505484365,0.56956956956957)
--(axis cs:2.0183093293982,0.568568568568569)
--(axis cs:2.01840550275861,0.567567567567568)
--(axis cs:2.01850354612552,0.566566566566567)
--(axis cs:2.01860342632029,0.565565565565566)
--(axis cs:2.01870510569268,0.564564564564565)
--(axis cs:2.01880854203725,0.563563563563564)
--(axis cs:2.01891368851927,0.562562562562563)
--(axis cs:2.01902049361057,0.561561561561562)
--(axis cs:2.0191289010362,0.560560560560561)
--(axis cs:2.01923884973211,0.55955955955956)
--(axis cs:2.01935027381476,0.558558558558559)
--(axis cs:2.0194631025629,0.557557557557558)
--(axis cs:2.01957726041212,0.556556556556557)
--(axis cs:2.01969266696262,0.555555555555556)
--(axis cs:2.01980923700052,0.554554554554555)
--(axis cs:2.01992688053316,0.553553553553554)
--(axis cs:2.0200455028386,0.552552552552553)
--(axis cs:2.02016500452964,0.551551551551552)
--(axis cs:2.02028528163265,0.550550550550551)
--(axis cs:2.02040622568113,0.54954954954955)
--(axis cs:2.02052772382439,0.548548548548549)
--(axis cs:2.02064965895117,0.547547547547548)
--(axis cs:2.02077190982833,0.546546546546547)
--(axis cs:2.02089435125448,0.545545545545546)
--(axis cs:2.02101685422843,0.544544544544544)
--(axis cs:2.02113928613225,0.543543543543544)
--(axis cs:2.0212615109288,0.542542542542543)
--(axis cs:2.02138338937318,0.541541541541542)
--(axis cs:2.02150477923809,0.540540540540541)
--(axis cs:2.02162553555226,0.539539539539539)
--(axis cs:2.02174551085184,0.538538538538539)
--(axis cs:2.02186455544389,0.537537537537538)
--(axis cs:2.02198251768163,0.536536536536537)
--(axis cs:2.02209924425059,0.535535535535536)
--(axis cs:2.02221458046505,0.534534534534534)
--(axis cs:2.02232837057398,0.533533533533533)
--(axis cs:2.02244045807574,0.532532532532533)
--(axis cs:2.02255068604054,0.531531531531532)
--(axis cs:2.02265889743989,0.530530530530531)
--(axis cs:2.02276493548205,0.529529529529529)
--(axis cs:2.02286864395256,0.528528528528528)
--(axis cs:2.02296986755874,0.527527527527528)
--(axis cs:2.02306845227724,0.526526526526527)
--(axis cs:2.02316424570351,0.525525525525526)
--(axis cs:2.02325709740216,0.524524524524524)
--(axis cs:2.02334685925711,0.523523523523523)
--(axis cs:2.02343338582034,0.522522522522523)
--(axis cs:2.02351653465829,0.521521521521522)
--(axis cs:2.0235961666947,0.520520520520521)
--(axis cs:2.02367214654869,0.519519519519519)
--(axis cs:2.0237443428672,0.518518518518518)
--(axis cs:2.02381262865051,0.517517517517518)
--(axis cs:2.02387688156981,0.516516516516517)
--(axis cs:2.02393698427581,0.515515515515516)
--(axis cs:2.02399282469734,0.514514514514514)
--(axis cs:2.02404429632887,0.513513513513513)
--(axis cs:2.02409129850613,0.512512512512513)
--(axis cs:2.02413373666872,0.511511511511512)
--(axis cs:2.02417152260895,0.510510510510511)
--(axis cs:2.02420457470609,0.509509509509509)
--(axis cs:2.02423281814513,0.508508508508508)
--(axis cs:2.02425618511933,0.507507507507508)
--(axis cs:2.02427461501602,0.506506506506507)
--(axis cs:2.02428805458482,0.505505505505506)
--(axis cs:2.02429645808791,0.504504504504504)
--(axis cs:2.02429978743169,0.503503503503503)
--(axis cs:2.02429801227953,0.502502502502503)
--(axis cs:2.02429111014516,0.501501501501502)
--(axis cs:2.02427906646645,0.500500500500501)
--(axis cs:2.02426187465938,0.4994994994995)
--(axis cs:2.02423953615198,0.498498498498498)
--(axis cs:2.0242120603982,0.497497497497497)
--(axis cs:2.02417946487174,0.496496496496497)
--(axis cs:2.02414177503985,0.495495495495495)
--(axis cs:2.02409902431725,0.494494494494495)
--(axis cs:2.02405125400041,0.493493493493493)
--(axis cs:2.0239985131824,0.492492492492492)
--(axis cs:2.02394085864877,0.491491491491491)
--(axis cs:2.02387835475477,0.49049049049049)
--(axis cs:2.02381107328437,0.48948948948949)
--(axis cs:2.02373909329176,0.488488488488488)
--(axis cs:2.02366250092573,0.487487487487487)
--(axis cs:2.02358138923783,0.486486486486486)
--(axis cs:2.02349585797471,0.485485485485485)
--(axis cs:2.02340601335569,0.484484484484485)
--(axis cs:2.02331196783615,0.483483483483483)
--(axis cs:2.02321383985778,0.482482482482482)
--(axis cs:2.02311175358629,0.481481481481481)
--(axis cs:2.02300583863789,0.48048048048048)
--(axis cs:2.02289622979506,0.479479479479479)
--(axis cs:2.02278306671294,0.478478478478478)
--(axis cs:2.02266649361715,0.477477477477477)
--(axis cs:2.02254665899407,0.476476476476476)
--(axis cs:2.02242371527467,0.475475475475475)
--(axis cs:2.02229781851283,0.474474474474474)
--(axis cs:2.02216912805933,0.473473473473473)
--(axis cs:2.02203780623237,0.472472472472472)
--(axis cs:2.0219040179858,0.471471471471471)
--(axis cs:2.02176793057598,0.47047047047047)
--(axis cs:2.02162971322837,0.469469469469469)
--(axis cs:2.02148953680478,0.468468468468468)
--(axis cs:2.02134757347222,0.467467467467467)
--(axis cs:2.0212039963744,0.466466466466466)
--(axis cs:2.02105897930669,0.465465465465465)
--(axis cs:2.0209126963955,0.464464464464464)
--(axis cs:2.02076532178289,0.463463463463463)
--(axis cs:2.02061702931714,0.462462462462462)
--(axis cs:2.02046799225029,0.461461461461461)
--(axis cs:2.02031838294307,0.46046046046046)
--(axis cs:2.02016837257809,0.459459459459459)
--(axis cs:2.02001813088192,0.458458458458458)
--(axis cs:2.01986782585651,0.457457457457457)
--(axis cs:2.01971762352063,0.456456456456456)
--(axis cs:2.01956768766169,0.455455455455455)
--(axis cs:2.01941817959843,0.454454454454454)
--(axis cs:2.01926925795485,0.453453453453453)
--(axis cs:2.01912107844568,0.452452452452452)
--(axis cs:2.01897379367359,0.451451451451451)
--(axis cs:2.01882755293847,0.45045045045045)
--(axis cs:2.0186825020589,0.449449449449449)
--(axis cs:2.01853878320577,0.448448448448448)
--(axis cs:2.01839653474839,0.447447447447447)
--(axis cs:2.01825589111271,0.446446446446446)
--(axis cs:2.01811698265202,0.445445445445445)
--(axis cs:2.01797993552968,0.444444444444444)
--(axis cs:2.01784487161394,0.443443443443443)
--(axis cs:2.01771190838461,0.442442442442442)
--(axis cs:2.01758115885136,0.441441441441441)
--(axis cs:2.01745273148333,0.44044044044044)
--(axis cs:2.01732673014992,0.439439439439439)
--(axis cs:2.01720325407218,0.438438438438438)
--(axis cs:2.01708239778469,0.437437437437437)
--(axis cs:2.01696425110731,0.436436436436436)
--(axis cs:2.01684889912659,0.435435435435435)
--(axis cs:2.01673642218624,0.434434434434434)
--(axis cs:2.01662689588635,0.433433433433433)
--(axis cs:2.01652039109075,0.432432432432432)
--(axis cs:2.01641697394213,0.431431431431431)
--(axis cs:2.01631670588437,0.43043043043043)
--(axis cs:2.01621964369166,0.429429429429429)
--(axis cs:2.01612583950382,0.428428428428428)
--(axis cs:2.01603534086733,0.427427427427427)
--(axis cs:2.0159481907817,0.426426426426426)
--(axis cs:2.01586442775049,0.425425425425425)
--(axis cs:2.01578408583667,0.424424424424424)
--(axis cs:2.01570719472174,0.423423423423423)
--(axis cs:2.01563377976821,0.422422422422422)
--(axis cs:2.015563862085,0.421421421421421)
--(axis cs:2.01549745859526,0.42042042042042)
--(axis cs:2.01543458210631,0.419419419419419)
--(axis cs:2.01537524138124,0.418418418418418)
--(axis cs:2.01531944121187,0.417417417417417)
--(axis cs:2.01526718249267,0.416416416416416)
--(axis cs:2.01521846229542,0.415415415415415)
--(axis cs:2.01517327394417,0.414414414414414)
--(axis cs:2.01513160709048,0.413413413413413)
--(axis cs:2.01509344778851,0.412412412412412)
--(axis cs:2.01505877856989,0.411411411411411)
--(axis cs:2.01502757851807,0.41041041041041)
--(axis cs:2.01499982334223,0.409409409409409)
--(axis cs:2.0149754854504,0.408408408408408)
--(axis cs:2.01495453402191,0.407407407407407)
--(axis cs:2.01493693507897,0.406406406406406)
--(axis cs:2.01492265155748,0.405405405405405)
--(axis cs:2.014911643377,0.404404404404404)
--(axis cs:2.01490386750993,0.403403403403403)
--(axis cs:2.01489927804998,0.402402402402402)
--(axis cs:2.01489782627998,0.401401401401401)
--(axis cs:2.01489946073914,0.4004004004004)
--(axis cs:2.01490412728989,0.399399399399399)
--(axis cs:2.01491176918446,0.398398398398398)
--(axis cs:2.01492232713128,0.397397397397397)
--(axis cs:2.01493573936153,0.396396396396396)
--(axis cs:2.01495194169579,0.395395395395395)
--(axis cs:2.01497086761125,0.394394394394394)
--(axis cs:2.01499244830946,0.393393393393393)
--(axis cs:2.01501661278499,0.392392392392392)
--(axis cs:2.0150432878951,0.391391391391391)
--(axis cs:2.01507239843075,0.39039039039039)
--(axis cs:2.01510386718904,0.389389389389389)
--(axis cs:2.01513761504738,0.388388388388388)
--(axis cs:2.01517356103963,0.387387387387387)
--(axis cs:2.01521162243426,0.386386386386386)
--(axis cs:2.01525171481489,0.385385385385385)
--(axis cs:2.01529375216333,0.384384384384384)
--(axis cs:2.01533764694521,0.383383383383383)
--(axis cs:2.01538331019847,0.382382382382382)
--(axis cs:2.01543065162484,0.381381381381381)
--(axis cs:2.01547957968423,0.38038038038038)
--(axis cs:2.01553000169248,0.379379379379379)
--(axis cs:2.01558182392218,0.378378378378378)
--(axis cs:2.01563495170684,0.377377377377377)
--(axis cs:2.01568928954838,0.376376376376376)
--(axis cs:2.01574474122791,0.375375375375375)
--(axis cs:2.01580120991982,0.374374374374374)
--(axis cs:2.01585859830907,0.373373373373373)
--(axis cs:2.01591680871167,0.372372372372372)
--(axis cs:2.01597574319824,0.371371371371371)
--(axis cs:2.01603530372045,0.37037037037037)
--(axis cs:2.01609539224021,0.369369369369369)
--(axis cs:2.01615591086155,0.368368368368368)
--(axis cs:2.01621676196467,0.367367367367367)
--(axis cs:2.01627784834232,0.366366366366366)
--(axis cs:2.01633907333791,0.365365365365365)
--(axis cs:2.0164003409852,0.364364364364364)
--(axis cs:2.01646155614931,0.363363363363363)
--(axis cs:2.01652262466857,0.362362362362362)
--(axis cs:2.01658345349704,0.361361361361361)
--(axis cs:2.01664395084707,0.36036036036036)
--(axis cs:2.01670402633184,0.359359359359359)
--(axis cs:2.01676359110716,0.358358358358358)
--(axis cs:2.01682255801229,0.357357357357357)
--(axis cs:2.01688084170929,0.356356356356356)
--(axis cs:2.01693835882052,0.355355355355355)
--(axis cs:2.01699502806371,0.354354354354354)
--(axis cs:2.01705077038432,0.353353353353353)
--(axis cs:2.01710550908454,0.352352352352352)
--(axis cs:2.01715916994869,0.351351351351351)
--(axis cs:2.0172116813644,0.35035035035035)
--(axis cs:2.01726297443917,0.349349349349349)
--(axis cs:2.01731298311191,0.348348348348348)
--(axis cs:2.01736164425904,0.347347347347347)
--(axis cs:2.01740889779457,0.346346346346346)
--(axis cs:2.01745468676404,0.345345345345345)
--(axis cs:2.01749895743166,0.344344344344344)
--(axis cs:2.01754165936045,0.343343343343343)
--(axis cs:2.017582745485,0.342342342342342)
--(axis cs:2.01762217217646,0.341341341341341)
--(axis cs:2.01765989929959,0.34034034034034)
--(axis cs:2.01769589026149,0.339339339339339)
--(axis cs:2.01773011205177,0.338338338338338)
--(axis cs:2.01776253527413,0.337337337337337)
--(axis cs:2.01779313416887,0.336336336336336)
--(axis cs:2.01782188662645,0.335335335335335)
--(axis cs:2.0178487741919,0.334334334334334)
--(axis cs:2.01787378205992,0.333333333333333)
--(axis cs:2.01789689906082,0.332332332332332)
--(axis cs:2.01791811763707,0.331331331331331)
--(axis cs:2.01793743381068,0.33033033033033)
--(axis cs:2.01795484714146,0.329329329329329)
--(axis cs:2.01797036067608,0.328328328328328)
--(axis cs:2.01798398088838,0.327327327327327)
--(axis cs:2.01799571761082,0.326326326326326)
--(axis cs:2.01800558395751,0.325325325325325)
--(axis cs:2.0180135962389,0.324324324324324)
--(axis cs:2.01801977386857,0.323323323323323)
--(axis cs:2.01802413926228,0.322322322322322)
--(axis cs:2.01802671772983,0.321321321321321)
--(axis cs:2.01802753735982,0.32032032032032)
--(axis cs:2.01802662889806,0.319319319319319)
--(axis cs:2.0180240256198,0.318318318318318)
--(axis cs:2.01801976319633,0.317317317317317)
--(axis cs:2.01801387955648,0.316316316316316)
--(axis cs:2.01800641474344,0.315315315315315)
--(axis cs:2.01799741076744,0.314314314314314)
--(axis cs:2.0179869114549,0.313313313313313)
--(axis cs:2.01797496229443,0.312312312312312)
--(axis cs:2.01796161028048,0.311311311311311)
--(axis cs:2.01794690375491,0.31031031031031)
--(axis cs:2.01793089224736,0.309309309309309)
--(axis cs:2.01791362631478,0.308308308308308)
--(axis cs:2.01789515738069,0.307307307307307)
--(axis cs:2.01787553757499,0.306306306306306)
--(axis cs:2.01785481957452,0.305305305305305)
--(axis cs:2.01783305644526,0.304304304304304)
--(axis cs:2.01781030148647,0.303303303303303)
--(axis cs:2.01778660807756,0.302302302302302)
--(axis cs:2.01776202952789,0.301301301301301)
--(axis cs:2.01773661893034,0.3003003003003)
--(axis cs:2.01771042901891,0.299299299299299)
--(axis cs:2.01768351203088,0.298298298298298)
--(axis cs:2.01765591957398,0.297297297297297)
--(axis cs:2.01762770249905,0.296296296296296)
--(axis cs:2.01759891077837,0.295295295295295)
--(axis cs:2.01756959339032,0.294294294294294)
--(axis cs:2.01753979821041,0.293293293293293)
--(axis cs:2.0175095719092,0.292292292292292)
--(axis cs:2.01747895985722,0.291291291291291)
--(axis cs:2.01744800603725,0.29029029029029)
--(axis cs:2.01741675296404,0.289289289289289)
--(axis cs:2.01738524161177,0.288288288288288)
--(axis cs:2.01735351134922,0.287287287287287)
--(axis cs:2.0173215998829,0.286286286286286)
--(axis cs:2.01728954320813,0.285285285285285)
--(axis cs:2.01725737556803,0.284284284284284)
--(axis cs:2.0172251294206,0.283283283283283)
--(axis cs:2.01719283541361,0.282282282282282)
--(axis cs:2.0171605223674,0.281281281281281)
--(axis cs:2.01712821726546,0.28028028028028)
--(axis cs:2.01709594525253,0.279279279279279)
--(axis cs:2.01706372964021,0.278278278278278)
--(axis cs:2.01703159191976,0.277277277277277)
--(axis cs:2.01699955178191,0.276276276276276)
--(axis cs:2.01696762714345,0.275275275275275)
--(axis cs:2.01693583418026,0.274274274274274)
--(axis cs:2.01690418736657,0.273273273273273)
--(axis cs:2.01687269951994,0.272272272272272)
--(axis cs:2.01684138185192,0.271271271271271)
--(axis cs:2.01681024402371,0.27027027027027)
--(axis cs:2.01677929420666,0.269269269269269)
--(axis cs:2.01674853914713,0.268268268268268)
--(axis cs:2.01671798423533,0.267267267267267)
--(axis cs:2.01668763357773,0.266266266266266)
--(axis cs:2.01665749007262,0.265265265265265)
--(axis cs:2.01662755548841,0.264264264264264)
--(axis cs:2.01659783054418,0.263263263263263)
--(axis cs:2.01656831499219,0.262262262262262)
--(axis cs:2.01653900770181,0.261261261261261)
--(axis cs:2.01650990674441,0.26026026026026)
--(axis cs:2.01648100947897,0.259259259259259)
--(axis cs:2.01645231263785,0.258258258258258)
--(axis cs:2.01642381241234,0.257257257257257)
--(axis cs:2.01639550453762,0.256256256256256)
--(axis cs:2.01636738437683,0.255255255255255)
--(axis cs:2.01633944700371,0.254254254254254)
--(axis cs:2.01631168728362,0.253253253253253)
--(axis cs:2.01628409995255,0.252252252252252)
--(axis cs:2.01625667969378,0.251251251251251)
--(axis cs:2.01622942121193,0.25025025025025)
--(axis cs:2.01620231930413,0.249249249249249)
--(axis cs:2.01617536892803,0.248248248248248)
--(axis cs:2.01614856526646,0.247247247247247)
--(axis cs:2.01612190378843,0.246246246246246)
--(axis cs:2.01609538030648,0.245245245245245)
--(axis cs:2.01606899102996,0.244244244244244)
--(axis cs:2.01604273261437,0.243243243243243)
--(axis cs:2.01601660220642,0.242242242242242)
--(axis cs:2.01599059748485,0.241241241241241)
--(axis cs:2.01596471669695,0.24024024024024)
--(axis cs:2.01593895869064,0.239239239239239)
--(axis cs:2.01591332294222,0.238238238238238)
--(axis cs:2.01588780957969,0.237237237237237)
--(axis cs:2.01586241940172,0.236236236236236)
--(axis cs:2.01583715389236,0.235235235235235)
--(axis cs:2.01581201523149,0.234234234234234)
--(axis cs:2.01578700630113,0.233233233233233)
--(axis cs:2.0157621306878,0.232232232232232)
--(axis cs:2.01573739268093,0.231231231231231)
--(axis cs:2.01571279726763,0.23023023023023)
--(axis cs:2.01568835012388,0.229229229229229)
--(axis cs:2.01566405760235,0.228228228228228)
--(axis cs:2.01563992671717,0.227227227227227)
--(axis cs:2.01561596512567,0.226226226226226)
--(axis cs:2.01559218110753,0.225225225225225)
--(axis cs:2.01556858354146,0.224224224224224)
--(axis cs:2.01554518187974,0.223223223223223)
--(axis cs:2.01552198612083,0.222222222222222)
--(axis cs:2.01549900678043,0.221221221221221)
--(axis cs:2.01547625486115,0.22022022022022)
--(axis cs:2.01545374182126,0.219219219219219)
--(axis cs:2.01543147954259,0.218218218218218)
--(axis cs:2.01540948029823,0.217217217217217)
--(axis cs:2.01538775671992,0.216216216216216)
--(axis cs:2.01536632176587,0.215215215215215)
--(axis cs:2.01534518868903,0.214214214214214)
--(axis cs:2.0153243710063,0.213213213213213)
--(axis cs:2.01530388246895,0.212212212212212)
--(axis cs:2.01528373703457,0.211211211211211)
--(axis cs:2.01526394884091,0.21021021021021)
--(axis cs:2.01524453218191,0.209209209209209)
--(axis cs:2.01522550148628,0.208208208208208)
--(axis cs:2.01520687129893,0.207207207207207)
--(axis cs:2.01518865626554,0.206206206206206)
--(axis cs:2.01517087112071,0.205205205205205)
--(axis cs:2.01515353067987,0.204204204204204)
--(axis cs:2.01513664983535,0.203203203203203)
--(axis cs:2.01512024355689,0.202202202202202)
--(axis cs:2.01510432689696,0.201201201201201)
--(axis cs:2.01508891500107,0.2002002002002)
--(axis cs:2.01507402312354,0.199199199199199)
--(axis cs:2.01505966664891,0.198198198198198)
--(axis cs:2.01504586111932,0.197197197197197)
--(axis cs:2.01503262226817,0.196196196196196)
--(axis cs:2.01501996606036,0.195195195195195)
--(axis cs:2.01500790873936,0.194194194194194)
--(axis cs:2.01499646688144,0.193193193193193)
--(axis cs:2.0149856574573,0.192192192192192)
--(axis cs:2.01497549790144,0.191191191191191)
--(axis cs:2.01496600618949,0.19019019019019)
--(axis cs:2.01495720092378,0.189189189189189)
--(axis cs:2.01494910142745,0.188188188188188)
--(axis cs:2.01494172784742,0.187187187187187)
--(axis cs:2.0149351012663,0.186186186186186)
--(axis cs:2.01492924382375,0.185185185185185)
--(axis cs:2.01492417884734,0.184184184184184)
--(axis cs:2.01491993099331,0.183183183183183)
--(axis cs:2.01491652639736,0.182182182182182)
--(axis cs:2.01491399283585,0.181181181181181)
--(axis cs:2.01491235989754,0.18018018018018)
--(axis cs:2.0149116591661,0.179179179179179)
--(axis cs:2.01491192441377,0.178178178178178)
--(axis cs:2.01491319180615,0.177177177177177)
--(axis cs:2.01491550011854,0.176176176176176)
--(axis cs:2.01491889096391,0.175175175175175)
--(axis cs:2.01492340903272,0.174174174174174)
--(axis cs:2.01492910234479,0.173173173173173)
--(axis cs:2.01493602251326,0.172172172172172)
--(axis cs:2.01494422502098,0.171171171171171)
--(axis cs:2.01495376950924,0.17017017017017)
--(axis cs:2.01496472007905,0.169169169169169)
--(axis cs:2.01497714560505,0.168168168168168)
--(axis cs:2.01499112006203,0.167167167167167)
--(axis cs:2.01500672286407,0.166166166166166)
--(axis cs:2.01502403921645,0.165165165165165)
--(axis cs:2.01504316047997,0.164164164164164)
--(axis cs:2.01506418454787,0.163163163163163)
--(axis cs:2.0150872162351,0.162162162162162)
--(axis cs:2.01511236767968,0.161161161161161)
--(axis cs:2.01513975875611,0.16016016016016)
--(axis cs:2.01516951750033,0.159159159159159)
--(axis cs:2.01520178054603,0.158158158158158)
--(axis cs:2.01523669357187,0.157157157157157)
--(axis cs:2.01527441175912,0.156156156156156)
--(axis cs:2.01531510025918,0.155155155155155)
--(axis cs:2.0153589346704,0.154154154154154)
--(axis cs:2.0154061015235,0.153153153153153)
--(axis cs:2.01545679877471,0.152152152152152)
--(axis cs:2.01551123630605,0.151151151151151)
--(axis cs:2.01556963643144,0.15015015015015)
--(axis cs:2.01563223440787,0.149149149149149)
--(axis cs:2.01569927895045,0.148148148148148)
--(axis cs:2.01577103274993,0.147147147147147)
--(axis cs:2.01584777299162,0.146146146146146)
--(axis cs:2.01592979187401,0.145145145145145)
--(axis cs:2.01601739712576,0.144144144144144)
--(axis cs:2.01611091251917,0.143143143143143)
--(axis cs:2.01621067837854,0.142142142142142)
--(axis cs:2.01631705208143,0.141141141141141)
--(axis cs:2.0164304085508,0.14014014014014)
--(axis cs:2.01655114073597,0.139139139139139)
--(axis cs:2.01667966008007,0.138138138138138)
--(axis cs:2.0168163969717,0.137137137137137)
--(axis cs:2.01696180117824,0.136136136136136)
--(axis cs:2.01711634225835,0.135135135135135)
--(axis cs:2.0172805099507,0.134134134134134)
--(axis cs:2.01745481453649,0.133133133133133)
--(axis cs:2.01763978717249,0.132132132132132)
--(axis cs:2.01783598019179,0.131131131131131)
--(axis cs:2.01804396736906,0.13013013013013)
--(axis cs:2.01826434414723,0.129129129129129)
--(axis cs:2.01849772782208,0.128128128128128)
--(axis cs:2.01874475768168,0.127127127127127)
--(axis cs:2.01900609509698,0.126126126126126)
--(axis cs:2.01928242356032,0.125125125125125)
--(axis cs:2.01957444866812,0.124124124124124)
--(axis cs:2.01988289804437,0.123123123123123)
--(axis cs:2.02020852120122,0.122122122122122)
--(axis cs:2.02055208933322,0.121121121121121)
--(axis cs:2.02091439504151,0.12012012012012)
--(axis cs:2.02129625198451,0.119119119119119)
--(axis cs:2.02169849445158,0.118118118118118)
--(axis cs:2.02212197685615,0.117117117117117)
--(axis cs:2.02256757314504,0.116116116116116)
--(axis cs:2.02303617612065,0.115115115115115)
--(axis cs:2.02352869667281,0.114114114114114)
--(axis cs:2.02404606291738,0.113113113113113)
--(axis cs:2.02458921923857,0.112112112112112)
--(axis cs:2.02515912523245,0.111111111111111)
--(axis cs:2.025756754549,0.11011011011011)
--(axis cs:2.02638309363056,0.109109109109109)
--(axis cs:2.02703914034457,0.108108108108108)
--(axis cs:2.02772590250878,0.107107107107107)
--(axis cs:2.02844439630758,0.106106106106106)
--(axis cs:2.02919564459821,0.105105105105105)
--(axis cs:2.02998067510601,0.104104104104104)
--(axis cs:2.03080051850823,0.103103103103103)
--(axis cs:2.03165620640632,0.102102102102102)
--(axis cs:2.03254876918702,0.101101101101101)
--(axis cs:2.03347923377293,0.1001001001001)
--(axis cs:2.03444862126367,0.0990990990990991)
--(axis cs:2.03545794446937,0.0980980980980981)
--(axis cs:2.03650820533849,0.0970970970970971)
--(axis cs:2.03760039228258,0.0960960960960961)
--(axis cs:2.03873547740099,0.0950950950950951)
--(axis cs:2.03991441360933,0.0940940940940941)
--(axis cs:2.04113813167558,0.0930930930930931)
--(axis cs:2.04240753716865,0.0920920920920921)
--(axis cs:2.04372350732471,0.0910910910910911)
--(axis cs:2.04508688783681,0.0900900900900901)
--(axis cs:2.04649848957433,0.0890890890890891)
--(axis cs:2.04795908523914,0.0880880880880881)
--(axis cs:2.04946940596575,0.0870870870870871)
--(axis cs:2.05103013787363,0.0860860860860861)
--(axis cs:2.05264191858009,0.0850850850850851)
--(axis cs:2.05430533368287,0.0840840840840841)
--(axis cs:2.05602091322197,0.0830830830830831)
--(axis cs:2.0577891281308,0.0820820820820821)
--(axis cs:2.05961038668721,0.0810810810810811)
--(axis cs:2.06148503097544,0.0800800800800801)
--(axis cs:2.06341333337045,0.0790790790790791)
--(axis cs:2.06539549305639,0.0780780780780781)
--(axis cs:2.06743163259153,0.0770770770770771)
--(axis cs:2.06952179453222,0.0760760760760761)
--(axis cs:2.07166593812861,0.0750750750750751)
--(axis cs:2.07386393610542,0.0740740740740741)
--(axis cs:2.07611557154094,0.0730730730730731)
--(axis cs:2.07842053485787,0.0720720720720721)
--(axis cs:2.08077842093952,0.0710710710710711)
--(axis cs:2.0831887263851,0.0700700700700701)
--(axis cs:2.08565084691781,0.0690690690690691)
--(axis cs:2.08816407495936,0.0680680680680681)
--(axis cs:2.09072759738436,0.0670670670670671)
--(axis cs:2.0933404934682,0.0660660660660661)
--(axis cs:2.09600173304136,0.0650650650650651)
--(axis cs:2.0987101748631,0.0640640640640641)
--(axis cs:2.10146456522713,0.0630630630630631)
--(axis cs:2.10426353681131,0.0620620620620621)
--(axis cs:2.10710560778294,0.0610610610610611)
--(axis cs:2.10998918117099,0.0600600600600601)
--(axis cs:2.11291254451551,0.0590590590590591)
--(axis cs:2.11587386980421,0.0580580580580581)
--(axis cs:2.11887121370535,0.0570570570570571)
--(axis cs:2.12190251810508,0.0560560560560561)
--(axis cs:2.12496561095697,0.0550550550550551)
--(axis cs:2.12805820745012,0.0540540540540541)
--(axis cs:2.1311779115016,0.0530530530530531)
--(axis cs:2.13432221757773,0.0520520520520521)
--(axis cs:2.13748851284794,0.0510510510510511)
--(axis cs:2.14067407967346,0.05005005005005)
--(axis cs:2.14387609843249,0.049049049049049)
--(axis cs:2.14709165068168,0.048048048048048)
--(axis cs:2.15031772265316,0.047047047047047)
--(axis cs:2.15355120908469,0.046046046046046)
--(axis cs:2.15678891737949,0.045045045045045)
--(axis cs:2.16002757209097,0.044044044044044)
--(axis cs:2.1632638197262,0.043043043043043)
--(axis cs:2.16649423386085,0.042042042042042)
--(axis cs:2.169715320557,0.041041041041041)
--(axis cs:2.17292352407372,0.04004004004004)
--(axis cs:2.17611523285941,0.039039039039039)
--(axis cs:2.17928678581343,0.038038038038038)
--(axis cs:2.18243447880319,0.037037037037037)
--(axis cs:2.18555457142212,0.036036036036036)
--(axis cs:2.18864329397221,0.035035035035035)
--(axis cs:2.19169685465421,0.034034034034034)
--(axis cs:2.19471144694718,0.033033033033033)
--(axis cs:2.19768325715814,0.032032032032032)
--(axis cs:2.20060847212179,0.031031031031031)
--(axis cs:2.20348328702911,0.03003003003003)
--(axis cs:2.20630391336303,0.029029029029029)
--(axis cs:2.20906658691857,0.028028028028028)
--(axis cs:2.21176757588416,0.027027027027027)
--(axis cs:2.2144031889603,0.026026026026026)
--(axis cs:2.21696978349121,0.025025025025025)
--(axis cs:2.21946377358482,0.024024024024024)
--(axis cs:2.22188163819596,0.023023023023023)
--(axis cs:2.22421992914761,0.022022022022022)
--(axis cs:2.22647527906493,0.021021021021021)
--(axis cs:2.22864440919652,0.02002002002002)
--(axis cs:2.23072413709806,0.019019019019019)
--(axis cs:2.23271138415289,0.018018018018018)
--(axis cs:2.23460318290527,0.017017017017017)
--(axis cs:2.23639668418161,0.016016016016016)
--(axis cs:2.23808916397632,0.015015015015015)
--(axis cs:2.23967803007874,0.014014014014014)
--(axis cs:2.2411608284191,0.013013013013013)
--(axis cs:2.24253524911163,0.012012012012012)
--(axis cs:2.24379913217424,0.011011011011011)
--(axis cs:2.24495047290516,0.01001001001001)
--(axis cs:2.24598742689771,0.00900900900900901)
--(axis cs:2.2469083146761,0.00800800800800801)
--(axis cs:2.24771162593576,0.00700700700700701)
--(axis cs:2.24839602337359,0.00600600600600601)
--(axis cs:2.24896034609453,0.005005005005005)
--(axis cs:2.24940361258253,0.004004004004004)
--(axis cs:2.24972502322526,0.003003003003003)
--(axis cs:2.24992396238384,0.002002002002002)
--(axis cs:2.25,0.001001001001001)
--(axis cs:2.24995289273506,0)
--cycle;

\path [fill=steelblue31119180, fill opacity=0.4]
(axis cs:3.25,0)
--(axis cs:2.75,0)
--(axis cs:2.7507212841886,0.001001001001001)
--(axis cs:2.75446483723753,0.002002002002002)
--(axis cs:2.76108549512872,0.003003003003003)
--(axis cs:2.77033650808889,0.004004004004004)
--(axis cs:2.78188456129176,0.005005005005005)
--(axis cs:2.79532947634612,0.00600600600600601)
--(axis cs:2.81022697482459,0.00700700700700701)
--(axis cs:2.82611270682541,0.00800800800800801)
--(axis cs:2.84252575021418,0.00900900900900901)
--(axis cs:2.85902995860682,0.01001001001001)
--(axis cs:2.87523184787487,0.011011011011011)
--(axis cs:2.89079411753646,0.012012012012012)
--(axis cs:2.90544435328683,0.013013013013013)
--(axis cs:2.91897889869838,0.014014014014014)
--(axis cs:2.93126227300905,0.015015015015015)
--(axis cs:2.94222281466181,0.016016016016016)
--(axis cs:2.95184542782147,0.017017017017017)
--(axis cs:2.96016239707122,0.018018018018018)
--(axis cs:2.96724322247298,0.019019019019019)
--(axis cs:2.97318433162988,0.02002002002002)
--(axis cs:2.97809937172213,0.021021021021021)
--(axis cs:2.98211059900781,0.022022022022022)
--(axis cs:2.98534169065733,0.023023023023023)
--(axis cs:2.98791212441317,0.024024024024024)
--(axis cs:2.98993312000492,0.025025025025025)
--(axis cs:2.99150502080004,0.026026026026026)
--(axis cs:2.99271591730955,0.027027027027027)
--(axis cs:2.99364127365329,0.028028028028028)
--(axis cs:2.99434430839064,0.029029029029029)
--(axis cs:2.99487689490939,0.03003003003003)
--(axis cs:2.9952807760371,0.031031031031031)
--(axis cs:2.99558892544828,0.032032032032032)
--(axis cs:2.9958269287667,0.033033033033033)
--(axis cs:2.99601429553371,0.034034034034034)
--(axis cs:2.99616564654939,0.035035035035035)
--(axis cs:2.9962917480273,0.036036036036036)
--(axis cs:2.99640038420043,0.037037037037037)
--(axis cs:2.99649707393417,0.038038038038038)
--(axis cs:2.99658564547578,0.039039039039039)
--(axis cs:2.99666868784274,0.04004004004004)
--(axis cs:2.99674789867508,0.041041041041041)
--(axis cs:2.99682434767824,0.042042042042042)
--(axis cs:2.99689867290523,0.043043043043043)
--(axis cs:2.99697122469921,0.044044044044044)
--(axis cs:2.99704216957416,0.045045045045045)
--(axis cs:2.99711156391903,0.046046046046046)
--(axis cs:2.99717940530785,0.047047047047047)
--(axis cs:2.99724566743273,0.048048048048048)
--(axis cs:2.99731032324118,0.049049049049049)
--(axis cs:2.99737335971399,0.05005005005005)
--(axis cs:2.99743478681593,0.0510510510510511)
--(axis cs:2.99749464244034,0.0520520520520521)
--(axis cs:2.99755299460989,0.0530530530530531)
--(axis cs:2.99760994175948,0.0540540540540541)
--(axis cs:2.99766561159375,0.0550550550550551)
--(axis cs:2.99772015876936,0.0560560560560561)
--(axis cs:2.99777376149287,0.0570570570570571)
--(axis cs:2.99782661704209,0.0580580580580581)
--(axis cs:2.99787893620452,0.0590590590590591)
--(axis cs:2.99793093666795,0.0600600600600601)
--(axis cs:2.99798283547996,0.0610610610610611)
--(axis cs:2.9980348407955,0.0620620620620621)
--(axis cs:2.99808714323373,0.0630630630630631)
--(axis cs:2.99813990724757,0.0640640640640641)
--(axis cs:2.99819326295631,0.0650650650650651)
--(axis cs:2.99824729889294,0.0660660660660661)
--(axis cs:2.99830205607339,0.0670670670670671)
--(axis cs:2.99835752370919,0.0680680680680681)
--(axis cs:2.99841363677222,0.0690690690690691)
--(axis cs:2.9984702754966,0.0700700700700701)
--(axis cs:2.99852726678604,0.0710710710710711)
--(axis cs:2.99858438740074,0.0720720720720721)
--(axis cs:2.99864136873572,0.0730730730730731)
--(axis cs:2.99869790297511,0.0740740740740741)
--(axis cs:2.99875365040934,0.0750750750750751)
--(axis cs:2.99880824772379,0.0760760760760761)
--(axis cs:2.99886131709299,0.0770770770770771)
--(axis cs:2.99891247593017,0.0780780780780781)
--(axis cs:2.99896134713491,0.0790790790790791)
--(axis cs:2.99900756964758,0.0800800800800801)
--(axis cs:2.99905080905956,0.0810810810810811)
--(axis cs:2.99909076795233,0.0820820820820821)
--(axis cs:2.99912719556313,0.0830830830830831)
--(axis cs:2.99915989631699,0.0840840840840841)
--(axis cs:2.99918873674418,0.0850850850850851)
--(axis cs:2.99921365033121,0.0860860860860861)
--(axis cs:2.9992346399388,0.0870870870870871)
--(axis cs:2.99925177756001,0.0880880880880881)
--(axis cs:2.99926520137231,0.0890890890890891)
--(axis cs:2.99927511024081,0.0900900900900901)
--(axis cs:2.99928175603024,0.0910910910910911)
--(axis cs:2.99928543425512,0.0920920920920921)
--(axis cs:2.99928647371857,0.0930930930930931)
--(axis cs:2.9992852258424,0.0940940940940941)
--(axis cs:2.99928205436872,0.0950950950950951)
--(axis cs:2.99927732601814,0.0960960960960961)
--(axis cs:2.99927140253449,0.0970970970970971)
--(axis cs:2.9992646343528,0.0980980980980981)
--(axis cs:2.99925735592082,0.0990990990990991)
--(axis cs:2.99924988251339,0.1001001001001)
--(axis cs:2.99924250822737,0.101101101101101)
--(axis cs:2.99923550475199,0.102102102102102)
--(axis cs:2.99922912048572,0.103103103103103)
--(axis cs:2.99922357961533,0.104104104104104)
--(axis cs:2.99921908087742,0.105105105105105)
--(axis cs:2.99921579586755,0.106106106106106)
--(axis cs:2.9992138669257,0.107107107107107)
--(axis cs:2.99921340478091,0.108108108108108)
--(axis cs:2.99921448626162,0.109109109109109)
--(axis cs:2.99921715245002,0.11011011011011)
--(axis cs:2.99922140767003,0.111111111111111)
--(axis cs:2.9992272196473,0.112112112112112)
--(axis cs:2.99923452107302,0.113113113113113)
--(axis cs:2.99924321265974,0.114114114114114)
--(axis cs:2.99925316761504,0.115115115115115)
--(axis cs:2.99926423730375,0.116116116116116)
--(axis cs:2.99927625774137,0.117117117117117)
--(axis cs:2.99928905647758,0.118118118118118)
--(axis cs:2.99930245939865,0.119119119119119)
--(axis cs:2.99931629700266,0.12012012012012)
--(axis cs:2.99933040977434,0.121121121121121)
--(axis cs:2.9993446523949,0.122122122122122)
--(axis cs:2.99935889664923,0.123123123123123)
--(axis cs:2.99937303302025,0.124124124124124)
--(axis cs:2.99938697107274,0.125125125125125)
--(axis cs:2.99940063881479,0.126126126126126)
--(axis cs:2.99941398127645,0.127127127127127)
--(axis cs:2.99942695856325,0.128128128128128)
--(axis cs:2.99943954362835,0.129129129129129)
--(axis cs:2.99945171997079,0.13013013013013)
--(axis cs:2.99946347941514,0.131131131131131)
--(axis cs:2.99947482007125,0.132132132132132)
--(axis cs:2.99948574451708,0.133133133133133)
--(axis cs:2.99949625820124,0.134134134134134)
--(axis cs:2.99950636802613,0.135135135135135)
--(axis cs:2.99951608105208,0.136136136136136)
--(axis cs:2.99952540325595,0.137137137137137)
--(axis cs:2.99953433828518,0.138138138138138)
--(axis cs:2.99954288616911,0.139139139139139)
--(axis cs:2.9995510419807,0.14014014014014)
--(axis cs:2.99955879448262,0.141141141141141)
--(axis cs:2.99956612483603,0.142142142142142)
--(axis cs:2.99957300549607,0.143143143143143)
--(axis cs:2.99957939945643,0.144144144144144)
--(axis cs:2.99958526003171,0.145145145145145)
--(axis cs:2.99959053137353,0.146146146146146)
--(axis cs:2.99959514989889,0.147147147147147)
--(axis cs:2.99959904676509,0.148148148148148)
--(axis cs:2.99960215145382,0.149149149149149)
--(axis cs:2.99960439643199,0.15015015015015)
--(axis cs:2.99960572274588,0.151151151151151)
--(axis cs:2.99960608628789,0.152152152152152)
--(axis cs:2.99960546436458,0.153153153153153)
--(axis cs:2.99960386210304,0.154154154154154)
--(axis cs:2.999601318172,0.155155155155155)
--(axis cs:2.999597909274,0.156156156156156)
--(axis cs:2.99959375289133,0.157157157157157)
--(axis cs:2.9995890078428,0.158158158158158)
--(axis cs:2.99958387232817,0.159159159159159)
--(axis cs:2.99957857929462,0.16016016016016)
--(axis cs:2.99957338914361,0.161161161161161)
--(axis cs:2.99956857999442,0.162162162162162)
--(axis cs:2.99956443591542,0.163163163163163)
--(axis cs:2.99956123371144,0.164164164164164)
--(axis cs:2.99955922900088,0.165165165165165)
--(axis cs:2.99955864241588,0.166166166166166)
--(axis cs:2.99955964680485,0.167167167167167)
--(axis cs:2.99956235630273,0.168168168168168)
--(axis cs:2.99956681805792,0.169169169169169)
--(axis cs:2.99957300727086,0.17017017017017)
--(axis cs:2.99958082601152,0.171171171171171)
--(axis cs:2.99959010605529,0.172172172172172)
--(axis cs:2.99960061572052,0.173173173173173)
--(axis cs:2.99961207042466,0.174174174174174)
--(axis cs:2.99962414641712,0.175175175175175)
--(axis cs:2.99963649691518,0.176176176176176)
--(axis cs:2.99964876968322,0.177177177177177)
--(axis cs:2.99966062497112,0.178178178178178)
--(axis cs:2.99967175267901,0.179179179179179)
--(axis cs:2.99968188764945,0.18018018018018)
--(axis cs:2.99969082210666,0.181181181181181)
--(axis cs:2.99969841446046,0.182182182182182)
--(axis cs:2.99970459395547,0.183183183183183)
--(axis cs:2.99970936095529,0.184184184184184)
--(axis cs:2.99971278297931,0.185185185185185)
--(axis cs:2.99971498692789,0.186186186186186)
--(axis cs:2.99971614820985,0.187187187187187)
--(axis cs:2.99971647769678,0.188188188188188)
--(axis cs:2.99971620755214,0.189189189189189)
--(axis cs:2.99971557700638,0.19019019019019)
--(axis cs:2.99971481907308,0.191191191191191)
--(axis cs:2.9997141490351,0.192192192192192)
--(axis cs:2.99971375529667,0.193193193193193)
--(axis cs:2.99971379292441,0.194194194194194)
--(axis cs:2.99971437992335,0.195195195195195)
--(axis cs:2.99971559604265,0.196196196196196)
--(axis cs:2.99971748371019,0.197197197197197)
--(axis cs:2.99972005057322,0.198198198198198)
--(axis cs:2.99972327308112,0.199199199199199)
--(axis cs:2.99972710058338,0.2002002002002)
--(axis cs:2.99973145951489,0.201201201201201)
--(axis cs:2.9997362573799,0.202202202202202)
--(axis cs:2.99974138639891,0.203203203203203)
--(axis cs:2.99974672682347,0.204204204204204)
--(axis cs:2.99975215003054,0.205205205205205)
--(axis cs:2.99975752156844,0.206206206206206)
--(axis cs:2.99976270433397,0.207207207207207)
--(axis cs:2.99976756202132,0.208208208208208)
--(axis cs:2.99977196290871,0.209209209209209)
--(axis cs:2.99977578395508,0.21021021021021)
--(axis cs:2.99977891508418,0.211211211211211)
--(axis cs:2.99978126345366,0.212212212212212)
--(axis cs:2.99978275745274,0.213213213213213)
--(axis cs:2.99978335015121,0.214214214214214)
--(axis cs:2.99978302193419,0.215215215215215)
--(axis cs:2.99978178209695,0.216216216216216)
--(axis cs:2.99977966923498,0.217217217217217)
--(axis cs:2.99977675033757,0.218218218218218)
--(axis cs:2.99977311856959,0.219219219219219)
--(axis cs:2.9997688898016,0.22022022022022)
--(axis cs:2.99976419801763,0.221221221221221)
--(axis cs:2.99975918979235,0.222222222222222)
--(axis cs:2.99975401808513,0.223223223223223)
--(axis cs:2.99974883564626,0.224224224224224)
--(axis cs:2.99974378837075,0.225225225225225)
--(axis cs:2.99973900896406,0.226226226226226)
--(axis cs:2.99973461129699,0.227227227227227)
--(axis cs:2.99973068581941,0.228228228228228)
--(axis cs:2.99972729636776,0.229229229229229)
--(axis cs:2.99972447863589,0.23023023023023)
--(axis cs:2.99972224048271,0.231231231231231)
--(axis cs:2.99972056412518,0.232232232232232)
--(axis cs:2.99971941012123,0.233233233233233)
--(axis cs:2.99971872289414,0.234234234234234)
--(axis cs:2.99971843740536,0.235235235235235)
--(axis cs:2.99971848646042,0.236236236236236)
--(axis cs:2.99971880804984,0.237237237237237)
--(axis cs:2.99971935209422,0.238238238238238)
--(axis cs:2.99972008598825,0.239239239239239)
--(axis cs:2.99972099842205,0.24024024024024)
--(axis cs:2.99972210109499,0.241241241241241)
--(axis cs:2.99972342811495,0.242242242242242)
--(axis cs:2.99972503307829,0.243243243243243)
--(axis cs:2.99972698403355,0.244244244244244)
--(axis cs:2.99972935672459,0.245245245245245)
--(axis cs:2.99973222666868,0.246246246246246)
--(axis cs:2.99973566073605,0.247247247247247)
--(axis cs:2.99973970895009,0.248248248248248)
--(axis cs:2.99974439721712,0.249249249249249)
--(axis cs:2.9997497216225,0.25025025025025)
--(axis cs:2.99975564480342,0.251251251251251)
--(axis cs:2.99976209473926,0.252252252252252)
--(axis cs:2.9997689661028,0.253253253253253)
--(axis cs:2.99977612410692,0.254254254254254)
--(axis cs:2.99978341057919,0.255255255255255)
--(axis cs:2.99979065181705,0.256256256256256)
--(axis cs:2.99979766763392,0.257257257257257)
--(axis cs:2.99980428091201,0.258258258258258)
--(axis cs:2.99981032693964,0.259259259259259)
--(axis cs:2.99981566183033,0.26026026026026)
--(axis cs:2.99982016939858,0.261261261261261)
--(axis cs:2.99982376599502,0.262262262262262)
--(axis cs:2.99982640297288,0.263263263263263)
--(axis cs:2.99982806665387,0.264264264264264)
--(axis cs:2.99982877586897,0.265265265265265)
--(axis cs:2.99982857735109,0.266266266266266)
--(axis cs:2.99982753943475,0.267267267267267)
--(axis cs:2.99982574465707,0.268268268268268)
--(axis cs:2.99982328194296,0.269269269269269)
--(axis cs:2.99982023908565,0.27027027027027)
--(axis cs:2.99981669620029,0.271271271271271)
--(axis cs:2.99981272073381,0.272272272272272)
--(axis cs:2.99980836446814,0.273273273273273)
--(axis cs:2.99980366276718,0.274274274274274)
--(axis cs:2.99979863610788,0.275275275275275)
--(axis cs:2.99979329372013,0.276276276276276)
--(axis cs:2.99978763895848,0.277277277277277)
--(axis cs:2.99978167585768,0.278278278278278)
--(axis cs:2.99977541620033,0.279279279279279)
--(axis cs:2.99976888635866,0.28028028028028)
--(axis cs:2.99976213317081,0.281281281281281)
--(axis cs:2.99975522817622,0.282282282282282)
--(axis cs:2.99974826966038,0.283283283283283)
--(axis cs:2.99974138213795,0.284284284284284)
--(axis cs:2.99973471311995,0.285285285285285)
--(axis cs:2.99972842725035,0.286286286286286)
--(axis cs:2.99972269813728,0.287287287287287)
--(axis cs:2.9997176984269,0.288288288288288)
--(axis cs:2.99971358885073,0.289289289289289)
--(axis cs:2.99971050710437,0.29029029029029)
--(axis cs:2.99970855747208,0.291291291291291)
--(axis cs:2.99970780209025,0.292292292292292)
--(axis cs:2.99970825464151,0.293293293293293)
--(axis cs:2.99970987709578,0.294294294294294)
--(axis cs:2.99971257987889,0.295295295295295)
--(axis cs:2.99971622557165,0.296296296296296)
--(axis cs:2.99972063594825,0.297297297297297)
--(axis cs:2.99972560187839,0.298298298298298)
--(axis cs:2.99973089537085,0.299299299299299)
--(axis cs:2.99973628285042,0.3003003003003)
--(axis cs:2.99974153865515,0.301301301301301)
--(axis cs:2.99974645772744,0.302302302302302)
--(axis cs:2.99975086655273,0.303303303303303)
--(axis cs:2.99975463156646,0.304304304304304)
--(axis cs:2.9997576644869,0.305305305305305)
--(axis cs:2.99975992431432,0.306306306306306)
--(axis cs:2.99976141603758,0.307307307307307)
--(axis cs:2.99976218637534,0.308308308308308)
--(axis cs:2.99976231712292,0.309309309309309)
--(axis cs:2.99976191685116,0.31031031031031)
--(axis cs:2.99976111179447,0.311311311311311)
--(axis cs:2.99976003676477,0.312312312312312)
--(axis cs:2.99975882683838,0.313313313313313)
--(axis cs:2.99975761040089,0.314314314314314)
--(axis cs:2.99975650392055,0.315315315315315)
--(axis cs:2.99975560858476,0.316316316316316)
--(axis cs:2.99975500870644,0.317317317317317)
--(axis cs:2.99975477161581,0.318318318318318)
--(axis cs:2.99975494862203,0.319319319319319)
--(axis cs:2.9997555765703,0.32032032032032)
--(axis cs:2.99975667953757,0.321321321321321)
--(axis cs:2.99975827029409,0.322322322322322)
--(axis cs:2.99976035129135,0.323323323323323)
--(axis cs:2.99976291509508,0.324324324324324)
--(axis cs:2.99976594433685,0.325325325325325)
--(axis cs:2.99976941138502,0.326326326326326)
--(axis cs:2.99977327801454,0.327327327327327)
--(axis cs:2.99977749537557,0.328328328328328)
--(axis cs:2.99978200452095,0.329329329329329)
--(axis cs:2.99978673766231,0.33033033033033)
--(axis cs:2.99979162020116,0.331331331331331)
--(axis cs:2.9997965734463,0.332332332332332)
--(axis cs:2.99980151780637,0.333333333333333)
--(axis cs:2.99980637615666,0.334334334334334)
--(axis cs:2.99981107703636,0.335335335335335)
--(axis cs:2.99981555734391,0.336336336336336)
--(axis cs:2.99981976425996,0.337337337337337)
--(axis cs:2.99982365623044,0.338338338338338)
--(axis cs:2.99982720296902,0.339339339339339)
--(axis cs:2.99983038456949,0.34034034034034)
--(axis cs:2.99983318993477,0.341341341341341)
--(axis cs:2.99983561481369,0.342342342342342)
--(axis cs:2.99983765977833,0.343343343343343)
--(axis cs:2.99983932846951,0.344344344344344)
--(axis cs:2.99984062638779,0.345345345345345)
--(axis cs:2.99984156042111,0.346346346346346)
--(axis cs:2.99984213919034,0.347347347347347)
--(axis cs:2.99984237417613,0.348348348348348)
--(axis cs:2.99984228147886,0.349349349349349)
--(axis cs:2.99984188397225,0.35035035035035)
--(axis cs:2.99984121354954,0.351351351351351)
--(axis cs:2.99984031313507,0.352352352352352)
--(axis cs:2.99983923814471,0.353353353353353)
--(axis cs:2.9998380571234,0.354354354354354)
--(axis cs:2.9998368513612,0.355355355355355)
--(axis cs:2.99983571338211,0.356356356356356)
--(axis cs:2.99983474430357,0.357357357357357)
--(axis cs:2.99983405016901,0.358358358358358)
--(axis cs:2.99983373745114,0.359359359359359)
--(axis cs:2.99983390800295,0.36036036036036)
--(axis cs:2.99983465378833,0.361361361361361)
--(axis cs:2.99983605175216,0.362362362362362)
--(axis cs:2.99983815918689,0.363363363363363)
--(axis cs:2.99984100992131,0.364364364364364)
--(axis cs:2.99984461159898,0.365365365365365)
--(axis cs:2.99984894423529,0.366366366366366)
--(axis cs:2.99985396015099,0.367367367367367)
--(axis cs:2.99985958528351,0.368368368368368)
--(axis cs:2.9998657217866,0.369369369369369)
--(axis cs:2.99987225174932,0.37037037037037)
--(axis cs:2.99987904180538,0.371371371371371)
--(axis cs:2.99988594836604,0.372372372372372)
--(axis cs:2.99989282319465,0.373373373373373)
--(axis cs:2.99989951904753,0.374374374374374)
--(axis cs:2.99990589512906,0.375375375375375)
--(axis cs:2.99991182214273,0.376376376376376)
--(axis cs:2.99991718675972,0.377377377377377)
--(axis cs:2.99992189536498,0.378378378378378)
--(axis cs:2.99992587697575,0.379379379379379)
--(axis cs:2.99992908525604,0.38038038038038)
--(axis cs:2.9999314995735,0.381381381381381)
--(axis cs:2.99993312506442,0.382382382382382)
--(axis cs:2.99993399169139,0.383383383383383)
--(axis cs:2.99993415229991,0.384384384384384)
--(axis cs:2.99993367970793,0.385385385385385)
--(axis cs:2.99993266289724,0.386386386386386)
--(axis cs:2.99993120241758,0.387387387387387)
--(axis cs:2.99992940516149,0.388388388388388)
--(axis cs:2.99992737871588,0.389389389389389)
--(axis cs:2.99992522554073,0.39039039039039)
--(axis cs:2.99992303726028,0.391391391391391)
--(axis cs:2.99992088937308,0.392392392392392)
--(axis cs:2.99991883668951,0.393393393393393)
--(axis cs:2.99991690978725,0.394394394394394)
--(axis cs:2.99991511273511,0.395395395395395)
--(axis cs:2.99991342227592,0.396396396396396)
--(axis cs:2.99991178858288,0.397397397397397)
--(axis cs:2.99991013761514,0.398398398398398)
--(axis cs:2.99990837500479,0.399399399399399)
--(axis cs:2.99990639131383,0.4004004004004)
--(axis cs:2.99990406841401,0.401401401401401)
--(axis cs:2.99990128666919,0.402402402402402)
--(axis cs:2.99989793254512,0.403403403403403)
--(axis cs:2.9998939062377,0.404404404404404)
--(axis cs:2.99988912889968,0.405405405405405)
--(axis cs:2.99988354905817,0.406406406406406)
--(axis cs:2.99987714784868,0.407407407407407)
--(axis cs:2.99986994274442,0.408408408408408)
--(axis cs:2.99986198952825,0.409409409409409)
--(axis cs:2.99985338233603,0.41041041041041)
--(axis cs:2.99984425169115,0.411411411411411)
--(axis cs:2.99983476054716,0.412412412412412)
--(axis cs:2.99982509845717,0.413413413413413)
--(axis cs:2.99981547409087,0.414414414414414)
--(axis cs:2.99980610642108,0.415415415415415)
--(axis cs:2.99979721499577,0.416416416416416)
--(axis cs:2.99978900979421,0.417417417417417)
--(axis cs:2.99978168122908,0.418418418418418)
--(axis cs:2.99977539089223,0.419419419419419)
--(axis cs:2.99977026364218,0.42042042042042)
--(axis cs:2.99976638158836,0.421421421421421)
--(axis cs:2.99976378043747,0.422422422422422)
--(axis cs:2.99976244852967,0.423423423423423)
--(axis cs:2.99976232871387,0.424424424424424)
--(axis cs:2.99976332300228,0.425425425425425)
--(axis cs:2.99976529972328,0.426426426426426)
--(axis cs:2.99976810267832,0.427427427427427)
--(axis cs:2.99977156162735,0.428428428428428)
--(axis cs:2.99977550329877,0.429429429429429)
--(axis cs:2.99977976206173,0.43043043043043)
--(axis cs:2.999784189421,0.431431431431431)
--(axis cs:2.99978866159825,0.432432432432432)
--(axis cs:2.99979308464036,0.433433433433433)
--(axis cs:2.99979739672722,0.434434434434434)
--(axis cs:2.9998015676149,0.435435435435435)
--(axis cs:2.99980559541525,0.436436436436436)
--(axis cs:2.99980950115322,0.437437437437437)
--(axis cs:2.99981332173177,0.438438438438438)
--(axis cs:2.99981710205319,0.439439439439439)
--(axis cs:2.99982088708464,0.44044044044044)
--(axis cs:2.99982471461421,0.441441441441441)
--(axis cs:2.99982860933052,0.442442442442442)
--(axis cs:2.99983257868959,0.443443443443443)
--(axis cs:2.9998366108296,0.444444444444444)
--(axis cs:2.99984067457988,0.445445445445445)
--(axis cs:2.99984472140908,0.446446446446446)
--(axis cs:2.99984868898742,0.447447447447447)
--(axis cs:2.99985250591466,0.448448448448448)
--(axis cs:2.99985609709596,0.449449449449449)
--(axis cs:2.99985938923419,0.45045045045045)
--(axis cs:2.99986231594495,0.451451451451451)
--(axis cs:2.99986482207939,0.452452452452452)
--(axis cs:2.99986686694958,0.453453453453453)
--(axis cs:2.99986842627586,0.454454454454454)
--(axis cs:2.99986949280379,0.455455455455455)
--(axis cs:2.99987007565754,0.456456456456456)
--(axis cs:2.99987019859761,0.457457457457457)
--(axis cs:2.99986989742758,0.458458458458458)
--(axis cs:2.99986921684334,0.459459459459459)
--(axis cs:2.99986820703794,0.46046046046046)
--(axis cs:2.99986692036785,0.461461461461461)
--(axis cs:2.99986540835427,0.462462462462462)
--(axis cs:2.99986371924094,0.463463463463463)
--(axis cs:2.9998618962639,0.464464464464464)
--(axis cs:2.99985997671332,0.465465465465465)
--(axis cs:2.99985799179134,0.466466466466466)
--(axis cs:2.99985596719746,0.467467467467467)
--(axis cs:2.99985392431174,0.468468468468468)
--(axis cs:2.99985188180023,0.469469469469469)
--(axis cs:2.99984985744004,0.47047047047047)
--(axis cs:2.99984786995584,0.471471471471471)
--(axis cs:2.99984594067315,0.472472472472472)
--(axis cs:2.99984409482552,0.473473473473473)
--(axis cs:2.99984236239662,0.474474474474474)
--(axis cs:2.99984077842949,0.475475475475475)
--(axis cs:2.999839382787,0.476476476476476)
--(axis cs:2.99983821939452,0.477477477477477)
--(axis cs:2.99983733503383,0.478478478478478)
--(axis cs:2.9998367777826,0.479479479479479)
--(axis cs:2.99983659520756,0.48048048048048)
--(axis cs:2.9998368324217,0.481481481481481)
--(axis cs:2.99983753010966,0.482482482482482)
--(axis cs:2.9998387226142,0.483483483483483)
--(axis cs:2.99984043616367,0.484484484484485)
--(axis cs:2.99984268730829,0.485485485485485)
--(axis cs:2.99984548162255,0.486486486486486)
--(axis cs:2.99984881272404,0.487487487487487)
--(axis cs:2.99985266165242,0.488488488488488)
--(axis cs:2.99985699664682,0.48948948948949)
--(axis cs:2.99986177335227,0.49049049049049)
--(axis cs:2.99986693547558,0.491491491491491)
--(axis cs:2.99987241589668,0.492492492492492)
--(axis cs:2.99987813822402,0.493493493493493)
--(axis cs:2.99988401876149,0.494494494494495)
--(axis cs:2.99988996883224,0.495495495495495)
--(axis cs:2.99989589738247,0.496496496496497)
--(axis cs:2.99990171376813,0.497497497497497)
--(axis cs:2.99990733061069,0.498498498498498)
--(axis cs:2.99991266659693,0.4994994994995)
--(axis cs:2.99991764909216,0.500500500500501)
--(axis cs:2.99992221643861,0.501501501501502)
--(axis cs:2.99992631982029,0.502502502502503)
--(axis cs:2.9999299245935,0.503503503503503)
--(axis cs:2.99993301100791,0.504504504504504)
--(axis cs:2.99993557427544,0.505505505505506)
--(axis cs:2.99993762398242,0.506506506506507)
--(axis cs:2.99993918288109,0.507507507507508)
--(axis cs:2.99994028513733,0.508508508508508)
--(axis cs:2.99994097414845,0.509509509509509)
--(axis cs:2.99994130007381,0.510510510510511)
--(axis cs:2.99994131723939,0.511511511511512)
--(axis cs:2.99994108158184,0.512512512512513)
--(axis cs:2.99994064828716,0.513513513513513)
--(axis cs:2.99994006975522,0.514514514514514)
--(axis cs:2.99993939398492,0.515515515515516)
--(axis cs:2.99993866343136,0.516516516516517)
--(axis cs:2.99993791434025,0.517517517517518)
--(axis cs:2.99993717652172,0.518518518518518)
--(axis cs:2.99993647349114,0.519519519519519)
--(axis cs:2.99993582288234,0.520520520520521)
--(axis cs:2.99993523703089,0.521521521521522)
--(axis cs:2.99993472363221,0.522522522522523)
--(axis cs:2.99993428639879,0.523523523523523)
--(axis cs:2.99993392566855,0.524524524524524)
--(axis cs:2.99993363894734,0.525525525525526)
--(axis cs:2.99993342139711,0.526526526526527)
--(axis cs:2.99993326630215,0.527527527527528)
--(axis cs:2.9999331655557,0.528528528528528)
--(axis cs:2.99993311020636,0.529529529529529)
--(axis cs:2.99993309108927,0.530530530530531)
--(axis cs:2.99993309954318,0.531531531531532)
--(axis cs:2.99993312818672,0.532532532532533)
--(axis cs:2.99993317169943,0.533533533533533)
--(axis cs:2.99993322753258,0.534534534534534)
--(axis cs:2.99993329646306,0.535535535535536)
--(axis cs:2.99993338290621,0.536536536536537)
--(axis cs:2.99993349491819,0.537537537537538)
--(axis cs:2.99993364384522,0.538538538538539)
--(axis cs:2.99993384361191,0.539539539539539)
--(axis cs:2.99993410967913,0.540540540540541)
--(axis cs:2.99993445773841,0.541541541541542)
--(axis cs:2.99993490224057,0.542542542542543)
--(axis cs:2.9999354548767,0.543543543543544)
--(axis cs:2.9999361231389,0.544544544544544)
--(axis cs:2.99993690908439,0.545545545545546)
--(axis cs:2.99993780841286,0.546546546546547)
--(axis cs:2.99993880994315,0.547547547547548)
--(axis cs:2.99993989554683,0.548548548548549)
--(axis cs:2.99994104056402,0.54954954954955)
--(axis cs:2.99994221469495,0.550550550550551)
--(axis cs:2.99994338333041,0.551551551551552)
--(axis cs:2.99994450925746,0.552552552552553)
--(axis cs:2.99994555465359,0.553553553553554)
--(axis cs:2.99994648326381,0.554554554554555)
--(axis cs:2.99994726264073,0.555555555555556)
--(axis cs:2.99994786631825,0.556556556556557)
--(axis cs:2.99994827578529,0.557557557557558)
--(axis cs:2.99994848212821,0.558558558558559)
--(axis cs:2.9999484872205,0.55955955955956)
--(axis cs:2.99994830435585,0.560560560560561)
--(axis cs:2.99994795824788,0.561561561561562)
--(axis cs:2.99994748435397,0.562562562562563)
--(axis cs:2.9999469275222,0.563563563563564)
--(axis cs:2.99994634000584,0.564564564564565)
--(axis cs:2.99994577893506,0.565565565565566)
--(axis cs:2.99994530337809,0.566566566566567)
--(axis cs:2.99994497115798,0.567567567567568)
--(axis cs:2.9999448356142,0.568568568568569)
--(axis cs:2.9999449425071,0.56956956956957)
--(axis cs:2.99994532725699,0.570570570570571)
--(axis cs:2.99994601268818,0.571571571571572)
--(axis cs:2.99994700741393,0.572572572572573)
--(axis cs:2.99994830495413,0.573573573573574)
--(axis cs:2.99994988362737,0.574574574574575)
--(axis cs:2.99995170720762,0.575575575575576)
--(axis cs:2.99995372628765,0.576576576576577)
--(axis cs:2.99995588024982,0.577577577577578)
--(axis cs:2.99995809971358,0.578578578578579)
--(axis cs:2.99996030930938,0.57957957957958)
--(axis cs:2.99996243062157,0.580580580580581)
--(axis cs:2.99996438514775,0.581581581581582)
--(axis cs:2.9999660971372,0.582582582582583)
--(axis cs:2.99996749619499,0.583583583583584)
--(axis cs:2.99996851956702,0.584584584584585)
--(axis cs:2.99996911405268,0.585585585585586)
--(axis cs:2.99996923752238,0.586586586586587)
--(axis cs:2.99996886004312,0.587587587587588)
--(axis cs:2.99996796463613,0.588588588588589)
--(axis cs:2.9999665477019,0.58958958958959)
--(axis cs:2.99996461915192,0.590590590590591)
--(axis cs:2.99996220228066,0.591591591591592)
--(axis cs:2.99995933339976,0.592592592592593)
--(axis cs:2.9999560612399,0.593593593593594)
--(axis cs:2.99995244610847,0.594594594594595)
--(axis cs:2.9999485587772,0.595595595595596)
--(axis cs:2.99994447906576,0.596596596596597)
--(axis cs:2.99994029408949,0.597597597597598)
--(axis cs:2.99993609615249,0.598598598598599)
--(axis cs:2.99993198029195,0.5995995995996)
--(axis cs:2.99992804151394,0.600600600600601)
--(axis cs:2.99992437180154,0.601601601601602)
--(axis cs:2.99992105701755,0.602602602602603)
--(axis cs:2.99991817386101,0.603603603603604)
--(axis cs:2.99991578706209,0.604604604604605)
--(axis cs:2.99991394700975,0.605605605605606)
--(axis cs:2.99991268799574,0.606606606606607)
--(axis cs:2.9999120272269,0.607607607607608)
--(axis cs:2.99991196470603,0.608608608608609)
--(axis cs:2.99991248401437,0.60960960960961)
--(axis cs:2.9999135539523,0.610610610610611)
--(axis cs:2.99991513091813,0.611611611611612)
--(axis cs:2.99991716183591,0.612612612612613)
--(axis cs:2.99991958739166,0.613613613613614)
--(axis cs:2.99992234530881,0.614614614614615)
--(axis cs:2.99992537339345,0.615615615615616)
--(axis cs:2.99992861210723,0.616616616616617)
--(axis cs:2.99993200647947,0.617617617617618)
--(axis cs:2.99993550724251,0.618618618618619)
--(axis cs:2.99993907115782,0.61961961961962)
--(axis cs:2.99994266058538,0.620620620620621)
--(axis cs:2.99994624242445,0.621621621621622)
--(axis cs:2.99994978661287,0.622622622622623)
--(axis cs:2.99995326440824,0.623623623623624)
--(axis cs:2.9999566466841,0.624624624624625)
--(axis cs:2.99995990246009,0.625625625625626)
--(axis cs:2.99996299784884,0.626626626626627)
--(axis cs:2.99996589555111,0.627627627627628)
--(axis cs:2.99996855497145,0.628628628628629)
--(axis cs:2.99997093296566,0.62962962962963)
--(axis cs:2.99997298517629,0.630630630630631)
--(axis cs:2.99997466786569,0.631631631631632)
--(axis cs:2.99997594012176,0.632632632632633)
--(axis cs:2.99997676628852,0.633633633633634)
--(axis cs:2.99997711846144,0.634634634634635)
--(axis cs:2.99997697888379,0.635635635635636)
--(axis cs:2.99997634208302,0.636636636636637)
--(axis cs:2.99997521659467,0.637637637637638)
--(axis cs:2.99997362613388,0.638638638638639)
--(axis cs:2.99997161009319,0.63963963963964)
--(axis cs:2.99996922327087,0.640640640640641)
--(axis cs:2.99996653476773,0.641641641641642)
--(axis cs:2.99996362603359,0.642642642642643)
--(axis cs:2.99996058809699,0.643643643643644)
--(axis cs:2.99995751807031,0.644644644644645)
--(axis cs:2.99995451508435,0.645645645645646)
--(axis cs:2.99995167586449,0.646646646646647)
--(axis cs:2.99994909020857,0.647647647647648)
--(axis cs:2.99994683665791,0.648648648648649)
--(axis cs:2.99994497866062,0.64964964964965)
--(axis cs:2.99994356150815,0.650650650650651)
--(axis cs:2.99994261027953,0.651651651651652)
--(axis cs:2.9999421289575,0.652652652652653)
--(axis cs:2.99994210079098,0.653653653653654)
--(axis cs:2.99994248987896,0.654654654654655)
--(axis cs:2.99994324385187,0.655655655655656)
--(axis cs:2.99994429743867,0.656656656656657)
--(axis cs:2.9999455766402,0.657657657657658)
--(axis cs:2.99994700319039,0.658658658658659)
--(axis cs:2.99994849897837,0.65965965965966)
--(axis cs:2.99994999012793,0.660660660660661)
--(axis cs:2.99995141048138,0.661661661661662)
--(axis cs:2.99995270430536,0.662662662662663)
--(axis cs:2.99995382811801,0.663663663663664)
--(axis cs:2.99995475161925,0.664664664664665)
--(axis cs:2.99995545778068,0.665665665665666)
--(axis cs:2.99995594220985,0.666666666666667)
--(axis cs:2.99995621194193,0.667667667667668)
--(axis cs:2.99995628382816,0.668668668668669)
--(axis cs:2.999956182686,0.66966966966967)
--(axis cs:2.99995593935594,0.670670670670671)
--(axis cs:2.99995558877884,0.671671671671672)
--(axis cs:2.99995516817327,0.672672672672673)
--(axis cs:2.99995471535987,0.673673673673674)
--(axis cs:2.99995426725387,0.674674674674675)
--(axis cs:2.99995385853072,0.675675675675676)
--(axis cs:2.99995352046339,0.676676676676677)
--(axis cs:2.99995327993179,0.677677677677678)
--(axis cs:2.99995315861223,0.678678678678679)
--(axis cs:2.99995317236314,0.67967967967968)
--(axis cs:2.9999533308297,0.680680680680681)
--(axis cs:2.99995363729071,0.681681681681682)
--(axis cs:2.99995408876411,0.682682682682683)
--(axis cs:2.99995467637427,0.683683683683684)
--(axis cs:2.99995538596388,0.684684684684685)
--(axis cs:2.99995619891154,0.685685685685686)
--(axis cs:2.99995709309395,0.686686686686687)
--(axis cs:2.99995804391488,0.687687687687688)
--(axis cs:2.99995902531348,0.688688688688689)
--(axis cs:2.99996001066531,0.68968968968969)
--(axis cs:2.99996097350085,0.690690690690691)
--(axis cs:2.99996188798765,0.691691691691692)
--(axis cs:2.99996272915187,0.692692692692693)
--(axis cs:2.99996347284937,0.693693693693694)
--(axis cs:2.99996409553174,0.694694694694695)
--(axis cs:2.99996457388473,0.695695695695696)
--(axis cs:2.99996488444154,0.696696696696697)
--(axis cs:2.99996500328736,0.697697697697698)
--(axis cs:2.99996490597242,0.698698698698699)
--(axis cs:2.99996456773714,0.6996996996997)
--(axis cs:2.999963964124,0.700700700700701)
--(axis cs:2.9999630720096,0.701701701701702)
--(axis cs:2.99996187103855,0.702702702702703)
--(axis cs:2.99996034538439,0.703703703703704)
--(axis cs:2.99995848570711,0.704704704704705)
--(axis cs:2.99995629112866,0.705705705705706)
--(axis cs:2.99995377101493,0.706706706706707)
--(axis cs:2.99995094633971,0.707707707707708)
--(axis cs:2.99994785041905,0.708708708708709)
--(axis cs:2.99994452884358,0.70970970970971)
--(axis cs:2.9999410385014,0.710710710710711)
--(axis cs:2.99993744566929,0.711711711711712)
--(axis cs:2.99993382324674,0.712712712712713)
--(axis cs:2.9999302473057,0.713713713713714)
--(axis cs:2.99992679321539,0.714714714714715)
--(axis cs:2.99992353166475,0.715715715715716)
--(axis cs:2.9999205249354,0.716716716716717)
--(axis cs:2.99991782376828,0.717717717717718)
--(axis cs:2.99991546511692,0.718718718718719)
--(axis cs:2.99991347099338,0.71971971971972)
--(axis cs:2.99991184849815,0.720720720720721)
--(axis cs:2.99991059099698,0.721721721721722)
--(axis cs:2.99990968028116,0.722722722722723)
--(axis cs:2.99990908943932,0.723723723723724)
--(axis cs:2.99990878609247,0.724724724724725)
--(axis cs:2.99990873561051,0.725725725725726)
--(axis cs:2.99990890394093,0.726726726726727)
--(axis cs:2.99990925973869,0.727727727727728)
--(axis cs:2.99990977558186,0.728728728728729)
--(axis cs:2.99991042817833,0.72972972972973)
--(axis cs:2.99991119759975,0.730730730730731)
--(axis cs:2.99991206570333,0.731731731731732)
--(axis cs:2.99991301400499,0.732732732732733)
--(axis cs:2.99991402133823,0.733733733733734)
--(axis cs:2.99991506166252,0.734734734734735)
--(axis cs:2.99991610237308,0.735735735735736)
--(axis cs:2.99991710341137,0.736736736736737)
--(axis cs:2.99991801739083,0.737737737737738)
--(axis cs:2.99991879084392,0.738738738738739)
--(axis cs:2.99991936657724,0.73973973973974)
--(axis cs:2.99991968700215,0.740740740740741)
--(axis cs:2.99991969820102,0.741741741741742)
--(axis cs:2.99991935440273,0.742742742742743)
--(axis cs:2.99991862248287,0.743743743743744)
--(axis cs:2.99991748607884,0.744744744744745)
--(axis cs:2.99991594891979,0.745745745745746)
--(axis cs:2.99991403701561,0.746746746746747)
--(axis cs:2.99991179942474,0.747747747747748)
--(axis cs:2.99990930742283,0.748748748748749)
--(axis cs:2.99990665201508,0.74974974974975)
--(axis cs:2.99990393986624,0.750750750750751)
--(axis cs:2.99990128785278,0.751751751751752)
--(axis cs:2.99989881656146,0.752752752752753)
--(axis cs:2.99989664315624,0.753753753753754)
--(axis cs:2.99989487410228,0.754754754754755)
--(axis cs:2.99989359826453,0.755755755755756)
--(axis cs:2.99989288088484,0.756756756756757)
--(axis cs:2.99989275888635,0.757757757757758)
--(axis cs:2.99989323786001,0.758758758758759)
--(axis cs:2.99989429096436,0.75975975975976)
--(axis cs:2.99989585982662,0.760760760760761)
--(axis cs:2.99989785738336,0.761761761761762)
--(axis cs:2.99990017245729,0.762762762762763)
--(axis cs:2.99990267574414,0.763763763763764)
--(axis cs:2.99990522679194,0.764764764764765)
--(axis cs:2.99990768150028,0.765765765765766)
--(axis cs:2.99990989965262,0.766766766766767)
--(axis cs:2.99991175201888,0.767767767767768)
--(axis cs:2.99991312662411,0.768768768768769)
--(axis cs:2.99991393386318,0.76976976976977)
--(axis cs:2.99991411024251,0.770770770770771)
--(axis cs:2.99991362063744,0.771771771771772)
--(axis cs:2.9999124590576,0.772772772772773)
--(axis cs:2.99991064800593,0.773773773773774)
--(axis cs:2.99990823659163,0.774774774774775)
--(axis cs:2.99990529761119,0.775775775775776)
--(axis cs:2.99990192384184,0.776776776776777)
--(axis cs:2.99989822380018,0.777777777777778)
--(axis cs:2.99989431720684,0.778778778778779)
--(axis cs:2.99989033037041,0.77977977977978)
--(axis cs:2.99988639166625,0.780780780780781)
--(axis cs:2.99988262724231,0.781781781781782)
--(axis cs:2.99987915704262,0.782782782782783)
--(axis cs:2.99987609120302,0.783783783783784)
--(axis cs:2.99987352684872,0.784784784784785)
--(axis cs:2.99987154531077,0.785785785785786)
--(axis cs:2.99987020978013,0.786786786786787)
--(axis cs:2.99986956343066,0.787787787787788)
--(axis cs:2.99986962806266,0.788788788788789)
--(axis cs:2.99987040334077,0.78978978978979)
--(axis cs:2.99987186671623,0.790790790790791)
--(axis cs:2.99987397412773,0.791791791791792)
--(axis cs:2.99987666156155,0.792792792792793)
--(axis cs:2.99987984751696,0.793793793793794)
--(axis cs:2.99988343636769,0.794794794794795)
--(axis cs:2.99988732253852,0.795795795795796)
--(axis cs:2.99989139533526,0.796796796796797)
--(axis cs:2.99989554418666,0.797797797797798)
--(axis cs:2.99989966399013,0.798798798798799)
--(axis cs:2.99990366020943,0.7997997997998)
--(axis cs:2.9999074533616,0.800800800800801)
--(axis cs:2.99991098255645,0.801801801801802)
--(axis cs:2.99991420781427,0.802802802802803)
--(axis cs:2.99991711098258,0.803803803803804)
--(axis cs:2.99991969518856,0.804804804804805)
--(axis cs:2.99992198288959,0.805805805805806)
--(axis cs:2.99992401270351,0.806806806806807)
--(axis cs:2.99992583530039,0.807807807807808)
--(axis cs:2.99992750870689,0.808808808808809)
--(axis cs:2.99992909340568,0.80980980980981)
--(axis cs:2.99993064760437,0.810810810810811)
--(axis cs:2.99993222300415,0.811811811811812)
--(axis cs:2.99993386132559,0.812812812812813)
--(axis cs:2.99993559175921,0.813813813813814)
--(axis cs:2.99993742941329,0.814814814814815)
--(axis cs:2.99993937474347,0.815815815815816)
--(axis cs:2.99994141387688,0.816816816816817)
--(axis cs:2.99994351969449,0.817817817817818)
--(axis cs:2.99994565351114,0.818818818818819)
--(axis cs:2.99994776719093,0.81981981981982)
--(axis cs:2.99994980555257,0.820820820820821)
--(axis cs:2.99995170894585,0.821821821821822)
--(axis cs:2.99995341591119,0.822822822822823)
--(axis cs:2.99995486585972,0.823823823823824)
--(axis cs:2.99995600172845,0.824824824824825)
--(axis cs:2.99995677256972,0.825825825825826)
--(axis cs:2.99995713602681,0.826826826826827)
--(axis cs:2.99995706063169,0.827827827827828)
--(axis cs:2.99995652783999,0.828828828828829)
--(axis cs:2.99995553369954,0.82982982982983)
--(axis cs:2.9999540900363,0.830830830830831)
--(axis cs:2.99995222504235,0.831831831831832)
--(axis cs:2.9999499831653,0.832832832832833)
--(axis cs:2.99994742423002,0.833833833833834)
--(axis cs:2.99994462176898,0.834834834834835)
--(axis cs:2.99994166059333,0.835835835835836)
--(axis cs:2.99993863369739,0.836836836836837)
--(axis cs:2.99993563864762,0.837837837837838)
--(axis cs:2.99993277365627,0.838838838838839)
--(axis cs:2.99993013357419,0.83983983983984)
--(axis cs:2.99992780605128,0.840840840840841)
--(axis cs:2.99992586810456,0.841841841841842)
--(axis cs:2.99992438330386,0.842842842842843)
--(axis cs:2.9999233997346,0.843843843843844)
--(axis cs:2.99992294883317,0.844844844844845)
--(axis cs:2.99992304511827,0.845845845845846)
--(axis cs:2.99992368676976,0.846846846846847)
--(axis cs:2.99992485694272,0.847847847847848)
--(axis cs:2.99992652565418,0.848848848848849)
--(axis cs:2.99992865204935,0.84984984984985)
--(axis cs:2.99993118684445,0.850850850850851)
--(axis cs:2.9999340747539,0.851851851851852)
--(axis cs:2.99993725673892,0.852852852852853)
--(axis cs:2.99994067195572,0.853853853853854)
--(axis cs:2.99994425933095,0.854854854854855)
--(axis cs:2.99994795874062,0.855855855855856)
--(axis cs:2.99995171181364,0.856856856856857)
--(axis cs:2.99995546241542,0.857857857857858)
--(axis cs:2.99995915689028,0.858858858858859)
--(axis cs:2.9999627441513,0.85985985985986)
--(axis cs:2.9999661757056,0.860860860860861)
--(axis cs:2.9999694056927,0.861861861861862)
--(axis cs:2.99997239099801,0.862862862862863)
--(axis cs:2.99997509148527,0.863863863863864)
--(axis cs:2.99997747037317,0.864864864864865)
--(axis cs:2.99997949476479,0.865865865865866)
--(axis cs:2.99998113632407,0.866866866866867)
--(axis cs:2.99998237208078,0.867867867867868)
--(axis cs:2.99998318533396,0.868868868868869)
--(axis cs:2.99998356661186,0.86986986986987)
--(axis cs:2.99998351463397,0.870870870870871)
--(axis cs:2.99998303720723,0.871871871871872)
--(axis cs:2.99998215197607,0.872872872872873)
--(axis cs:2.99998088693521,0.873873873873874)
--(axis cs:2.99997928060975,0.874874874874875)
--(axis cs:2.99997738181033,0.875875875875876)
--(axis cs:2.99997524888556,0.876876876876877)
--(axis cs:2.99997294842086,0.877877877877878)
--(axis cs:2.99997055337123,0.878878878878879)
--(axis cs:2.99996814066413,0.87987987987988)
--(axis cs:2.99996578836232,0.880880880880881)
--(axis cs:2.99996357252979,0.881881881881882)
--(axis cs:2.99996156398978,0.882882882882883)
--(axis cs:2.99995982519546,0.883883883883884)
--(axis cs:2.99995840744564,0.884884884884885)
--(axis cs:2.99995734866545,0.885885885885886)
--(axis cs:2.99995667193584,0.886886886886887)
--(axis cs:2.99995638489646,0.887887887887888)
--(axis cs:2.99995648007161,0.888888888888889)
--(axis cs:2.99995693608481,0.88988988988989)
--(axis cs:2.9999577196449,0.890890890890891)
--(axis cs:2.99995878811499,0.891891891891892)
--(axis cs:2.99996009242371,0.892892892892893)
--(axis cs:2.99996158005284,0.893893893893894)
--(axis cs:2.99996319783952,0.894894894894895)
--(axis cs:2.99996489436375,0.895895895895896)
--(axis cs:2.99996662174962,0.896896896896897)
--(axis cs:2.99996833678283,0.897897897897898)
--(axis cs:2.9999700013289,0.898898898898899)
--(axis cs:2.99997158211619,0.8998998998999)
--(axis cs:2.99997305001493,0.900900900900901)
--(axis cs:2.99997437899161,0.901901901901902)
--(axis cs:2.99997554494161,0.902902902902903)
--(axis cs:2.99997652460126,0.903903903903904)
--(axis cs:2.99997729471521,0.904904904904905)
--(axis cs:2.9999778315909,0.905905905905906)
--(axis cs:2.99997811111587,0.906906906906907)
--(axis cs:2.99997810925359,0.907907907907908)
--(axis cs:2.99997780297639,0.908908908908909)
--(axis cs:2.99997717154668,0.90990990990991)
--(axis cs:2.99997619802479,0.910910910910911)
--(axis cs:2.99997487086438,0.911911911911912)
--(axis cs:2.99997318545569,0.912912912912913)
--(axis cs:2.99997114548915,0.913913913913914)
--(axis cs:2.99996876403468,0.914914914914915)
--(axis cs:2.99996606425922,0.915915915915916)
--(axis cs:2.99996307973353,0.916916916916917)
--(axis cs:2.99995985430451,0.917917917917918)
--(axis cs:2.99995644152931,0.918918918918919)
--(axis cs:2.99995290368144,0.91991991991992)
--(axis cs:2.99994931034796,0.920920920920921)
--(axis cs:2.99994573664371,0.921921921921922)
--(axis cs:2.9999422610747,0.922922922922923)
--(axis cs:2.99993896309382,0.923923923923924)
--(axis cs:2.9999359204076,0.924924924924925)
--(axis cs:2.99993320611522,0.925925925925926)
--(axis cs:2.99993088578862,0.926926926926927)
--(axis cs:2.99992901463156,0.927927927927928)
--(axis cs:2.99992763488185,0.928928928928929)
--(axis cs:2.99992677363786,0.92992992992993)
--(axis cs:2.99992644129301,0.930930930930931)
--(axis cs:2.99992663074468,0.931931931931932)
--(axis cs:2.99992731750546,0.932932932932933)
--(axis cs:2.99992846078502,0.933933933933934)
--(axis cs:2.99993000553495,0.934934934934935)
--(axis cs:2.99993188536291,0.935935935935936)
--(axis cs:2.9999340261374,0.936936936936937)
--(axis cs:2.99993635002991,0.937937937937938)
--(axis cs:2.9999387796881,0.938938938938939)
--(axis cs:2.99994124221013,0.93993993993994)
--(axis cs:2.99994367260139,0.940940940940941)
--(axis cs:2.99994601644087,0.941941941941942)
--(axis cs:2.99994823156174,0.942942942942943)
--(axis cs:2.99995028865117,0.943943943943944)
--(axis cs:2.99995217078582,0.944944944944945)
--(axis cs:2.99995387202898,0.945945945945946)
--(axis cs:2.99995539531006,0.946946946946947)
--(axis cs:2.99995674987377,0.947947947947948)
--(axis cs:2.99995794861907,0.948948948948949)
--(axis cs:2.9999590056408,0.94994994994995)
--(axis cs:2.99995993424254,0.950950950950951)
--(axis cs:2.99996074561342,0.951951951951952)
--(axis cs:2.99996144826434,0.952952952952953)
--(axis cs:2.99996204821332,0.953953953953954)
--(axis cs:2.99996254980937,0.954954954954955)
--(axis cs:2.99996295700234,0.955955955955956)
--(axis cs:2.99996327481215,0.956956956956957)
--(axis cs:2.99996351073244,0.957957957957958)
--(axis cs:2.99996367582093,0.958958958958959)
--(axis cs:2.99996378527944,0.95995995995996)
--(axis cs:2.99996385840242,0.960960960960961)
--(axis cs:2.99996391786304,0.961961961961962)
--(axis cs:2.99996398839758,0.962962962962963)
--(axis cs:2.99996409502995,0.963963963963964)
--(axis cs:2.99996426103678,0.964964964964965)
--(axis cs:2.99996450588367,0.965965965965966)
--(axis cs:2.99996484336056,0.966966966966967)
--(axis cs:2.99996528011071,0.967967967967968)
--(axis cs:2.9999658146899,0.968968968968969)
--(axis cs:2.99996643721889,0.96996996996997)
--(axis cs:2.9999671296149,0.970970970970971)
--(axis cs:2.99996786631859,0.971971971971972)
--(axis cs:2.99996861538196,0.972972972972973)
--(axis cs:2.99996933975693,0.973973973973974)
--(axis cs:2.99996999862822,0.974974974974975)
--(axis cs:2.99997054866458,0.975975975975976)
--(axis cs:2.99997094511569,0.976976976976977)
--(axis cs:2.99997114274659,0.977977977977978)
--(axis cs:2.99997109666781,0.978978978978979)
--(axis cs:2.99997076317379,0.97997997997998)
--(axis cs:2.9999701007345,0.980980980980981)
--(axis cs:2.9999690712881,0.981981981981982)
--(axis cs:2.99996764195135,0.982982982982983)
--(axis cs:2.9999657872025,0.983983983983984)
--(axis cs:2.99996349150377,0.984984984984985)
--(axis cs:2.99996075222977,0.985985985985986)
--(axis cs:2.99995758266818,0.986986986986987)
--(axis cs:2.99995401477509,0.987987987987988)
--(axis cs:2.99995010131537,0.988988988988989)
--(axis cs:2.99994591700883,0.98998998998999)
--(axis cs:2.99994155834345,0.990990990990991)
--(axis cs:2.99993714180734,0.991991991991992)
--(axis cs:2.9999328004251,0.992992992992993)
--(axis cs:2.99992867864886,0.993993993993994)
--(axis cs:2.99992492583088,0.994994994994995)
--(axis cs:2.99992168867283,0.995995995995996)
--(axis cs:2.99991910318428,0.996996996996997)
--(axis cs:2.99991728677194,0.997997997997998)
--(axis cs:2.9999163311076,0.998998998998999)
--(axis cs:2.99991629638159,1)
--(axis cs:3.00008370361841,1)
--(axis cs:3.00008370361841,1)
--(axis cs:3.0000836688924,0.998998998998999)
--(axis cs:3.00008271322806,0.997997997997998)
--(axis cs:3.00008089681572,0.996996996996997)
--(axis cs:3.00007831132717,0.995995995995996)
--(axis cs:3.00007507416912,0.994994994994995)
--(axis cs:3.00007132135114,0.993993993993994)
--(axis cs:3.0000671995749,0.992992992992993)
--(axis cs:3.00006285819266,0.991991991991992)
--(axis cs:3.00005844165655,0.990990990990991)
--(axis cs:3.00005408299117,0.98998998998999)
--(axis cs:3.00004989868463,0.988988988988989)
--(axis cs:3.00004598522491,0.987987987987988)
--(axis cs:3.00004241733182,0.986986986986987)
--(axis cs:3.00003924777023,0.985985985985986)
--(axis cs:3.00003650849623,0.984984984984985)
--(axis cs:3.0000342127975,0.983983983983984)
--(axis cs:3.00003235804865,0.982982982982983)
--(axis cs:3.0000309287119,0.981981981981982)
--(axis cs:3.0000298992655,0.980980980980981)
--(axis cs:3.00002923682621,0.97997997997998)
--(axis cs:3.00002890333219,0.978978978978979)
--(axis cs:3.00002885725341,0.977977977977978)
--(axis cs:3.00002905488431,0.976976976976977)
--(axis cs:3.00002945133542,0.975975975975976)
--(axis cs:3.00003000137178,0.974974974974975)
--(axis cs:3.00003066024307,0.973973973973974)
--(axis cs:3.00003138461804,0.972972972972973)
--(axis cs:3.00003213368141,0.971971971971972)
--(axis cs:3.0000328703851,0.970970970970971)
--(axis cs:3.00003356278111,0.96996996996997)
--(axis cs:3.0000341853101,0.968968968968969)
--(axis cs:3.00003471988929,0.967967967967968)
--(axis cs:3.00003515663944,0.966966966966967)
--(axis cs:3.00003549411633,0.965965965965966)
--(axis cs:3.00003573896322,0.964964964964965)
--(axis cs:3.00003590497005,0.963963963963964)
--(axis cs:3.00003601160242,0.962962962962963)
--(axis cs:3.00003608213696,0.961961961961962)
--(axis cs:3.00003614159758,0.960960960960961)
--(axis cs:3.00003621472056,0.95995995995996)
--(axis cs:3.00003632417907,0.958958958958959)
--(axis cs:3.00003648926756,0.957957957957958)
--(axis cs:3.00003672518785,0.956956956956957)
--(axis cs:3.00003704299766,0.955955955955956)
--(axis cs:3.00003745019063,0.954954954954955)
--(axis cs:3.00003795178668,0.953953953953954)
--(axis cs:3.00003855173566,0.952952952952953)
--(axis cs:3.00003925438658,0.951951951951952)
--(axis cs:3.00004006575746,0.950950950950951)
--(axis cs:3.0000409943592,0.94994994994995)
--(axis cs:3.00004205138093,0.948948948948949)
--(axis cs:3.00004325012623,0.947947947947948)
--(axis cs:3.00004460468994,0.946946946946947)
--(axis cs:3.00004612797102,0.945945945945946)
--(axis cs:3.00004782921418,0.944944944944945)
--(axis cs:3.00004971134883,0.943943943943944)
--(axis cs:3.00005176843826,0.942942942942943)
--(axis cs:3.00005398355913,0.941941941941942)
--(axis cs:3.00005632739861,0.940940940940941)
--(axis cs:3.00005875778987,0.93993993993994)
--(axis cs:3.0000612203119,0.938938938938939)
--(axis cs:3.00006364997009,0.937937937937938)
--(axis cs:3.0000659738626,0.936936936936937)
--(axis cs:3.00006811463709,0.935935935935936)
--(axis cs:3.00006999446505,0.934934934934935)
--(axis cs:3.00007153921498,0.933933933933934)
--(axis cs:3.00007268249454,0.932932932932933)
--(axis cs:3.00007336925532,0.931931931931932)
--(axis cs:3.00007355870699,0.930930930930931)
--(axis cs:3.00007322636214,0.92992992992993)
--(axis cs:3.00007236511815,0.928928928928929)
--(axis cs:3.00007098536844,0.927927927927928)
--(axis cs:3.00006911421138,0.926926926926927)
--(axis cs:3.00006679388478,0.925925925925926)
--(axis cs:3.0000640795924,0.924924924924925)
--(axis cs:3.00006103690618,0.923923923923924)
--(axis cs:3.0000577389253,0.922922922922923)
--(axis cs:3.00005426335629,0.921921921921922)
--(axis cs:3.00005068965204,0.920920920920921)
--(axis cs:3.00004709631856,0.91991991991992)
--(axis cs:3.00004355847069,0.918918918918919)
--(axis cs:3.00004014569549,0.917917917917918)
--(axis cs:3.00003692026647,0.916916916916917)
--(axis cs:3.00003393574078,0.915915915915916)
--(axis cs:3.00003123596532,0.914914914914915)
--(axis cs:3.00002885451085,0.913913913913914)
--(axis cs:3.00002681454431,0.912912912912913)
--(axis cs:3.00002512913562,0.911911911911912)
--(axis cs:3.00002380197521,0.910910910910911)
--(axis cs:3.00002282845332,0.90990990990991)
--(axis cs:3.00002219702361,0.908908908908909)
--(axis cs:3.00002189074641,0.907907907907908)
--(axis cs:3.00002188888413,0.906906906906907)
--(axis cs:3.0000221684091,0.905905905905906)
--(axis cs:3.00002270528479,0.904904904904905)
--(axis cs:3.00002347539874,0.903903903903904)
--(axis cs:3.00002445505839,0.902902902902903)
--(axis cs:3.00002562100839,0.901901901901902)
--(axis cs:3.00002694998507,0.900900900900901)
--(axis cs:3.00002841788381,0.8998998998999)
--(axis cs:3.0000299986711,0.898898898898899)
--(axis cs:3.00003166321717,0.897897897897898)
--(axis cs:3.00003337825038,0.896896896896897)
--(axis cs:3.00003510563625,0.895895895895896)
--(axis cs:3.00003680216048,0.894894894894895)
--(axis cs:3.00003841994716,0.893893893893894)
--(axis cs:3.00003990757629,0.892892892892893)
--(axis cs:3.00004121188501,0.891891891891892)
--(axis cs:3.0000422803551,0.890890890890891)
--(axis cs:3.00004306391519,0.88988988988989)
--(axis cs:3.00004351992839,0.888888888888889)
--(axis cs:3.00004361510354,0.887887887887888)
--(axis cs:3.00004332806416,0.886886886886887)
--(axis cs:3.00004265133455,0.885885885885886)
--(axis cs:3.00004159255436,0.884884884884885)
--(axis cs:3.00004017480454,0.883883883883884)
--(axis cs:3.00003843601022,0.882882882882883)
--(axis cs:3.00003642747021,0.881881881881882)
--(axis cs:3.00003421163768,0.880880880880881)
--(axis cs:3.00003185933587,0.87987987987988)
--(axis cs:3.00002944662877,0.878878878878879)
--(axis cs:3.00002705157914,0.877877877877878)
--(axis cs:3.00002475111444,0.876876876876877)
--(axis cs:3.00002261818967,0.875875875875876)
--(axis cs:3.00002071939025,0.874874874874875)
--(axis cs:3.00001911306479,0.873873873873874)
--(axis cs:3.00001784802393,0.872872872872873)
--(axis cs:3.00001696279277,0.871871871871872)
--(axis cs:3.00001648536603,0.870870870870871)
--(axis cs:3.00001643338814,0.86986986986987)
--(axis cs:3.00001681466604,0.868868868868869)
--(axis cs:3.00001762791922,0.867867867867868)
--(axis cs:3.00001886367593,0.866866866866867)
--(axis cs:3.00002050523521,0.865865865865866)
--(axis cs:3.00002252962683,0.864864864864865)
--(axis cs:3.00002490851473,0.863863863863864)
--(axis cs:3.00002760900199,0.862862862862863)
--(axis cs:3.0000305943073,0.861861861861862)
--(axis cs:3.0000338242944,0.860860860860861)
--(axis cs:3.0000372558487,0.85985985985986)
--(axis cs:3.00004084310972,0.858858858858859)
--(axis cs:3.00004453758458,0.857857857857858)
--(axis cs:3.00004828818636,0.856856856856857)
--(axis cs:3.00005204125938,0.855855855855856)
--(axis cs:3.00005574066905,0.854854854854855)
--(axis cs:3.00005932804428,0.853853853853854)
--(axis cs:3.00006274326108,0.852852852852853)
--(axis cs:3.0000659252461,0.851851851851852)
--(axis cs:3.00006881315555,0.850850850850851)
--(axis cs:3.00007134795065,0.84984984984985)
--(axis cs:3.00007347434582,0.848848848848849)
--(axis cs:3.00007514305728,0.847847847847848)
--(axis cs:3.00007631323024,0.846846846846847)
--(axis cs:3.00007695488173,0.845845845845846)
--(axis cs:3.00007705116683,0.844844844844845)
--(axis cs:3.0000766002654,0.843843843843844)
--(axis cs:3.00007561669614,0.842842842842843)
--(axis cs:3.00007413189544,0.841841841841842)
--(axis cs:3.00007219394872,0.840840840840841)
--(axis cs:3.00006986642581,0.83983983983984)
--(axis cs:3.00006722634373,0.838838838838839)
--(axis cs:3.00006436135238,0.837837837837838)
--(axis cs:3.00006136630261,0.836836836836837)
--(axis cs:3.00005833940667,0.835835835835836)
--(axis cs:3.00005537823102,0.834834834834835)
--(axis cs:3.00005257576998,0.833833833833834)
--(axis cs:3.0000500168347,0.832832832832833)
--(axis cs:3.00004777495765,0.831831831831832)
--(axis cs:3.0000459099637,0.830830830830831)
--(axis cs:3.00004446630046,0.82982982982983)
--(axis cs:3.00004347216001,0.828828828828829)
--(axis cs:3.00004293936831,0.827827827827828)
--(axis cs:3.00004286397319,0.826826826826827)
--(axis cs:3.00004322743028,0.825825825825826)
--(axis cs:3.00004399827155,0.824824824824825)
--(axis cs:3.00004513414028,0.823823823823824)
--(axis cs:3.00004658408881,0.822822822822823)
--(axis cs:3.00004829105415,0.821821821821822)
--(axis cs:3.00005019444743,0.820820820820821)
--(axis cs:3.00005223280907,0.81981981981982)
--(axis cs:3.00005434648886,0.818818818818819)
--(axis cs:3.00005648030551,0.817817817817818)
--(axis cs:3.00005858612312,0.816816816816817)
--(axis cs:3.00006062525653,0.815815815815816)
--(axis cs:3.00006257058671,0.814814814814815)
--(axis cs:3.00006440824079,0.813813813813814)
--(axis cs:3.00006613867441,0.812812812812813)
--(axis cs:3.00006777699585,0.811811811811812)
--(axis cs:3.00006935239563,0.810810810810811)
--(axis cs:3.00007090659432,0.80980980980981)
--(axis cs:3.00007249129311,0.808808808808809)
--(axis cs:3.00007416469961,0.807807807807808)
--(axis cs:3.00007598729649,0.806806806806807)
--(axis cs:3.00007801711041,0.805805805805806)
--(axis cs:3.00008030481144,0.804804804804805)
--(axis cs:3.00008288901742,0.803803803803804)
--(axis cs:3.00008579218573,0.802802802802803)
--(axis cs:3.00008901744355,0.801801801801802)
--(axis cs:3.0000925466384,0.800800800800801)
--(axis cs:3.00009633979057,0.7997997997998)
--(axis cs:3.00010033600987,0.798798798798799)
--(axis cs:3.00010445581334,0.797797797797798)
--(axis cs:3.00010860466474,0.796796796796797)
--(axis cs:3.00011267746148,0.795795795795796)
--(axis cs:3.00011656363231,0.794794794794795)
--(axis cs:3.00012015248304,0.793793793793794)
--(axis cs:3.00012333843845,0.792792792792793)
--(axis cs:3.00012602587227,0.791791791791792)
--(axis cs:3.00012813328377,0.790790790790791)
--(axis cs:3.00012959665923,0.78978978978979)
--(axis cs:3.00013037193734,0.788788788788789)
--(axis cs:3.00013043656934,0.787787787787788)
--(axis cs:3.00012979021987,0.786786786786787)
--(axis cs:3.00012845468923,0.785785785785786)
--(axis cs:3.00012647315128,0.784784784784785)
--(axis cs:3.00012390879698,0.783783783783784)
--(axis cs:3.00012084295738,0.782782782782783)
--(axis cs:3.00011737275769,0.781781781781782)
--(axis cs:3.00011360833375,0.780780780780781)
--(axis cs:3.00010966962959,0.77977977977978)
--(axis cs:3.00010568279316,0.778778778778779)
--(axis cs:3.00010177619982,0.777777777777778)
--(axis cs:3.00009807615816,0.776776776776777)
--(axis cs:3.00009470238881,0.775775775775776)
--(axis cs:3.00009176340837,0.774774774774775)
--(axis cs:3.00008935199407,0.773773773773774)
--(axis cs:3.0000875409424,0.772772772772773)
--(axis cs:3.00008637936256,0.771771771771772)
--(axis cs:3.00008588975749,0.770770770770771)
--(axis cs:3.00008606613682,0.76976976976977)
--(axis cs:3.00008687337589,0.768768768768769)
--(axis cs:3.00008824798112,0.767767767767768)
--(axis cs:3.00009010034738,0.766766766766767)
--(axis cs:3.00009231849972,0.765765765765766)
--(axis cs:3.00009477320806,0.764764764764765)
--(axis cs:3.00009732425586,0.763763763763764)
--(axis cs:3.00009982754271,0.762762762762763)
--(axis cs:3.00010214261664,0.761761761761762)
--(axis cs:3.00010414017338,0.760760760760761)
--(axis cs:3.00010570903564,0.75975975975976)
--(axis cs:3.00010676213999,0.758758758758759)
--(axis cs:3.00010724111365,0.757757757757758)
--(axis cs:3.00010711911516,0.756756756756757)
--(axis cs:3.00010640173547,0.755755755755756)
--(axis cs:3.00010512589772,0.754754754754755)
--(axis cs:3.00010335684376,0.753753753753754)
--(axis cs:3.00010118343854,0.752752752752753)
--(axis cs:3.00009871214722,0.751751751751752)
--(axis cs:3.00009606013376,0.750750750750751)
--(axis cs:3.00009334798492,0.74974974974975)
--(axis cs:3.00009069257717,0.748748748748749)
--(axis cs:3.00008820057526,0.747747747747748)
--(axis cs:3.00008596298439,0.746746746746747)
--(axis cs:3.00008405108021,0.745745745745746)
--(axis cs:3.00008251392116,0.744744744744745)
--(axis cs:3.00008137751713,0.743743743743744)
--(axis cs:3.00008064559727,0.742742742742743)
--(axis cs:3.00008030179898,0.741741741741742)
--(axis cs:3.00008031299785,0.740740740740741)
--(axis cs:3.00008063342276,0.73973973973974)
--(axis cs:3.00008120915608,0.738738738738739)
--(axis cs:3.00008198260917,0.737737737737738)
--(axis cs:3.00008289658863,0.736736736736737)
--(axis cs:3.00008389762692,0.735735735735736)
--(axis cs:3.00008493833748,0.734734734734735)
--(axis cs:3.00008597866177,0.733733733733734)
--(axis cs:3.00008698599501,0.732732732732733)
--(axis cs:3.00008793429667,0.731731731731732)
--(axis cs:3.00008880240025,0.730730730730731)
--(axis cs:3.00008957182167,0.72972972972973)
--(axis cs:3.00009022441814,0.728728728728729)
--(axis cs:3.00009074026131,0.727727727727728)
--(axis cs:3.00009109605907,0.726726726726727)
--(axis cs:3.00009126438949,0.725725725725726)
--(axis cs:3.00009121390753,0.724724724724725)
--(axis cs:3.00009091056068,0.723723723723724)
--(axis cs:3.00009031971884,0.722722722722723)
--(axis cs:3.00008940900302,0.721721721721722)
--(axis cs:3.00008815150185,0.720720720720721)
--(axis cs:3.00008652900662,0.71971971971972)
--(axis cs:3.00008453488308,0.718718718718719)
--(axis cs:3.00008217623172,0.717717717717718)
--(axis cs:3.0000794750646,0.716716716716717)
--(axis cs:3.00007646833525,0.715715715715716)
--(axis cs:3.00007320678461,0.714714714714715)
--(axis cs:3.0000697526943,0.713713713713714)
--(axis cs:3.00006617675326,0.712712712712713)
--(axis cs:3.00006255433071,0.711711711711712)
--(axis cs:3.0000589614986,0.710710710710711)
--(axis cs:3.00005547115642,0.70970970970971)
--(axis cs:3.00005214958095,0.708708708708709)
--(axis cs:3.00004905366029,0.707707707707708)
--(axis cs:3.00004622898507,0.706706706706707)
--(axis cs:3.00004370887134,0.705705705705706)
--(axis cs:3.00004151429289,0.704704704704705)
--(axis cs:3.00003965461561,0.703703703703704)
--(axis cs:3.00003812896145,0.702702702702703)
--(axis cs:3.0000369279904,0.701701701701702)
--(axis cs:3.000036035876,0.700700700700701)
--(axis cs:3.00003543226286,0.6996996996997)
--(axis cs:3.00003509402758,0.698698698698699)
--(axis cs:3.00003499671264,0.697697697697698)
--(axis cs:3.00003511555846,0.696696696696697)
--(axis cs:3.00003542611527,0.695695695695696)
--(axis cs:3.00003590446826,0.694694694694695)
--(axis cs:3.00003652715063,0.693693693693694)
--(axis cs:3.00003727084813,0.692692692692693)
--(axis cs:3.00003811201235,0.691691691691692)
--(axis cs:3.00003902649915,0.690690690690691)
--(axis cs:3.00003998933469,0.68968968968969)
--(axis cs:3.00004097468652,0.688688688688689)
--(axis cs:3.00004195608512,0.687687687687688)
--(axis cs:3.00004290690605,0.686686686686687)
--(axis cs:3.00004380108846,0.685685685685686)
--(axis cs:3.00004461403612,0.684684684684685)
--(axis cs:3.00004532362573,0.683683683683684)
--(axis cs:3.00004591123589,0.682682682682683)
--(axis cs:3.00004636270929,0.681681681681682)
--(axis cs:3.0000466691703,0.680680680680681)
--(axis cs:3.00004682763686,0.67967967967968)
--(axis cs:3.00004684138777,0.678678678678679)
--(axis cs:3.00004672006821,0.677677677677678)
--(axis cs:3.00004647953661,0.676676676676677)
--(axis cs:3.00004614146928,0.675675675675676)
--(axis cs:3.00004573274613,0.674674674674675)
--(axis cs:3.00004528464013,0.673673673673674)
--(axis cs:3.00004483182673,0.672672672672673)
--(axis cs:3.00004441122116,0.671671671671672)
--(axis cs:3.00004406064406,0.670670670670671)
--(axis cs:3.000043817314,0.66966966966967)
--(axis cs:3.00004371617184,0.668668668668669)
--(axis cs:3.00004378805807,0.667667667667668)
--(axis cs:3.00004405779015,0.666666666666667)
--(axis cs:3.00004454221932,0.665665665665666)
--(axis cs:3.00004524838075,0.664664664664665)
--(axis cs:3.00004617188199,0.663663663663664)
--(axis cs:3.00004729569464,0.662662662662663)
--(axis cs:3.00004858951862,0.661661661661662)
--(axis cs:3.00005000987207,0.660660660660661)
--(axis cs:3.00005150102163,0.65965965965966)
--(axis cs:3.00005299680961,0.658658658658659)
--(axis cs:3.0000544233598,0.657657657657658)
--(axis cs:3.00005570256133,0.656656656656657)
--(axis cs:3.00005675614813,0.655655655655656)
--(axis cs:3.00005751012104,0.654654654654655)
--(axis cs:3.00005789920902,0.653653653653654)
--(axis cs:3.0000578710425,0.652652652652653)
--(axis cs:3.00005738972047,0.651651651651652)
--(axis cs:3.00005643849185,0.650650650650651)
--(axis cs:3.00005502133938,0.64964964964965)
--(axis cs:3.00005316334209,0.648648648648649)
--(axis cs:3.00005090979143,0.647647647647648)
--(axis cs:3.00004832413551,0.646646646646647)
--(axis cs:3.00004548491565,0.645645645645646)
--(axis cs:3.00004248192969,0.644644644644645)
--(axis cs:3.00003941190301,0.643643643643644)
--(axis cs:3.00003637396641,0.642642642642643)
--(axis cs:3.00003346523227,0.641641641641642)
--(axis cs:3.00003077672913,0.640640640640641)
--(axis cs:3.00002838990681,0.63963963963964)
--(axis cs:3.00002637386612,0.638638638638639)
--(axis cs:3.00002478340533,0.637637637637638)
--(axis cs:3.00002365791698,0.636636636636637)
--(axis cs:3.00002302111621,0.635635635635636)
--(axis cs:3.00002288153856,0.634634634634635)
--(axis cs:3.00002323371148,0.633633633633634)
--(axis cs:3.00002405987824,0.632632632632633)
--(axis cs:3.00002533213431,0.631631631631632)
--(axis cs:3.00002701482371,0.630630630630631)
--(axis cs:3.00002906703434,0.62962962962963)
--(axis cs:3.00003144502855,0.628628628628629)
--(axis cs:3.00003410444889,0.627627627627628)
--(axis cs:3.00003700215116,0.626626626626627)
--(axis cs:3.00004009753991,0.625625625625626)
--(axis cs:3.0000433533159,0.624624624624625)
--(axis cs:3.00004673559176,0.623623623623624)
--(axis cs:3.00005021338713,0.622622622622623)
--(axis cs:3.00005375757555,0.621621621621622)
--(axis cs:3.00005733941462,0.620620620620621)
--(axis cs:3.00006092884218,0.61961961961962)
--(axis cs:3.00006449275749,0.618618618618619)
--(axis cs:3.00006799352053,0.617617617617618)
--(axis cs:3.00007138789277,0.616616616616617)
--(axis cs:3.00007462660655,0.615615615615616)
--(axis cs:3.00007765469119,0.614614614614615)
--(axis cs:3.00008041260834,0.613613613613614)
--(axis cs:3.00008283816409,0.612612612612613)
--(axis cs:3.00008486908187,0.611611611611612)
--(axis cs:3.0000864460477,0.610610610610611)
--(axis cs:3.00008751598563,0.60960960960961)
--(axis cs:3.00008803529397,0.608608608608609)
--(axis cs:3.0000879727731,0.607607607607608)
--(axis cs:3.00008731200426,0.606606606606607)
--(axis cs:3.00008605299025,0.605605605605606)
--(axis cs:3.00008421293791,0.604604604604605)
--(axis cs:3.00008182613899,0.603603603603604)
--(axis cs:3.00007894298245,0.602602602602603)
--(axis cs:3.00007562819846,0.601601601601602)
--(axis cs:3.00007195848606,0.600600600600601)
--(axis cs:3.00006801970805,0.5995995995996)
--(axis cs:3.00006390384751,0.598598598598599)
--(axis cs:3.00005970591051,0.597597597597598)
--(axis cs:3.00005552093424,0.596596596596597)
--(axis cs:3.0000514412228,0.595595595595596)
--(axis cs:3.00004755389153,0.594594594594595)
--(axis cs:3.0000439387601,0.593593593593594)
--(axis cs:3.00004066660024,0.592592592592593)
--(axis cs:3.00003779771934,0.591591591591592)
--(axis cs:3.00003538084808,0.590590590590591)
--(axis cs:3.0000334522981,0.58958958958959)
--(axis cs:3.00003203536387,0.588588588588589)
--(axis cs:3.00003113995688,0.587587587587588)
--(axis cs:3.00003076247762,0.586586586586587)
--(axis cs:3.00003088594732,0.585585585585586)
--(axis cs:3.00003148043298,0.584584584584585)
--(axis cs:3.00003250380501,0.583583583583584)
--(axis cs:3.0000339028628,0.582582582582583)
--(axis cs:3.00003561485225,0.581581581581582)
--(axis cs:3.00003756937843,0.580580580580581)
--(axis cs:3.00003969069062,0.57957957957958)
--(axis cs:3.00004190028642,0.578578578578579)
--(axis cs:3.00004411975018,0.577577577577578)
--(axis cs:3.00004627371235,0.576576576576577)
--(axis cs:3.00004829279238,0.575575575575576)
--(axis cs:3.00005011637263,0.574574574574575)
--(axis cs:3.00005169504587,0.573573573573574)
--(axis cs:3.00005299258607,0.572572572572573)
--(axis cs:3.00005398731182,0.571571571571572)
--(axis cs:3.00005467274301,0.570570570570571)
--(axis cs:3.0000550574929,0.56956956956957)
--(axis cs:3.0000551643858,0.568568568568569)
--(axis cs:3.00005502884202,0.567567567567568)
--(axis cs:3.00005469662191,0.566566566566567)
--(axis cs:3.00005422106494,0.565565565565566)
--(axis cs:3.00005365999416,0.564564564564565)
--(axis cs:3.0000530724778,0.563563563563564)
--(axis cs:3.00005251564603,0.562562562562563)
--(axis cs:3.00005204175212,0.561561561561562)
--(axis cs:3.00005169564415,0.560560560560561)
--(axis cs:3.0000515127795,0.55955955955956)
--(axis cs:3.00005151787179,0.558558558558559)
--(axis cs:3.00005172421471,0.557557557557558)
--(axis cs:3.00005213368175,0.556556556556557)
--(axis cs:3.00005273735927,0.555555555555556)
--(axis cs:3.00005351673619,0.554554554554555)
--(axis cs:3.00005444534641,0.553553553553554)
--(axis cs:3.00005549074254,0.552552552552553)
--(axis cs:3.00005661666959,0.551551551551552)
--(axis cs:3.00005778530505,0.550550550550551)
--(axis cs:3.00005895943598,0.54954954954955)
--(axis cs:3.00006010445317,0.548548548548549)
--(axis cs:3.00006119005685,0.547547547547548)
--(axis cs:3.00006219158714,0.546546546546547)
--(axis cs:3.00006309091561,0.545545545545546)
--(axis cs:3.0000638768611,0.544544544544544)
--(axis cs:3.0000645451233,0.543543543543544)
--(axis cs:3.00006509775943,0.542542542542543)
--(axis cs:3.00006554226159,0.541541541541542)
--(axis cs:3.00006589032087,0.540540540540541)
--(axis cs:3.00006615638809,0.539539539539539)
--(axis cs:3.00006635615478,0.538538538538539)
--(axis cs:3.00006650508181,0.537537537537538)
--(axis cs:3.00006661709379,0.536536536536537)
--(axis cs:3.00006670353694,0.535535535535536)
--(axis cs:3.00006677246742,0.534534534534534)
--(axis cs:3.00006682830057,0.533533533533533)
--(axis cs:3.00006687181328,0.532532532532533)
--(axis cs:3.00006690045682,0.531531531531532)
--(axis cs:3.00006690891073,0.530530530530531)
--(axis cs:3.00006688979364,0.529529529529529)
--(axis cs:3.0000668344443,0.528528528528528)
--(axis cs:3.00006673369785,0.527527527527528)
--(axis cs:3.00006657860289,0.526526526526527)
--(axis cs:3.00006636105266,0.525525525525526)
--(axis cs:3.00006607433145,0.524524524524524)
--(axis cs:3.00006571360121,0.523523523523523)
--(axis cs:3.00006527636779,0.522522522522523)
--(axis cs:3.00006476296911,0.521521521521522)
--(axis cs:3.00006417711766,0.520520520520521)
--(axis cs:3.00006352650886,0.519519519519519)
--(axis cs:3.00006282347828,0.518518518518518)
--(axis cs:3.00006208565975,0.517517517517518)
--(axis cs:3.00006133656864,0.516516516516517)
--(axis cs:3.00006060601508,0.515515515515516)
--(axis cs:3.00005993024478,0.514514514514514)
--(axis cs:3.00005935171284,0.513513513513513)
--(axis cs:3.00005891841816,0.512512512512513)
--(axis cs:3.00005868276061,0.511511511511512)
--(axis cs:3.00005869992619,0.510510510510511)
--(axis cs:3.00005902585155,0.509509509509509)
--(axis cs:3.00005971486267,0.508508508508508)
--(axis cs:3.00006081711891,0.507507507507508)
--(axis cs:3.00006237601758,0.506506506506507)
--(axis cs:3.00006442572456,0.505505505505506)
--(axis cs:3.00006698899209,0.504504504504504)
--(axis cs:3.0000700754065,0.503503503503503)
--(axis cs:3.00007368017971,0.502502502502503)
--(axis cs:3.00007778356139,0.501501501501502)
--(axis cs:3.00008235090784,0.500500500500501)
--(axis cs:3.00008733340307,0.4994994994995)
--(axis cs:3.00009266938931,0.498498498498498)
--(axis cs:3.00009828623187,0.497497497497497)
--(axis cs:3.00010410261753,0.496496496496497)
--(axis cs:3.00011003116776,0.495495495495495)
--(axis cs:3.00011598123851,0.494494494494495)
--(axis cs:3.00012186177598,0.493493493493493)
--(axis cs:3.00012758410332,0.492492492492492)
--(axis cs:3.00013306452442,0.491491491491491)
--(axis cs:3.00013822664773,0.49049049049049)
--(axis cs:3.00014300335318,0.48948948948949)
--(axis cs:3.00014733834758,0.488488488488488)
--(axis cs:3.00015118727596,0.487487487487487)
--(axis cs:3.00015451837745,0.486486486486486)
--(axis cs:3.00015731269171,0.485485485485485)
--(axis cs:3.00015956383633,0.484484484484485)
--(axis cs:3.0001612773858,0.483483483483483)
--(axis cs:3.00016246989034,0.482482482482482)
--(axis cs:3.0001631675783,0.481481481481481)
--(axis cs:3.00016340479244,0.48048048048048)
--(axis cs:3.0001632222174,0.479479479479479)
--(axis cs:3.00016266496617,0.478478478478478)
--(axis cs:3.00016178060548,0.477477477477477)
--(axis cs:3.000160617213,0.476476476476476)
--(axis cs:3.00015922157051,0.475475475475475)
--(axis cs:3.00015763760338,0.474474474474474)
--(axis cs:3.00015590517448,0.473473473473473)
--(axis cs:3.00015405932685,0.472472472472472)
--(axis cs:3.00015213004416,0.471471471471471)
--(axis cs:3.00015014255996,0.47047047047047)
--(axis cs:3.00014811819977,0.469469469469469)
--(axis cs:3.00014607568826,0.468468468468468)
--(axis cs:3.00014403280254,0.467467467467467)
--(axis cs:3.00014200820866,0.466466466466466)
--(axis cs:3.00014002328668,0.465465465465465)
--(axis cs:3.0001381037361,0.464464464464464)
--(axis cs:3.00013628075906,0.463463463463463)
--(axis cs:3.00013459164573,0.462462462462462)
--(axis cs:3.00013307963215,0.461461461461461)
--(axis cs:3.00013179296206,0.46046046046046)
--(axis cs:3.00013078315666,0.459459459459459)
--(axis cs:3.00013010257242,0.458458458458458)
--(axis cs:3.00012980140239,0.457457457457457)
--(axis cs:3.00012992434246,0.456456456456456)
--(axis cs:3.00013050719621,0.455455455455455)
--(axis cs:3.00013157372414,0.454454454454454)
--(axis cs:3.00013313305042,0.453453453453453)
--(axis cs:3.00013517792061,0.452452452452452)
--(axis cs:3.00013768405505,0.451451451451451)
--(axis cs:3.00014061076581,0.45045045045045)
--(axis cs:3.00014390290404,0.449449449449449)
--(axis cs:3.00014749408534,0.448448448448448)
--(axis cs:3.00015131101258,0.447447447447447)
--(axis cs:3.00015527859092,0.446446446446446)
--(axis cs:3.00015932542012,0.445445445445445)
--(axis cs:3.0001633891704,0.444444444444444)
--(axis cs:3.00016742131041,0.443443443443443)
--(axis cs:3.00017139066948,0.442442442442442)
--(axis cs:3.00017528538579,0.441441441441441)
--(axis cs:3.00017911291536,0.44044044044044)
--(axis cs:3.00018289794681,0.439439439439439)
--(axis cs:3.00018667826823,0.438438438438438)
--(axis cs:3.00019049884678,0.437437437437437)
--(axis cs:3.00019440458475,0.436436436436436)
--(axis cs:3.0001984323851,0.435435435435435)
--(axis cs:3.00020260327278,0.434434434434434)
--(axis cs:3.00020691535964,0.433433433433433)
--(axis cs:3.00021133840175,0.432432432432432)
--(axis cs:3.000215810579,0.431431431431431)
--(axis cs:3.00022023793827,0.43043043043043)
--(axis cs:3.00022449670123,0.429429429429429)
--(axis cs:3.00022843837265,0.428428428428428)
--(axis cs:3.00023189732168,0.427427427427427)
--(axis cs:3.00023470027672,0.426426426426426)
--(axis cs:3.00023667699772,0.425425425425425)
--(axis cs:3.00023767128613,0.424424424424424)
--(axis cs:3.00023755147033,0.423423423423423)
--(axis cs:3.00023621956253,0.422422422422422)
--(axis cs:3.00023361841164,0.421421421421421)
--(axis cs:3.00022973635782,0.42042042042042)
--(axis cs:3.00022460910777,0.419419419419419)
--(axis cs:3.00021831877092,0.418418418418418)
--(axis cs:3.00021099020579,0.417417417417417)
--(axis cs:3.00020278500423,0.416416416416416)
--(axis cs:3.00019389357892,0.415415415415415)
--(axis cs:3.00018452590913,0.414414414414414)
--(axis cs:3.00017490154283,0.413413413413413)
--(axis cs:3.00016523945284,0.412412412412412)
--(axis cs:3.00015574830885,0.411411411411411)
--(axis cs:3.00014661766397,0.41041041041041)
--(axis cs:3.00013801047175,0.409409409409409)
--(axis cs:3.00013005725558,0.408408408408408)
--(axis cs:3.00012285215132,0.407407407407407)
--(axis cs:3.00011645094183,0.406406406406406)
--(axis cs:3.00011087110032,0.405405405405405)
--(axis cs:3.0001060937623,0.404404404404404)
--(axis cs:3.00010206745488,0.403403403403403)
--(axis cs:3.00009871333081,0.402402402402402)
--(axis cs:3.00009593158599,0.401401401401401)
--(axis cs:3.00009360868617,0.4004004004004)
--(axis cs:3.00009162499521,0.399399399399399)
--(axis cs:3.00008986238486,0.398398398398398)
--(axis cs:3.00008821141712,0.397397397397397)
--(axis cs:3.00008657772408,0.396396396396396)
--(axis cs:3.00008488726489,0.395395395395395)
--(axis cs:3.00008309021275,0.394394394394394)
--(axis cs:3.00008116331049,0.393393393393393)
--(axis cs:3.00007911062692,0.392392392392392)
--(axis cs:3.00007696273972,0.391391391391391)
--(axis cs:3.00007477445927,0.39039039039039)
--(axis cs:3.00007262128412,0.389389389389389)
--(axis cs:3.00007059483851,0.388388388388388)
--(axis cs:3.00006879758242,0.387387387387387)
--(axis cs:3.00006733710276,0.386386386386386)
--(axis cs:3.00006632029207,0.385385385385385)
--(axis cs:3.00006584770009,0.384384384384384)
--(axis cs:3.00006600830861,0.383383383383383)
--(axis cs:3.00006687493558,0.382382382382382)
--(axis cs:3.0000685004265,0.381381381381381)
--(axis cs:3.00007091474396,0.38038038038038)
--(axis cs:3.00007412302425,0.379379379379379)
--(axis cs:3.00007810463502,0.378378378378378)
--(axis cs:3.00008281324028,0.377377377377377)
--(axis cs:3.00008817785727,0.376376376376376)
--(axis cs:3.00009410487094,0.375375375375375)
--(axis cs:3.00010048095247,0.374374374374374)
--(axis cs:3.00010717680535,0.373373373373373)
--(axis cs:3.00011405163396,0.372372372372372)
--(axis cs:3.00012095819462,0.371371371371371)
--(axis cs:3.00012774825068,0.37037037037037)
--(axis cs:3.0001342782134,0.369369369369369)
--(axis cs:3.00014041471649,0.368368368368368)
--(axis cs:3.00014603984901,0.367367367367367)
--(axis cs:3.00015105576471,0.366366366366366)
--(axis cs:3.00015538840102,0.365365365365365)
--(axis cs:3.00015899007869,0.364364364364364)
--(axis cs:3.00016184081311,0.363363363363363)
--(axis cs:3.00016394824784,0.362362362362362)
--(axis cs:3.00016534621167,0.361361361361361)
--(axis cs:3.00016609199705,0.36036036036036)
--(axis cs:3.00016626254886,0.359359359359359)
--(axis cs:3.00016594983099,0.358358358358358)
--(axis cs:3.00016525569643,0.357357357357357)
--(axis cs:3.00016428661789,0.356356356356356)
--(axis cs:3.0001631486388,0.355355355355355)
--(axis cs:3.0001619428766,0.354354354354354)
--(axis cs:3.00016076185529,0.353353353353353)
--(axis cs:3.00015968686493,0.352352352352352)
--(axis cs:3.00015878645046,0.351351351351351)
--(axis cs:3.00015811602775,0.35035035035035)
--(axis cs:3.00015771852114,0.349349349349349)
--(axis cs:3.00015762582387,0.348348348348348)
--(axis cs:3.00015786080966,0.347347347347347)
--(axis cs:3.00015843957889,0.346346346346346)
--(axis cs:3.00015937361221,0.345345345345345)
--(axis cs:3.00016067153049,0.344344344344344)
--(axis cs:3.00016234022167,0.343343343343343)
--(axis cs:3.00016438518631,0.342342342342342)
--(axis cs:3.00016681006523,0.341341341341341)
--(axis cs:3.00016961543051,0.34034034034034)
--(axis cs:3.00017279703098,0.339339339339339)
--(axis cs:3.00017634376956,0.338338338338338)
--(axis cs:3.00018023574004,0.337337337337337)
--(axis cs:3.00018444265609,0.336336336336336)
--(axis cs:3.00018892296364,0.335335335335335)
--(axis cs:3.00019362384334,0.334334334334334)
--(axis cs:3.00019848219363,0.333333333333333)
--(axis cs:3.0002034265537,0.332332332332332)
--(axis cs:3.00020837979884,0.331331331331331)
--(axis cs:3.00021326233769,0.33033033033033)
--(axis cs:3.00021799547905,0.329329329329329)
--(axis cs:3.00022250462443,0.328328328328328)
--(axis cs:3.00022672198546,0.327327327327327)
--(axis cs:3.00023058861498,0.326326326326326)
--(axis cs:3.00023405566315,0.325325325325325)
--(axis cs:3.00023708490492,0.324324324324324)
--(axis cs:3.00023964870865,0.323323323323323)
--(axis cs:3.00024172970591,0.322322322322322)
--(axis cs:3.00024332046243,0.321321321321321)
--(axis cs:3.0002444234297,0.32032032032032)
--(axis cs:3.00024505137797,0.319319319319319)
--(axis cs:3.00024522838419,0.318318318318318)
--(axis cs:3.00024499129356,0.317317317317317)
--(axis cs:3.00024439141524,0.316316316316316)
--(axis cs:3.00024349607945,0.315315315315315)
--(axis cs:3.00024238959911,0.314314314314314)
--(axis cs:3.00024117316162,0.313313313313313)
--(axis cs:3.00023996323523,0.312312312312312)
--(axis cs:3.00023888820553,0.311311311311311)
--(axis cs:3.00023808314884,0.31031031031031)
--(axis cs:3.00023768287708,0.309309309309309)
--(axis cs:3.00023781362466,0.308308308308308)
--(axis cs:3.00023858396242,0.307307307307307)
--(axis cs:3.00024007568568,0.306306306306306)
--(axis cs:3.0002423355131,0.305305305305305)
--(axis cs:3.00024536843354,0.304304304304304)
--(axis cs:3.00024913344727,0.303303303303303)
--(axis cs:3.00025354227256,0.302302302302302)
--(axis cs:3.00025846134485,0.301301301301301)
--(axis cs:3.00026371714958,0.3003003003003)
--(axis cs:3.00026910462915,0.299299299299299)
--(axis cs:3.00027439812161,0.298298298298298)
--(axis cs:3.00027936405175,0.297297297297297)
--(axis cs:3.00028377442835,0.296296296296296)
--(axis cs:3.00028742012111,0.295295295295295)
--(axis cs:3.00029012290422,0.294294294294294)
--(axis cs:3.00029174535849,0.293293293293293)
--(axis cs:3.00029219790975,0.292292292292292)
--(axis cs:3.00029144252792,0.291291291291291)
--(axis cs:3.00028949289563,0.29029029029029)
--(axis cs:3.00028641114927,0.289289289289289)
--(axis cs:3.0002823015731,0.288288288288288)
--(axis cs:3.00027730186272,0.287287287287287)
--(axis cs:3.00027157274965,0.286286286286286)
--(axis cs:3.00026528688005,0.285285285285285)
--(axis cs:3.00025861786205,0.284284284284284)
--(axis cs:3.00025173033962,0.283283283283283)
--(axis cs:3.00024477182378,0.282282282282282)
--(axis cs:3.00023786682919,0.281281281281281)
--(axis cs:3.00023111364134,0.28028028028028)
--(axis cs:3.00022458379967,0.279279279279279)
--(axis cs:3.00021832414232,0.278278278278278)
--(axis cs:3.00021236104152,0.277277277277277)
--(axis cs:3.00020670627987,0.276276276276276)
--(axis cs:3.00020136389212,0.275275275275275)
--(axis cs:3.00019633723282,0.274274274274274)
--(axis cs:3.00019163553186,0.273273273273273)
--(axis cs:3.00018727926619,0.272272272272272)
--(axis cs:3.00018330379971,0.271271271271271)
--(axis cs:3.00017976091435,0.27027027027027)
--(axis cs:3.00017671805704,0.269269269269269)
--(axis cs:3.00017425534293,0.268268268268268)
--(axis cs:3.00017246056525,0.267267267267267)
--(axis cs:3.00017142264891,0.266266266266266)
--(axis cs:3.00017122413103,0.265265265265265)
--(axis cs:3.00017193334613,0.264264264264264)
--(axis cs:3.00017359702712,0.263263263263263)
--(axis cs:3.00017623400498,0.262262262262262)
--(axis cs:3.00017983060142,0.261261261261261)
--(axis cs:3.00018433816967,0.26026026026026)
--(axis cs:3.00018967306036,0.259259259259259)
--(axis cs:3.00019571908799,0.258258258258258)
--(axis cs:3.00020233236608,0.257257257257257)
--(axis cs:3.00020934818295,0.256256256256256)
--(axis cs:3.00021658942081,0.255255255255255)
--(axis cs:3.00022387589308,0.254254254254254)
--(axis cs:3.0002310338972,0.253253253253253)
--(axis cs:3.00023790526074,0.252252252252252)
--(axis cs:3.00024435519658,0.251251251251251)
--(axis cs:3.0002502783775,0.25025025025025)
--(axis cs:3.00025560278288,0.249249249249249)
--(axis cs:3.00026029104991,0.248248248248248)
--(axis cs:3.00026433926395,0.247247247247247)
--(axis cs:3.00026777333132,0.246246246246246)
--(axis cs:3.00027064327541,0.245245245245245)
--(axis cs:3.00027301596645,0.244244244244244)
--(axis cs:3.00027496692171,0.243243243243243)
--(axis cs:3.00027657188505,0.242242242242242)
--(axis cs:3.00027789890501,0.241241241241241)
--(axis cs:3.00027900157795,0.24024024024024)
--(axis cs:3.00027991401175,0.239239239239239)
--(axis cs:3.00028064790578,0.238238238238238)
--(axis cs:3.00028119195016,0.237237237237237)
--(axis cs:3.00028151353958,0.236236236236236)
--(axis cs:3.00028156259464,0.235235235235235)
--(axis cs:3.00028127710586,0.234234234234234)
--(axis cs:3.00028058987877,0.233233233233233)
--(axis cs:3.00027943587482,0.232232232232232)
--(axis cs:3.00027775951729,0.231231231231231)
--(axis cs:3.00027552136411,0.23023023023023)
--(axis cs:3.00027270363224,0.229229229229229)
--(axis cs:3.00026931418059,0.228228228228228)
--(axis cs:3.00026538870301,0.227227227227227)
--(axis cs:3.00026099103594,0.226226226226226)
--(axis cs:3.00025621162925,0.225225225225225)
--(axis cs:3.00025116435374,0.224224224224224)
--(axis cs:3.00024598191487,0.223223223223223)
--(axis cs:3.00024081020765,0.222222222222222)
--(axis cs:3.00023580198237,0.221221221221221)
--(axis cs:3.0002311101984,0.22022022022022)
--(axis cs:3.00022688143041,0.219219219219219)
--(axis cs:3.00022324966243,0.218218218218218)
--(axis cs:3.00022033076502,0.217217217217217)
--(axis cs:3.00021821790305,0.216216216216216)
--(axis cs:3.00021697806581,0.215215215215215)
--(axis cs:3.00021664984879,0.214214214214214)
--(axis cs:3.00021724254726,0.213213213213213)
--(axis cs:3.00021873654634,0.212212212212212)
--(axis cs:3.00022108491582,0.211211211211211)
--(axis cs:3.00022421604492,0.21021021021021)
--(axis cs:3.00022803709129,0.209209209209209)
--(axis cs:3.00023243797868,0.208208208208208)
--(axis cs:3.00023729566603,0.207207207207207)
--(axis cs:3.00024247843156,0.206206206206206)
--(axis cs:3.00024784996946,0.205205205205205)
--(axis cs:3.00025327317653,0.204204204204204)
--(axis cs:3.00025861360109,0.203203203203203)
--(axis cs:3.0002637426201,0.202202202202202)
--(axis cs:3.00026854048511,0.201201201201201)
--(axis cs:3.00027289941662,0.2002002002002)
--(axis cs:3.00027672691888,0.199199199199199)
--(axis cs:3.00027994942678,0.198198198198198)
--(axis cs:3.00028251628981,0.197197197197197)
--(axis cs:3.00028440395735,0.196196196196196)
--(axis cs:3.00028562007665,0.195195195195195)
--(axis cs:3.00028620707559,0.194194194194194)
--(axis cs:3.00028624470333,0.193193193193193)
--(axis cs:3.0002858509649,0.192192192192192)
--(axis cs:3.00028518092692,0.191191191191191)
--(axis cs:3.00028442299362,0.19019019019019)
--(axis cs:3.00028379244786,0.189189189189189)
--(axis cs:3.00028352230322,0.188188188188188)
--(axis cs:3.00028385179015,0.187187187187187)
--(axis cs:3.00028501307211,0.186186186186186)
--(axis cs:3.00028721702069,0.185185185185185)
--(axis cs:3.00029063904471,0.184184184184184)
--(axis cs:3.00029540604453,0.183183183183183)
--(axis cs:3.00030158553954,0.182182182182182)
--(axis cs:3.00030917789334,0.181181181181181)
--(axis cs:3.00031811235055,0.18018018018018)
--(axis cs:3.00032824732099,0.179179179179179)
--(axis cs:3.00033937502888,0.178178178178178)
--(axis cs:3.00035123031678,0.177177177177177)
--(axis cs:3.00036350308482,0.176176176176176)
--(axis cs:3.00037585358288,0.175175175175175)
--(axis cs:3.00038792957534,0.174174174174174)
--(axis cs:3.00039938427948,0.173173173173173)
--(axis cs:3.00040989394471,0.172172172172172)
--(axis cs:3.00041917398848,0.171171171171171)
--(axis cs:3.00042699272914,0.17017017017017)
--(axis cs:3.00043318194208,0.169169169169169)
--(axis cs:3.00043764369727,0.168168168168168)
--(axis cs:3.00044035319515,0.167167167167167)
--(axis cs:3.00044135758412,0.166166166166166)
--(axis cs:3.00044077099912,0.165165165165165)
--(axis cs:3.00043876628856,0.164164164164164)
--(axis cs:3.00043556408458,0.163163163163163)
--(axis cs:3.00043142000558,0.162162162162162)
--(axis cs:3.00042661085639,0.161161161161161)
--(axis cs:3.00042142070538,0.16016016016016)
--(axis cs:3.00041612767183,0.159159159159159)
--(axis cs:3.0004109921572,0.158158158158158)
--(axis cs:3.00040624710867,0.157157157157157)
--(axis cs:3.000402090726,0.156156156156156)
--(axis cs:3.000398681828,0.155155155155155)
--(axis cs:3.00039613789696,0.154154154154154)
--(axis cs:3.00039453563542,0.153153153153153)
--(axis cs:3.00039391371211,0.152152152152152)
--(axis cs:3.00039427725412,0.151151151151151)
--(axis cs:3.00039560356801,0.15015015015015)
--(axis cs:3.00039784854618,0.149149149149149)
--(axis cs:3.00040095323491,0.148148148148148)
--(axis cs:3.00040485010111,0.147147147147147)
--(axis cs:3.00040946862647,0.146146146146146)
--(axis cs:3.00041473996829,0.145145145145145)
--(axis cs:3.00042060054357,0.144144144144144)
--(axis cs:3.00042699450393,0.143143143143143)
--(axis cs:3.00043387516397,0.142142142142142)
--(axis cs:3.00044120551738,0.141141141141141)
--(axis cs:3.0004489580193,0.14014014014014)
--(axis cs:3.00045711383089,0.139139139139139)
--(axis cs:3.00046566171482,0.138138138138138)
--(axis cs:3.00047459674405,0.137137137137137)
--(axis cs:3.00048391894792,0.136136136136136)
--(axis cs:3.00049363197387,0.135135135135135)
--(axis cs:3.00050374179876,0.134134134134134)
--(axis cs:3.00051425548292,0.133133133133133)
--(axis cs:3.00052517992875,0.132132132132132)
--(axis cs:3.00053652058486,0.131131131131131)
--(axis cs:3.00054828002921,0.13013013013013)
--(axis cs:3.00056045637165,0.129129129129129)
--(axis cs:3.00057304143675,0.128128128128128)
--(axis cs:3.00058601872355,0.127127127127127)
--(axis cs:3.00059936118521,0.126126126126126)
--(axis cs:3.00061302892726,0.125125125125125)
--(axis cs:3.00062696697975,0.124124124124124)
--(axis cs:3.00064110335077,0.123123123123123)
--(axis cs:3.0006553476051,0.122122122122122)
--(axis cs:3.00066959022566,0.121121121121121)
--(axis cs:3.00068370299734,0.12012012012012)
--(axis cs:3.00069754060135,0.119119119119119)
--(axis cs:3.00071094352242,0.118118118118118)
--(axis cs:3.00072374225863,0.117117117117117)
--(axis cs:3.00073576269625,0.116116116116116)
--(axis cs:3.00074683238496,0.115115115115115)
--(axis cs:3.00075678734026,0.114114114114114)
--(axis cs:3.00076547892698,0.113113113113113)
--(axis cs:3.0007727803527,0.112112112112112)
--(axis cs:3.00077859232997,0.111111111111111)
--(axis cs:3.00078284754998,0.11011011011011)
--(axis cs:3.00078551373838,0.109109109109109)
--(axis cs:3.00078659521909,0.108108108108108)
--(axis cs:3.0007861330743,0.107107107107107)
--(axis cs:3.00078420413245,0.106106106106106)
--(axis cs:3.00078091912258,0.105105105105105)
--(axis cs:3.00077642038467,0.104104104104104)
--(axis cs:3.00077087951428,0.103103103103103)
--(axis cs:3.00076449524801,0.102102102102102)
--(axis cs:3.00075749177263,0.101101101101101)
--(axis cs:3.00075011748661,0.1001001001001)
--(axis cs:3.00074264407918,0.0990990990990991)
--(axis cs:3.0007353656472,0.0980980980980981)
--(axis cs:3.00072859746551,0.0970970970970971)
--(axis cs:3.00072267398186,0.0960960960960961)
--(axis cs:3.00071794563128,0.0950950950950951)
--(axis cs:3.0007147741576,0.0940940940940941)
--(axis cs:3.00071352628143,0.0930930930930931)
--(axis cs:3.00071456574488,0.0920920920920921)
--(axis cs:3.00071824396976,0.0910910910910911)
--(axis cs:3.00072488975919,0.0900900900900901)
--(axis cs:3.00073479862769,0.0890890890890891)
--(axis cs:3.00074822243999,0.0880880880880881)
--(axis cs:3.0007653600612,0.0870870870870871)
--(axis cs:3.00078634966879,0.0860860860860861)
--(axis cs:3.00081126325582,0.0850850850850851)
--(axis cs:3.00084010368301,0.0840840840840841)
--(axis cs:3.00087280443687,0.0830830830830831)
--(axis cs:3.00090923204767,0.0820820820820821)
--(axis cs:3.00094919094044,0.0810810810810811)
--(axis cs:3.00099243035242,0.0800800800800801)
--(axis cs:3.00103865286509,0.0790790790790791)
--(axis cs:3.00108752406983,0.0780780780780781)
--(axis cs:3.00113868290701,0.0770770770770771)
--(axis cs:3.00119175227621,0.0760760760760761)
--(axis cs:3.00124634959066,0.0750750750750751)
--(axis cs:3.00130209702489,0.0740740740740741)
--(axis cs:3.00135863126428,0.0730730730730731)
--(axis cs:3.00141561259926,0.0720720720720721)
--(axis cs:3.00147273321396,0.0710710710710711)
--(axis cs:3.0015297245034,0.0700700700700701)
--(axis cs:3.00158636322778,0.0690690690690691)
--(axis cs:3.00164247629081,0.0680680680680681)
--(axis cs:3.00169794392661,0.0670670670670671)
--(axis cs:3.00175270110706,0.0660660660660661)
--(axis cs:3.00180673704369,0.0650650650650651)
--(axis cs:3.00186009275243,0.0640640640640641)
--(axis cs:3.00191285676627,0.0630630630630631)
--(axis cs:3.0019651592045,0.0620620620620621)
--(axis cs:3.00201716452004,0.0610610610610611)
--(axis cs:3.00206906333205,0.0600600600600601)
--(axis cs:3.00212106379548,0.0590590590590591)
--(axis cs:3.00217338295791,0.0580580580580581)
--(axis cs:3.00222623850713,0.0570570570570571)
--(axis cs:3.00227984123064,0.0560560560560561)
--(axis cs:3.00233438840625,0.0550550550550551)
--(axis cs:3.00239005824052,0.0540540540540541)
--(axis cs:3.00244700539011,0.0530530530530531)
--(axis cs:3.00250535755966,0.0520520520520521)
--(axis cs:3.00256521318407,0.0510510510510511)
--(axis cs:3.00262664028601,0.05005005005005)
--(axis cs:3.00268967675882,0.049049049049049)
--(axis cs:3.00275433256727,0.048048048048048)
--(axis cs:3.00282059469215,0.047047047047047)
--(axis cs:3.00288843608097,0.046046046046046)
--(axis cs:3.00295783042584,0.045045045045045)
--(axis cs:3.00302877530079,0.044044044044044)
--(axis cs:3.00310132709477,0.043043043043043)
--(axis cs:3.00317565232176,0.042042042042042)
--(axis cs:3.00325210132492,0.041041041041041)
--(axis cs:3.00333131215726,0.04004004004004)
--(axis cs:3.00341435452422,0.039039039039039)
--(axis cs:3.00350292606583,0.038038038038038)
--(axis cs:3.00359961579957,0.037037037037037)
--(axis cs:3.0037082519727,0.036036036036036)
--(axis cs:3.00383435345061,0.035035035035035)
--(axis cs:3.00398570446629,0.034034034034034)
--(axis cs:3.0041730712333,0.033033033033033)
--(axis cs:3.00441107455172,0.032032032032032)
--(axis cs:3.0047192239629,0.031031031031031)
--(axis cs:3.00512310509061,0.03003003003003)
--(axis cs:3.00565569160936,0.029029029029029)
--(axis cs:3.00635872634671,0.028028028028028)
--(axis cs:3.00728408269045,0.027027027027027)
--(axis cs:3.00849497919996,0.026026026026026)
--(axis cs:3.01006687999508,0.025025025025025)
--(axis cs:3.01208787558683,0.024024024024024)
--(axis cs:3.01465830934267,0.023023023023023)
--(axis cs:3.01788940099219,0.022022022022022)
--(axis cs:3.02190062827787,0.021021021021021)
--(axis cs:3.02681566837012,0.02002002002002)
--(axis cs:3.03275677752702,0.019019019019019)
--(axis cs:3.03983760292878,0.018018018018018)
--(axis cs:3.04815457217853,0.017017017017017)
--(axis cs:3.05777718533819,0.016016016016016)
--(axis cs:3.06873772699095,0.015015015015015)
--(axis cs:3.08102110130162,0.014014014014014)
--(axis cs:3.09455564671317,0.013013013013013)
--(axis cs:3.10920588246354,0.012012012012012)
--(axis cs:3.12476815212513,0.011011011011011)
--(axis cs:3.14097004139318,0.01001001001001)
--(axis cs:3.15747424978582,0.00900900900900901)
--(axis cs:3.17388729317459,0.00800800800800801)
--(axis cs:3.18977302517541,0.00700700700700701)
--(axis cs:3.20467052365388,0.00600600600600601)
--(axis cs:3.21811543870824,0.005005005005005)
--(axis cs:3.22966349191111,0.004004004004004)
--(axis cs:3.23891450487128,0.003003003003003)
--(axis cs:3.24553516276247,0.002002002002002)
--(axis cs:3.2492787158114,0.001001001001001)
--(axis cs:3.25,0)
--cycle;

%
\path [draw=black, semithick]
(axis cs:0.95,0.646548333333333)
--(axis cs:1.05,0.646548333333333);

%
\path [draw=black, semithick]
(axis cs:1.95,1)
--(axis cs:2.05,1);

%
\path [draw=black, semithick]
(axis cs:2.95,1)
--(axis cs:3.05,1);

%
\path [draw=black, semithick]
(axis cs:0.95,0.397045)
--(axis cs:1.05,0.397045);

%
\path [draw=black, semithick]
(axis cs:1.875,0)
--(axis cs:2.125,0);

%
\path [draw=black, semithick]
(axis cs:2.875,0)
--(axis cs:3.125,0);

%
\path [draw=black, semithick]
(axis cs:1,0.397045)
--(axis cs:1,0.646548333333333);

%
\path [draw=black, semithick]
(axis cs:2,0)
--(axis cs:2,1);

%
\path [draw=steelblue31119180, semithick]
(axis cs:3,0)
--(axis cs:3,1);

%
\path [draw=black, semithick]
(axis cs:0.875,0.499998333333333)
--(axis cs:1.125,0.499998333333333);

%
\path [draw=black, semithick]
(axis cs:1.875,0)
--(axis cs:2.125,0);

%
\path [draw=black, semithick]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\end{axis}

\end{tikzpicture}


==> figs/pls.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.25\textwidth,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
axis x line* = bottom,
axis y line* = left,
xlabel={Yara Sub-signatures Used},
xmin=50, xmax=1000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max correlation},
ymin=0.550263030669925, ymax=0.732088436435424,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
7 0.558527821841084
29 0.599297994606739
59 0.648006800970042
130 0.692184526580395
218 0.698491521983663
311 0.704292178500151
484 0.706892224863924
695 0.712806614750317
953 0.718561134128255
1254 0.718224342936975
1684 0.721182459793152
2162 0.723776915030193
2727 0.723823645264265
};
\end{axis}

\end{tikzpicture}


==> figs/pvr_top_acc.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.27\textwidth,
axis x line* = bottom,
axis y line* = left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Precision},
xmin=0.5, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Recall},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, mark size=1, only marks]
table{%
x  y
0.64581391723685 0.649066666666667
0.625041237650409 0.71996
0.602462194187966 0.844326666666667
0.71886130275392 0.459503333333333
0.607381775648195 0.789296666666667
0.598879278720329 0.810816666666667
0.621619976936582 0.681003333333333
0.649947818501846 0.556346666666667
0.607568908629085 0.719983333333333
0.602017562600317 0.732643333333333
0.599074372762246 0.749036666666667
0.669490323141627 0.487636666666667
0.610059129316351 0.68301
0.598195911091906 0.738313333333333
0.593539958088635 0.764736666666667
0.596800593438314 0.74017
0.60611552344404 0.67336
0.600827196318947 0.69293
0.593332072003892 0.731736666666667
0.593332072003892 0.731736666666667
0.584438419314564 0.79109
0.585751727663157 0.779233333333333
0.593395221678122 0.720603333333333
0.586569298441038 0.75477
0.58656625944232 0.75477
0.588662746788895 0.714493333333333
0.660512366612632 0.442776666666667
0.61404049638906 0.577603333333333
0.705525819146812 0.365116666666667
0.699888847721378 0.365206666666667
0.600436245671063 0.612026666666667
0.643339279008637 0.456856666666667
0.608820145999004 0.56629
0.573904484869747 0.785233333333333
0.575204234693245 0.773333333333333
0.599697226115239 0.604766666666667
0.611320597566424 0.538243333333333
0.631008371315985 0.46332
0.569659547760004 0.78358
0.612843891223341 0.51532
0.562007835327105 0.85786
0.562694589445314 0.84763
0.622047139419775 0.467926666666667
0.584123078460333 0.623553333333333
0.585291829045038 0.604253333333333
0.557719165414018 0.837283333333333
0.691331098257378 0.312746666666667
0.559735891366638 0.80874
0.560283012352618 0.78423
0.562488261982662 0.758736666666667
0.562488261982662 0.758736666666667
0.562485481997677 0.758736666666667
0.562484092015489 0.758736666666667
0.549365735573825 0.931973333333333
0.751478871103111 0.24772
0.611355483928147 0.436876666666667
0.608656208828531 0.445043333333333
0.587307676701353 0.530716666666667
0.54959364811276 0.84171
0.609825189708062 0.41548
0.587211150219544 0.49883
0.587058777337155 0.498393333333333
0.606319562528984 0.418376666666667
0.548789076472248 0.823386666666667
0.589346827026498 0.48218
0.71977955303873 0.237263333333333
0.600913797493422 0.42481
0.60748954165381 0.400313333333333
0.560423851421898 0.649473333333333
0.724149028610661 0.22501
0.583865317881228 0.475593333333333
0.619027690590779 0.355
0.594354720686611 0.41966
0.607092990784697 0.376826666666667
0.619088682263547 0.330246666666667
0.574378032827545 0.478596666666667
0.57446953482593 0.477763333333333
0.585662576063972 0.422836666666667
0.537403800561695 0.88404
0.580297295767041 0.444126666666667
0.602816539918651 0.360136666666667
0.623681700321094 0.309483333333333
0.575249599408357 0.4667
0.566661195309223 0.517843333333333
0.768705458765417 0.172223333333333
0.596317420004598 0.363153333333333
0.602329136637567 0.340153333333333
0.580443099171817 0.41421
0.581479176015866 0.40168
0.599619492419483 0.33723
0.533505650011612 0.88823
0.530308072035835 0.96684
0.530306243715148 0.966836666666667
0.638528084147761 0.254153333333333
0.589436261512321 0.363096666666667
0.666530986058818 0.218333333333333
0.599833043819859 0.325743333333333
0.598268561097832 0.328716666666667
0.649522961809129 0.23351
0.637178736305381 0.246596666666667
0.584827740754771 0.365363333333333
0.712024205094956 0.175713333333333
0.712031771332856 0.175703333333333
0.529890189129376 0.921023333333333
0.708962143711448 0.175853333333333
0.604791888134762 0.29584
0.596448774355751 0.316316666666667
0.593822993481797 0.323716666666667
0.656715020083665 0.210363333333333
0.534112446886397 0.7806
0.592419806913734 0.317043333333333
0.544545227694315 0.60375
0.599753553608824 0.2969
0.610398440009862 0.272333333333333
0.601333461374892 0.29222
0.546901177864555 0.572346666666667
0.598292082017453 0.298693333333333
0.606467150750716 0.279516666666667
0.632741563897547 0.23345
0.704631505413902 0.168113333333333
0.579315859907954 0.35497
0.58703819661866 0.325
0.623549257166955 0.236576666666667
0.57351595786392 0.365683333333333
0.524972476475849 0.98229
0.62427978024923 0.23295
0.586641540515918 0.31338
0.588190549861407 0.304153333333333
0.773451716759654 0.128926666666667
0.719774403757732 0.145063333333333
0.697142941997565 0.15649
0.58210582390763 0.313246666666667
0.539923839458414 0.5955
0.69676216054909 0.155656666666667
0.6519658710942 0.188483333333333
0.827339203104014 0.11088
0.557912269976699 0.419806666666667
0.549015630458546 0.48718
0.817626293365794 0.111946666666667
0.561656221006192 0.395503333333333
0.671318647139167 0.165473333333333
0.547568333762867 0.48159
0.719754816112084 0.136993333333333
0.667710625430295 0.164873333333333
0.609472364913767 0.230173333333333
0.626842465327446 0.20158
0.541596261439783 0.528863333333333
0.609299010186864 0.225093333333333
0.606754178297587 0.228956666666667
0.611667114143668 0.220226666666667
0.654949312326467 0.169053333333333
0.56518090214009 0.345696666666667
0.621038531402535 0.203996666666667
0.686277600037824 0.14515
0.657143617871026 0.16454
0.648244892796155 0.170823333333333
0.628421767812918 0.191153333333333
0.522568710257346 0.902063333333333
0.646655425810348 0.171303333333333
0.699844800827729 0.13528
0.684383412383028 0.14237
0.682539682539683 0.14233
0.530837737564643 0.65387
0.523116424354425 0.852986666666667
0.889436099482886 0.08428
0.56967189890633 0.30159
0.565435359353713 0.31543
0.583337775577809 0.255336666666667
0.609474737368684 0.203056666666667
0.631554188529039 0.17453
0.800463583556747 0.0955433333333333
0.592526629153546 0.229556666666667
0.649435691454756 0.153063333333333
0.656861143697192 0.14745
0.642064080944351 0.158643333333333
0.717247115084728 0.114986666666667
0.686072099472225 0.127826666666667
0.565568972757002 0.296316666666667
0.68776511379145 0.124306666666667
0.689884192999196 0.122916666666667
0.564508020948005 0.29571
0.7280254489667 0.107563333333333
0.728009024252679 0.107563333333333
0.57110869380951 0.26951
0.660941730618261 0.137513333333333
0.891852029020171 0.0745766666666667
0.768259348349005 0.0936866666666667
0.793118032687834 0.08751
0.56110896408411 0.29522
0.538574823577829 0.44494
0.800094354458248 0.0847966666666667
0.638871893482504 0.146186666666667
0.687451503153539 0.115173333333333
0.788051867860451 0.0850833333333333
0.572813412216481 0.244633333333333
0.84438690586277 0.0760933333333333
0.559811390127009 0.28929
0.662936864841897 0.124813333333333
0.893249742356579 0.06934
0.757673621034581 0.08837
};
\end{axis}

\end{tikzpicture}


==> figs/xgb_grids_acc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\columnwidth,
height=0.5\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
axis x line* = bottom,
axis y line* = left,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yara Sub-signatures Used},
xmin=10, xmax=2500,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymin=0.85, ymax=1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
7 0.71293
29 0.874405
59 0.916365
130 0.93554
218 0.94228
311 0.946085
484 0.948445
695 0.947655
953 0.949245
1254 0.94738
1684 0.94792
2162 0.94707
2727 0.944005
3436 0.94712
4142 0.947605
4901 0.944595
5512 0.947415
5870 0.9469
};
%
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
7 0.96876
29 0.968115
59 0.970405
130 0.970835
218 0.971055
311 0.971425
484 0.971415
695 0.97244
953 0.97293
1254 0.972505
1684 0.972245
2162 0.97198
2727 0.972955
3436 0.97103
4142 0.97131
4901 0.972555
5512 0.9716
5870 0.972135
};
%
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
2 0.966705
8 0.96663
8 0.96663
9 0.964795
12 0.966105
27 0.969475
67 0.968815
149 0.971585
264 0.97248
452 0.972285
699 0.97161
1064 0.972865
1535 0.971775
2068 0.97306
2760 0.97168
3594 0.972935
4327 0.97323
};
%
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
1 0.965565
4 0.966455
21 0.96918
53 0.97181
111 0.97193
190 0.97111
287 0.972125
441 0.972785
647 0.9721
904 0.972555
1184 0.973025
1589 0.972505
2042 0.972545
2574 0.971795
3206 0.97398
3914 0.972565
4688 0.974145
};
%
\addplot [thick, orchid227119194]
table {%
5 0.96557
5000 0.96557
};
%
\end{axis}

\end{tikzpicture}


==> figs/xgb_grids_auc.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\columnwidth,
height=0.6\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
axis x line* = bottom,
axis y line* = left,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yara Sub-signatures Used},
xmin=10, xmax=2500,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={AUC at FPR $< 0.01$},
ymin=0.8, ymax=1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
7 0.593422440295
29 0.769264185929648
59 0.85197567839196
130 0.893200386934673
218 0.908230067839196
311 0.915679389447236
484 0.917057610552764
695 0.918480907035176
953 0.919554610552764
1254 0.916615404522613
1684 0.912631118090452
2162 0.916383309045226
2727 0.911741620603015
3436 0.914023082914573
4142 0.915238507537688
4901 0.909919179812104
5512 0.913667633165829
5870 0.91325224120603
};
\addlegendentry{Yara only}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
7 0.941984243718593
29 0.941892331658291
59 0.946496922110553
130 0.946408130653266
218 0.947699680904523
311 0.946427487437186
484 0.94975193718593
695 0.953794650753769
953 0.952106716080402
1254 0.9531251959799
1684 0.952214369346734
2162 0.951762942211055
2727 0.950219874371859
3436 0.950050781407035
4142 0.9452438040201
4901 0.948266060301508
5512 0.946315703517588
5870 0.949411929648241
};
\addlegendentry{Ember + Yara (IS)}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
2 0.939369298994975
8 0.940358736180904
8 0.940358736180904
9 0.939596173366834
12 0.941324035175879
27 0.94335014321608
67 0.946557613065327
149 0.949623248743719
264 0.950189788944724
452 0.950837600502513
699 0.950135168341709
1064 0.953700535175879
1535 0.946415404522613
2068 0.954529484924623
2760 0.952162311557789
3594 0.954207092964824
4327 0.951557115577889
};
\addlegendentry{Ember + Yara (CS)}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
1 0.935699889447236
4 0.942360273869347
21 0.942352610552764
53 0.94927298241206
111 0.948484216080402
190 0.945675806532663
287 0.951076346733668
441 0.955030344221106
647 0.951039806532663
904 0.952567552763819
1184 0.9499093040201
1589 0.953735771356784
2042 0.951309442211055
2574 0.95139590201005
3206 0.951408736180904
3914 0.949842341708543
4688 0.952561037688442
};
\addlegendentry{Ember + Yara (SFS)}
\addplot [thick, orchid227119194]
table {%
5 0.9357
5000 0.9357
};
\addlegendentry{Ember only}
\end{axis}

\end{tikzpicture}


==> figs/yara_ecdf.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.25\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.37)},
  anchor=north west,
  draw=none
},
axis x line* = bottom,
axis y line* = left,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=10, xmax=100000,
xlabel={Number of files},
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.7, ymax=1,
ylabel={Proportion},
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0 0.00509502216334641
0 0.0101900443266928
0 0.0152850664900392
0 0.0203800886533856
0 0.0254751108167321
0 0.0305701329800785
0 0.0356651551434249
0 0.0407601773067713
0 0.0458551994701177
0 0.0509502216334641
0 0.0560452437968105
0 0.0611402659601569
0 0.0662352881235033
0 0.0713303102868497
0 0.0764253324501962
0 0.0815203546135426
0 0.086615376776889
0 0.0917103989402354
0 0.0968054211035818
0 0.101900443266928
0 0.106995465430275
0 0.112090487593621
0 0.117185509756967
0 0.122280531920314
0 0.12737555408366
0 0.132470576247007
0 0.137565598410353
0 0.142660620573699
0 0.147755642737046
0 0.152850664900392
0 0.157945687063739
0 0.163040709227085
0 0.168135731390432
0 0.173230753553778
0 0.178325775717124
0 0.183420797880471
0 0.188515820043817
0 0.193610842207164
0 0.19870586437051
0 0.203800886533856
0 0.208895908697203
0 0.213990930860549
0 0.219085953023896
0 0.224180975187242
0 0.229275997350588
0 0.234371019513935
0 0.239466041677281
0 0.244561063840628
0 0.249656086003974
0 0.25475110816732
0 0.259846130330667
0 0.264941152494013
0 0.27003617465736
0 0.275131196820706
0 0.280226218984053
0 0.285321241147399
0 0.290416263310745
0 0.295511285474092
0 0.300606307637438
0 0.305701329800785
0 0.310796351964131
0 0.315891374127477
0 0.320986396290824
0 0.32608141845417
0 0.331176440617517
0 0.336271462780863
0 0.34136648494421
0 0.346461507107556
0 0.351556529270902
0 0.356651551434249
0 0.361746573597595
0 0.366841595760942
0 0.371936617924288
0 0.377031640087634
0 0.382126662250981
0 0.387221684414327
0 0.392316706577674
0 0.39741172874102
0 0.402506750904366
0 0.407601773067713
0 0.412696795231059
0 0.417791817394406
0 0.422886839557752
0 0.427981861721098
0 0.433076883884445
0 0.438171906047791
0 0.443266928211138
0 0.448361950374484
0 0.453456972537831
0 0.458551994701177
0 0.463647016864523
0 0.46874203902787
0 0.473837061191216
0 0.478932083354563
0 0.484027105517909
0 0.489122127681255
0 0.494217149844602
0 0.499312172007948
0 0.504407194171295
0 0.509502216334641
0 0.514597238497987
0 0.519692260661334
0 0.52478728282468
0 0.529882304988027
0 0.534977327151373
0 0.540072349314719
0 0.545167371478066
0 0.550262393641412
0 0.555357415804759
0 0.560452437968105
0 0.565547460131452
0 0.570642482294798
0 0.575737504458144
0 0.580832526621491
0 0.585927548784837
0 0.591022570948184
0 0.59611759311153
0 0.601212615274876
0 0.606307637438223
0 0.611402659601569
0 0.616497681764916
1 0.621592703928262
1 0.626687726091608
1 0.631782748254955
1 0.636877770418301
1 0.641972792581648
1 0.647067814744994
1 0.652162836908341
1 0.657257859071687
1 0.662352881235033
1 0.66744790339838
1 0.672542925561726
1 0.677637947725073
1 0.682732969888419
1 0.687827992051765
2 0.692923014215112
2 0.698018036378458
2 0.703113058541805
2 0.708208080705151
2 0.713303102868497
3 0.718398125031844
3 0.72349314719519
3 0.728588169358537
4 0.733683191521883
4 0.738778213685229
4 0.743873235848576
5 0.748968258011922
5 0.754063280175269
6 0.759158302338615
7 0.764253324501961
8 0.769348346665308
9 0.774443368828654
10 0.779538390992001
11 0.784633413155347
12 0.789728435318694
14 0.79482345748204
16 0.799918479645386
19 0.805013501808733
21 0.810108523972079
25 0.815203546135426
30 0.820298568298772
35 0.825393590462118
41 0.830488612625465
47 0.835583634788811
55 0.840678656952158
68 0.845773679115504
81 0.850868701278851
100 0.855963723442197
121 0.861058745605543
148 0.86615376776889
172 0.871248789932236
219 0.876343812095583
281 0.881438834258929
353 0.886533856422275
410 0.891628878585622
505 0.896723900748968
649 0.901818922912315
804 0.906913945075661
995 0.912008967239007
1247 0.917103989402354
1523 0.9221990115657
1965 0.927294033729047
2365 0.932389055892393
2956 0.93748407805574
4184 0.942579100219086
5691 0.947674122382432
7912 0.952769144545779
10227 0.957864166709125
12843 0.962959188872472
16353 0.968054211035818
20781 0.973149233199164
31998 0.978244255362511
49168 0.983339277525857
82089 0.988434299689204
131529 0.99352932185255
252513 0.998624344015896
};
\addlegendentry{Malware}
\addplot [thick, darkorange25512714]
table {%
0 0
0 0.00509502216334641
0 0.0101900443266928
0 0.0152850664900392
0 0.0203800886533856
0 0.0254751108167321
0 0.0305701329800785
0 0.0356651551434249
0 0.0407601773067713
0 0.0458551994701177
0 0.0509502216334641
1 0.0560452437968105
1 0.0611402659601569
1 0.0662352881235033
1 0.0713303102868497
1 0.0764253324501962
1 0.0815203546135426
1 0.086615376776889
1 0.0917103989402354
1 0.0968054211035818
1 0.101900443266928
1 0.106995465430275
1 0.112090487593621
1 0.117185509756967
1 0.122280531920314
1 0.12737555408366
1 0.132470576247007
1 0.137565598410353
1 0.142660620573699
1 0.147755642737046
1 0.152850664900392
1 0.157945687063739
1 0.163040709227085
1 0.168135731390432
1 0.173230753553778
1 0.178325775717124
1 0.183420797880471
1 0.188515820043817
1 0.193610842207164
1 0.19870586437051
1 0.203800886533856
1 0.208895908697203
1 0.213990930860549
1 0.219085953023896
1 0.224180975187242
1 0.229275997350588
1 0.234371019513935
1 0.239466041677281
1 0.244561063840628
1 0.249656086003974
1 0.25475110816732
1 0.259846130330667
1 0.264941152494013
1 0.27003617465736
1 0.275131196820706
1 0.280226218984053
1 0.285321241147399
1 0.290416263310745
1 0.295511285474092
1 0.300606307637438
1 0.305701329800785
1 0.310796351964131
1 0.315891374127477
1 0.320986396290824
1 0.32608141845417
1 0.331176440617517
1 0.336271462780863
1 0.34136648494421
1 0.346461507107556
1 0.351556529270902
1 0.356651551434249
1 0.361746573597595
1 0.366841595760942
1 0.371936617924288
1 0.377031640087634
1 0.382126662250981
1 0.387221684414327
1 0.392316706577674
1 0.39741172874102
1 0.402506750904366
1 0.407601773067713
1 0.412696795231059
1 0.417791817394406
1 0.422886839557752
1 0.427981861721098
1 0.433076883884445
1 0.438171906047791
1 0.443266928211138
1 0.448361950374484
1 0.453456972537831
1 0.458551994701177
1 0.463647016864523
1 0.46874203902787
1 0.473837061191216
1 0.478932083354563
1 0.484027105517909
1 0.489122127681255
1 0.494217149844602
1 0.499312172007948
1 0.504407194171295
1 0.509502216334641
1 0.514597238497987
1 0.519692260661334
1 0.52478728282468
1 0.529882304988027
1 0.534977327151373
1 0.540072349314719
1 0.545167371478066
1 0.550262393641412
1 0.555357415804759
1 0.560452437968105
1 0.565547460131452
1 0.570642482294798
1 0.575737504458144
1 0.580832526621491
1 0.585927548784837
1 0.591022570948184
1 0.59611759311153
1 0.601212615274876
1 0.606307637438223
1 0.611402659601569
1 0.616497681764916
1 0.621592703928262
1 0.626687726091608
1 0.631782748254955
1 0.636877770418301
1 0.641972792581648
1 0.647067814744994
1 0.652162836908341
2 0.657257859071687
2 0.662352881235033
2 0.66744790339838
2 0.672542925561726
2 0.677637947725073
2 0.682732969888419
2 0.687827992051765
2 0.692923014215112
2 0.698018036378458
2 0.703113058541805
2 0.708208080705151
3 0.713303102868497
3 0.718398125031844
3 0.72349314719519
3 0.728588169358537
4 0.733683191521883
4 0.738778213685229
4 0.743873235848576
5 0.748968258011922
6 0.754063280175269
7 0.759158302338615
7 0.764253324501961
8 0.769348346665308
9 0.774443368828654
11 0.779538390992001
12 0.784633413155347
15 0.789728435318694
17 0.79482345748204
20 0.799918479645386
22 0.805013501808733
27 0.810108523972079
31 0.815203546135426
37 0.820298568298772
42 0.825393590462118
48 0.830488612625465
56 0.835583634788811
63 0.840678656952158
72 0.845773679115504
84 0.850868701278851
96 0.855963723442197
115 0.861058745605543
137 0.86615376776889
164 0.871248789932236
193 0.876343812095583
249 0.881438834258929
310 0.886533856422275
381 0.891628878585622
457 0.896723900748968
561 0.901818922912315
676 0.906913945075661
799 0.912008967239007
1063 0.917103989402354
1284 0.9221990115657
1542 0.927294033729047
1953 0.932389055892393
2590 0.93748407805574
3494 0.942579100219086
4553 0.947674122382432
6081 0.952769144545779
8097 0.957864166709125
10595 0.962959188872472
14040 0.968054211035818
19072 0.973149233199164
27711 0.978244255362511
43301 0.983339277525857
70096 0.988434299689204
111878 0.99352932185255
232999 0.998624344015896
};
\addlegendentry{Benign}
\end{axis}

\end{tikzpicture}


==> figs/yara_lr_vs_tree.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.49\textwidth,
height=0.26\textwidth,
axis x line* = bottom,
axis y line* = left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.3)},
  anchor=north west,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yara Sub-signatures Used},
xmin=10, xmax=2500,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Test Accuracy},
ymin=0.51, ymax=1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 0.5
1 0.5
7 0.71602
29 0.73931
59 0.761855
130 0.815495
218 0.84132
311 0.86107
484 0.874435
695 0.88326
953 0.8896
1254 0.89583
1684 0.899975
2162 0.902475
2727 0.90404
3436 0.90653
4142 0.906825
4901 0.906765
5512 0.90633
5870 0.90636
};
\addlegendentry{\small Linear Model}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
7 0.71293
29 0.874405
59 0.916365
130 0.93554
218 0.94228
311 0.946085
484 0.948445
695 0.947655
953 0.949245
1254 0.94738
1684 0.94792
2162 0.94707
2727 0.944005
3436 0.94712
4142 0.947605
4901 0.944595
5512 0.947415
5870 0.9469
};
\addlegendentry{\small Tree-based Ensemble}
\end{axis}

\end{tikzpicture}

